Stochastic Extragradient Methods Beyond Lipschitz Continuity

Stochastic variational inequality problems have received significant attention due to their ability to model large-scale machine learning tasks. Typically, the operators involved are assumed to be globally Lipschitz, with only a handful of works extending beyond the standard setting to the so-called $(L_0,L_1)$-Lipschitz setting. In this work, we propose a novel stochastic past extragradient algorithm for variational inequality problems under a broad regularity assumption that is even less restrictive than $(L_0,L_1)$-Lipschitz continuity and provide convergence guarantees under bounded variance of the stochastic oracle. More precisely, we show a.s. convergence with suitable stepsize schedules and obtain convergence rates in expectation and in probability for fixed horizons. Finally, in numerical simulations we compare our proposed algorithm against standard methods.

==> figures/ex1_T.tex <==

\begin{tikzpicture}
\begin{axis}[xtick={{0}},
xticklabels={{}},
ytick={{1}},
yticklabels={{1}},
xlabel={$x$},
height={0.7\textwidth},
width={1.2\textwidth},
ylabel near ticks,
axis lines={center},
enlarge x limits={0.25},
enlarge y limits={0.25}]

\addplot[forget plot,
color={black},
thick,
line join={round}]
table[row sep={\\}]{%
0.000000000 1.000000000\\
0.011093991 0.957145509\\
0.022187982 0.917153541\\
0.033281972 0.879775452\\
0.044375963 0.844788931\\
0.055469954 0.811994720\\
0.066563945 0.781213802\\
0.077657935 0.752284986\\
0.088751926 0.725062811\\
0.099845917 0.699415746\\
0.110939908 0.675224610\\
0.122033898 0.652381211\\
0.133127889 0.630787152\\
0.144221880 0.610352780\\
0.155315871 0.590996273\\
0.166409861 0.572642831\\
0.177503852 0.555223967\\
0.188597843 0.538676874\\
0.199691834 0.522943870\\
0.210785824 0.507971905\\
0.221879815 0.493712120\\
0.232973806 0.480119455\\
0.244067797 0.467152302\\
0.255161787 0.454772189\\
0.266255778 0.442943503\\
0.277349769 0.431633237\\
0.288443760 0.420810765\\
0.299537750 0.410447638\\
0.310631741 0.400517403\\
0.321725732 0.390995434\\
0.332819723 0.381858786\\
0.343913713 0.373086057\\
0.355007704 0.364657264\\
0.366101695 0.356553737\\
0.377195686 0.348758011\\
0.388289676 0.341253739\\
0.399383667 0.334025601\\
0.410477658 0.327059237\\
0.421571649 0.320341168\\
0.432665639 0.313858736\\
0.443759630 0.307600044\\
0.454853621 0.301553903\\
0.465947612 0.295709781\\
0.477041602 0.290057760\\
0.488135593 0.284588492\\
0.499229584 0.279293163\\
0.510323575 0.274163452\\
0.521417565 0.269191506\\
0.532511556 0.264369904\\
0.543605547 0.259691633\\
0.554699538 0.255150059\\
0.565793529 0.250738905\\
0.576887519 0.246452227\\
0.587981510 0.242284398\\
0.599075501 0.238230084\\
0.610169492 0.234284227\\
0.621263482 0.230442033\\
0.632357473 0.226698950\\
0.643451464 0.223050661\\
0.654545455 0.219493063\\
0.665639445 0.216022262\\
0.676733436 0.212634557\\
0.687827427 0.209326430\\
0.698921418 0.206094536\\
0.710015408 0.202935695\\
0.721109399 0.199846880\\
0.732203390 0.196825213\\
0.743297381 0.193867953\\
0.754391371 0.190972493\\
0.765485362 0.188136347\\
0.776579353 0.185357152\\
0.787673344 0.182632654\\
0.798767334 0.179960707\\
0.809861325 0.177339265\\
0.820955316 0.174766380\\
0.832049307 0.172240194\\
0.843143297 0.169758937\\
0.854237288 0.167320920\\
0.865331279 0.164924535\\
0.876425270 0.162568246\\
0.887519260 0.160250591\\
0.898613251 0.157970173\\
0.909707242 0.155725662\\
0.920801233 0.153515788\\
0.931895223 0.151339338\\
0.942989214 0.149195159\\
0.954083205 0.147082147\\
0.965177196 0.144999250\\
0.976271186 0.142945464\\
0.987365177 0.140919831\\
0.998459168 0.138921436\\
1.009553159 0.136949406\\
1.020647149 0.135002908\\
1.031741140 0.133081144\\
1.042835131 0.131183356\\
1.053929122 0.129308817\\
1.065023112 0.127456833\\
1.076117103 0.125626741\\
1.087211094 0.123817908\\
1.098305085 0.122029726\\
1.109399076 0.120261617\\
1.120493066 0.118513026\\
1.131587057 0.116783421\\
1.142681048 0.115072295\\
1.153775039 0.113379159\\
1.164869029 0.111703547\\
1.175963020 0.110045010\\
1.187057011 0.108403119\\
1.198151002 0.106777459\\
1.209244992 0.105167634\\
1.220338983 0.103573261\\
1.231432974 0.101993972\\
1.242526965 0.100429412\\
1.253620955 0.098879237\\
1.264714946 0.097343118\\
1.275808937 0.095820733\\
1.286902928 0.094311772\\
1.297996918 0.092815935\\
1.309090909 0.091332928\\
1.320184900 0.089862469\\
1.331278891 0.088404278\\
1.342372881 0.086958087\\
1.353466872 0.085523630\\
1.364560863 0.084100649\\
1.375654854 0.082688890\\
1.386748844 0.081288104\\
1.397842835 0.079898045\\
1.408936826 0.078518471\\
1.420030817 0.077149142\\
1.431124807 0.075789823\\
1.442218798 0.074440278\\
1.453312789 0.073100274\\
1.464406780 0.071769580\\
1.475500770 0.070447964\\
1.486594761 0.069135195\\
1.497688752 0.067831042\\
1.508782743 0.066535275\\
1.519876733 0.065247661\\
1.530970724 0.063967967\\
1.542064715 0.062695959\\
1.553158706 0.061431400\\
1.564252696 0.060174053\\
1.575346687 0.058923677\\
1.586440678 0.057680029\\
1.597534669 0.056442861\\
1.608628659 0.055211926\\
1.619722650 0.053986969\\
1.630816641 0.052767734\\
1.641910632 0.051553960\\
1.653004622 0.050345382\\
1.664098613 0.049141729\\
1.675192604 0.047942728\\
1.686286595 0.046748097\\
1.697380586 0.045557553\\
1.708474576 0.044370802\\
1.719568567 0.043187550\\
1.730662558 0.042007493\\
1.741756549 0.040830320\\
1.752850539 0.039655717\\
1.763944530 0.038483360\\
1.775038521 0.037312918\\
1.786132512 0.036144055\\
1.797226502 0.034976426\\
1.808320493 0.033809676\\
1.819414484 0.032643445\\
1.830508475 0.031477364\\
1.841602465 0.030311054\\
1.852696456 0.029144129\\
1.863790447 0.027976191\\
1.874884438 0.026806837\\
1.885978428 0.025635651\\
1.897072419 0.024462208\\
1.908166410 0.023286074\\
1.919260401 0.022106805\\
1.930354391 0.020923944\\
1.941448382 0.019737028\\
1.952542373 0.018545578\\
1.963636364 0.017349108\\
1.974730354 0.016147120\\
1.985824345 0.014939104\\
1.996918336 0.013724539\\
2.008012327 0.012502894\\
2.019106317 0.011273624\\
2.030200308 0.010036175\\
2.041294299 0.008789981\\
2.052388290 0.007534464\\
2.063482280 0.006269035\\
2.074576271 0.004993095\\
2.085670262 0.003706034\\
2.096764253 0.002407230\\
2.107858243 0.001096053\\
2.118952234 0.000228137\\
2.130046225 0.001565990\\
2.141140216 0.002918161\\
2.152234206 0.004285317\\
2.163328197 0.005668126\\
2.174422188 0.007067265\\
2.185516179 0.008483412\\
2.196610169 0.009917249\\
2.207704160 0.011369457\\
2.218798151 0.012840715\\
2.229892142 0.014331699\\
2.240986133 0.015843075\\
2.252080123 0.017375503\\
2.263174114 0.018929626\\
2.274268105 0.020506073\\
2.285362096 0.022105448\\
2.296456086 0.023728330\\
2.307550077 0.025375266\\
2.318644068 0.027046766\\
2.329738059 0.028743294\\
2.340832049 0.030465262\\
2.351926040 0.032213020\\
2.363020031 0.033986851\\
2.374114022 0.035786957\\
2.385208012 0.037613446\\
2.396302003 0.039466327\\
2.407395994 0.041345489\\
2.418489985 0.043250687\\
2.429583975 0.045181532\\
2.440677966 0.047137463\\
2.451771957 0.049117737\\
2.462865948 0.051121401\\
2.473959938 0.053147272\\
2.485053929 0.055193910\\
2.496147920 0.057259594\\
2.507241911 0.059342287\\
2.518335901 0.061439610\\
2.529429892 0.063548809\\
2.540523883 0.065666711\\
2.551617874 0.067789696\\
2.562711864 0.069913649\\
2.573805855 0.072033922\\
2.584899846 0.074145290\\
2.595993837 0.076241900\\
2.607087827 0.078317232\\
2.618181818 0.080364042\\
2.629275809 0.082374321\\
2.640369800 0.084339245\\
2.651463790 0.086249125\\
2.662557781 0.088093367\\
2.673651772 0.089860428\\
2.684745763 0.091537779\\
2.695839753 0.093111879\\
2.706933744 0.094568148\\
2.718027735 0.095890960\\
2.729121726 0.097063640\\
2.740215716 0.098068485\\
2.751309707 0.098886793\\
2.762403698 0.099498922\\
2.773497689 0.099884366\\
2.784591680 0.100021861\\
2.795685670 0.099889523\\
2.806779661 0.099465010\\
2.817873652 0.098725733\\
2.828967643 0.097649089\\
2.840061633 0.096212745\\
2.851155624 0.094394955\\
2.862249615 0.092174915\\
2.873343606 0.089533159\\
2.884437596 0.086451983\\
2.895531587 0.082915902\\
2.906625578 0.078912121\\
2.917719569 0.074431026\\
2.928813559 0.069466668\\
2.939907550 0.064017237\\
2.951001541 0.058085511\\
2.962095532 0.051679253\\
2.973189522 0.044811560\\
2.984283513 0.037501120\\
2.995377504 0.029772384\\
3.006471495 0.021655626\\
3.017565485 0.013186873\\
3.028659476 0.004407712\\
3.039753467 0.004635050\\
3.050847458 0.013889858\\
3.061941448 0.023301023\\
3.073035439 0.032809456\\
3.084129430 0.042353514\\
3.095223421 0.051869933\\
3.106317411 0.061294824\\
3.117411402 0.070564706\\
3.128505393 0.079617538\\
3.139599384 0.088393732\\
3.150693374 0.096837097\\
3.161787365 0.104895710\\
3.172881356 0.112522662\\
3.183975347 0.119676685\\
3.195069337 0.126322634\\
3.206163328 0.132431804\\
3.217257319 0.137982109\\
3.228351310 0.142958097\\
3.239445300 0.147350833\\
3.250539291 0.151157640\\
3.261633282 0.154381746\\
3.272727273 0.157031821\\
3.283821263 0.159121451\\
3.294915254 0.160668565\\
3.306009245 0.161694818\\
3.317103236 0.162224974\\
3.328197227 0.162286291\\
3.339291217 0.161907919\\
3.350385208 0.161120339\\
3.361479199 0.159954839\\
3.372573190 0.158443034\\
3.383667180 0.156616444\\
3.394761171 0.154506125\\
3.405855162 0.152142350\\
3.416949153 0.149554352\\
3.428043143 0.146770108\\
3.439137134 0.143816180\\
3.450231125 0.140717594\\
3.461325116 0.137497757\\
3.472419106 0.134178414\\
3.483513097 0.130779630\\
3.494607088 0.127319798\\
3.505701079 0.123815671\\
3.516795069 0.120282407\\
3.527889060 0.116733630\\
3.538983051 0.113181500\\
3.550077042 0.109636791\\
3.561171032 0.106108970\\
3.572265023 0.102606287\\
3.583359014 0.099135859\\
3.594453005 0.095703752\\
3.605546995 0.092315070\\
3.616640986 0.088974032\\
3.627734977 0.085684050\\
3.638828968 0.082447804\\
3.649922958 0.079267311\\
3.661016949 0.076143990\\
3.672110940 0.073078723\\
3.683204931 0.070071910\\
3.694298921 0.067123521\\
3.705392912 0.064233143\\
3.716486903 0.061400024\\
3.727580894 0.058623112\\
3.738674884 0.055901088\\
3.749768875 0.053232398\\
3.760862866 0.050615283\\
3.771956857 0.048047803\\
3.783050847 0.045527858\\
3.794144838 0.043053208\\
3.805238829 0.040621491\\
3.816332820 0.038230234\\
3.827426810 0.035876871\\
3.838520801 0.033558746\\
3.849614792 0.031273128\\
3.860708783 0.029017217\\
3.871802773 0.026788146\\
3.882896764 0.024582988\\
3.893990755 0.022398760\\
3.905084746 0.020232423\\
3.916178737 0.018080882\\
3.927272727 0.015940992\\
3.938366718 0.013809550\\
3.949460709 0.011683298\\
3.960554700 0.009558921\\
3.971648690 0.007433045\\
3.982742681 0.005302233\\
3.993836672 0.003162985\\
4.004930663 0.001011730\\
4.016024653 0.001155169\\
4.027118644 0.003341425\\
4.038212635 0.005550824\\
4.049306626 0.007787229\\
4.060400616 0.010054581\\
4.071494607 0.012356898\\
4.082588598 0.014698274\\
4.093682589 0.017082875\\
4.104776579 0.019514937\\
4.115870570 0.021998753\\
4.126964561 0.024538670\\
4.138058552 0.027139065\\
4.149152542 0.029804336\\
4.160246533 0.032538870\\
4.171340524 0.035347019\\
4.182434515 0.038233059\\
4.193528505 0.041201143\\
4.204622496 0.044255247\\
4.215716487 0.047399101\\
4.226810478 0.050636105\\
4.237904468 0.053969232\\
4.248998459 0.057400911\\
4.260092450 0.060932889\\
4.271186441 0.064566069\\
4.282280431 0.068300319\\
4.293374422 0.072134254\\
4.304468413 0.076064979\\
4.315562404 0.080087802\\
4.326656394 0.084195894\\
4.337750385 0.088379920\\
4.348844376 0.092627615\\
4.359938367 0.096923312\\
4.371032357 0.101247438\\
4.382126348 0.105575951\\
4.393220339 0.109879755\\
4.404314330 0.114124086\\
4.415408320 0.118267893\\
4.426502311 0.122263235\\
4.437596302 0.126054728\\
4.448690293 0.129579079\\
4.459784284 0.132764769\\
4.470878274 0.135531930\\
4.481972265 0.137792513\\
4.493066256 0.139450809\\
4.504160247 0.140404420\\
4.515254237 0.140545780\\
4.526348228 0.139764291\\
4.537442219 0.137949147\\
4.548536210 0.134992893\\
4.559630200 0.130795679\\
4.570724191 0.125270163\\
4.581818182 0.118346893\\
4.592912173 0.109979943\\
4.604006163 0.100152467\\
4.615100154 0.088881776\\
4.626194145 0.076223481\\
4.637288136 0.062274208\\
4.648382126 0.047172477\\
4.659476117 0.031097366\\
4.670570108 0.014264793\\
4.681664099 0.003078581\\
4.692758089 0.020663597\\
4.703852080 0.038208507\\
4.714946071 0.055429904\\
4.726040062 0.072053897\\
4.737134052 0.087826692\\
4.748228043 0.102523860\\
4.759322034 0.115957643\\
4.770416025 0.127981919\\
4.781510015 0.138494645\\
4.792604006 0.147437851\\
4.803697997 0.154795448\\
4.814791988 0.160589273\\
4.825885978 0.164873854\\
4.836979969 0.167730420\\
4.848073960 0.169260638\\
4.859167951 0.169580474\\
4.870261941 0.168814521\\
4.881355932 0.167090987\\
4.892449923 0.164537476\\
4.903543914 0.161277615\\
4.914637904 0.157428493\\
4.925731895 0.153098854\\
4.936825886 0.148387952\\
4.947919877 0.143384963\\
4.959013867 0.138168840\\
4.970107858 0.132808515\\
4.981201849 0.127363348\\
4.992295840 0.121883754\\
5.003389831 0.116411931\\
5.014483821 0.110982639\\
5.025577812 0.105624001\\
5.036671803 0.100358276\\
5.047765794 0.095202603\\
5.058859784 0.090169691\\
5.069953775 0.085268449\\
5.081047766 0.080504559\\
5.092141757 0.075880977\\
5.103235747 0.071398384\\
5.114329738 0.067055574\\
5.125423729 0.062849788\\
5.136517720 0.058777000\\
5.147611710 0.054832168\\
5.158705701 0.051009427\\
5.169799692 0.047302273\\
5.180893683 0.043703692\\
5.191987673 0.040206282\\
5.203081664 0.036802343\\
5.214175655 0.033483947\\
5.225269646 0.030243000\\
5.236363636 0.027071278\\
5.247457627 0.023960459\\
5.258551618 0.020902143\\
5.269645609 0.017887865\\
5.280739599 0.014909093\\
5.291833590 0.011957233\\
5.302927581 0.009023619\\
5.314021572 0.006099501\\
5.325115562 0.003176035\\
5.336209553 0.000244266\\
5.347303544 0.002704889\\
5.358397535 0.005680655\\
5.369491525 0.008692415\\
5.380585516 0.011749724\\
5.391679507 0.014862318\\
5.402773498 0.018040119\\
5.413867488 0.021293234\\
5.424961479 0.024631937\\
5.436055470 0.028066654\\
5.447149461 0.031607919\\
5.458243451 0.035266314\\
5.469337442 0.039052390\\
5.480431433 0.042976548\\
5.491525424 0.047048890\\
5.502619414 0.051279022\\
5.513713405 0.055675794\\
5.524807396 0.060246981\\
5.535901387 0.064998872\\
5.546995378 0.069935764\\
5.558089368 0.075059343\\
5.569183359 0.080367923\\
5.580277350 0.085855527\\
5.591371341 0.091510801\\
5.602465331 0.097315716\\
5.613559322 0.103244077\\
5.624653313 0.109259799\\
5.635747304 0.115314981\\
5.646841294 0.121347796\\
5.657935285 0.127280255\\
5.669029276 0.133015934\\
5.680123267 0.138437822\\
5.691217257 0.143406501\\
5.702311248 0.147758940\\
5.713405239 0.151308278\\
5.724499230 0.153845041\\
5.735593220 0.155140311\\
5.746687211 0.154951346\\
5.757781202 0.153030146\\
5.768875193 0.149135252\\
5.779969183 0.143046794\\
5.791063174 0.134584378\\
5.802157165 0.123626808\\
5.813251156 0.110132013\\
5.824345146 0.094154985\\
5.835439137 0.075861073\\
5.846533128 0.055532021\\
5.857627119 0.033562532\\
5.868721109 0.010446217\\
5.879815100 0.013248833\\
5.890909091 0.036912921\\
5.902003082 0.059932697\\
5.913097072 0.081729863\\
5.924191063 0.101796126\\
5.935285054 0.119720553\\
5.946379045 0.135206801\\
5.957473035 0.148079311\\
5.968567026 0.158279209\\
5.979661017 0.165851850\\
5.990755008 0.170928692\\
6.001848998 0.173706312\\
6.012942989 0.174425092\\
6.024036980 0.173349524\\
6.035130971 0.170751395\\
6.046224961 0.166896470\\
6.057318952 0.162034767\\
6.068412943 0.156394143\\
6.079506934 0.150176701\\
6.090600924 0.143557436\\
6.101694915 0.136684557\\
6.112788906 0.129680931\\
6.123882897 0.122646261\\
6.134976888 0.115659620\\
6.146070878 0.108782108\\
6.157164869 0.102059464\\
6.168258860 0.095524507\\
6.179352851 0.089199350\\
6.190446841 0.083097358\\
6.201540832 0.077224842\\
6.212634823 0.071582501\\
6.223728814 0.066166632\\
6.234822804 0.060970125\\
6.245916795 0.055983281\\
6.257010786 0.051194466\\
6.268104777 0.046590634\\
6.279198767 0.042157738\\
6.290292758 0.037881038\\
6.301386749 0.033745341\\
6.312480740 0.029735173\\
6.323574730 0.025834897\\
6.334668721 0.022028795\\
6.345762712 0.018301106\\
6.356856703 0.014636050\\
6.367950693 0.011017820\\
6.379044684 0.007430561\\
6.390138675 0.003858340\\
6.401232666 0.000285107\\
6.412326656 0.003305360\\
6.423420647 0.006929491\\
6.434514638 0.010603981\\
6.445608629 0.014345824\\
6.456702619 0.018172347\\
6.467796610 0.022101223\\
6.478890601 0.026150467\\
6.489984592 0.030338395\\
6.501078582 0.034683549\\
6.512172573 0.039204560\\
6.523266564 0.043919947\\
6.534360555 0.048847821\\
6.545454545 0.054005466\\
6.556548536 0.059408783\\
6.567642527 0.065071528\\
6.578736518 0.071004334\\
6.589830508 0.077213430\\
6.600924499 0.083699017\\
6.612018490 0.090453227\\
6.623112481 0.097457592\\
6.634206471 0.104679974\\
6.645300462 0.112070884\\
6.656394453 0.119559199\\
6.667488444 0.127047317\\
6.678582435 0.134405877\\
6.689676425 0.141468354\\
6.700770416 0.148025973\\
6.711864407 0.153823697\\
6.722958398 0.158558307\\
6.734052388 0.161879913\\
6.745146379 0.163398500\\
6.756240370 0.162697221\\
6.767334361 0.159353935\\
6.778428351 0.152971808\\
6.789522342 0.143218530\\
6.800616333 0.129871738\\
6.811710324 0.112865921\\
6.822804314 0.092333762\\
6.833898305 0.068633436\\
6.844992296 0.042353607\\
6.856086287 0.014290411\\
6.867180277 0.014604515\\
6.878274268 0.043299877\\
6.889368259 0.070773743\\
6.900462250 0.096101697\\
6.911556240 0.118530226\\
6.922650231 0.137524973\\
6.933744222 0.152789277\\
6.944838213 0.164254510\\
6.955932203 0.172048479\\
6.967026194 0.176450553\\
6.978120185 0.177842268\\
6.989214176 0.176660490\\
7.000308166 0.173357793\\
7.011402157 0.168372231\\
7.022496148 0.162106742\\
7.033590139 0.154917113\\
7.044684129 0.147106799\\
7.055778120 0.138926754\\
7.066872111 0.130578565\\
7.077966102 0.122219499\\
7.089060092 0.113968419\\
7.100154083 0.105911850\\
7.111248074 0.098109724\\
7.122342065 0.090600564\\
7.133436055 0.083405989\\
7.144530046 0.076534508\\
7.155624037 0.069984656\\
7.166718028 0.063747523\\
7.177812018 0.057808768\\
7.188906009 0.052150186\\
7.200000000 0.046750916\\
};



\addplot[forget plot,
color={black},
thin,
densely dotted]
table[row sep={\\}]{%
0.000000000 1.000000000\\
7.200000000 1.000000000\\
};


\node at (axis cs: 1.500000000, 0.500000000){$|T'(x)|$};

\end{axis}

\end{tikzpicture}


==> figures/ex1_gradient_curvature.tex <==

\begin{tikzpicture}
\begin{axis}[xtick={{2.5066282746310002, 4.3416075273496055, 5.604991216397929, 6.631915043956542}},
xticklabels={{$x_{0}$, $x_{1}$, $x_{2}$, $x_{3}$}},
ytick={{0}},
yticklabels={{}},
xlabel={$x$},
height={0.7\textwidth},
width={1.1\textwidth},
axis lines={center},
enlarge x limits={0.12},
enlarge y limits={0.12}]

\addplot[forget plot,
thin,
gray]
table[row sep={\\}]{%
2.506628275 0.000000000\\
2.506628275 26.174955583\\
};



\addplot[forget plot,
thin,
gray]
table[row sep={\\}]{%
4.341607527 0.000000000\\
4.341607527 26.174955583\\
};



\addplot[forget plot,
thin,
gray]
table[row sep={\\}]{%
5.604991216 0.000000000\\
5.604991216 26.174955583\\
};



\addplot[forget plot,
thin,
gray]
table[row sep={\\}]{%
6.631915044 0.000000000\\
6.631915044 26.174955583\\
};



\addplot[forget plot,
color={black},
draw={MidnightBlue},
thick]
table[row sep={\\}]{%
0.000000000 0.000000000\\
0.011093991 0.011094332\\
0.022187982 0.022190712\\
0.033281972 0.033291189\\
0.044375963 0.044397810\\
0.055469954 0.055512623\\
0.066563945 0.066637677\\
0.077657935 0.077775019\\
0.088751926 0.088926698\\
0.099845917 0.100094762\\
0.110939908 0.111281258\\
0.122033898 0.122488235\\
0.133127889 0.133717739\\
0.144221880 0.144971818\\
0.155315871 0.156252520\\
0.166409861 0.167561890\\
0.177503852 0.178901975\\
0.188597843 0.190274820\\
0.199691834 0.201682471\\
0.210785824 0.213126970\\
0.221879815 0.224610361\\
0.232973806 0.236134686\\
0.244067797 0.247701983\\
0.255161787 0.259314293\\
0.266255778 0.270973650\\
0.277349769 0.282682091\\
0.288443760 0.294441645\\
0.299537750 0.306254343\\
0.310631741 0.318122210\\
0.321725732 0.330047268\\
0.332819723 0.342031536\\
0.343913713 0.354077027\\
0.355007704 0.366185750\\
0.366101695 0.378359709\\
0.377195686 0.390600901\\
0.388289676 0.402911318\\
0.399383667 0.415292943\\
0.410477658 0.427747753\\
0.421571649 0.440277716\\
0.432665639 0.452884790\\
0.443759630 0.465570924\\
0.454853621 0.478338057\\
0.465947612 0.491188114\\
0.477041602 0.504123011\\
0.488135593 0.517144647\\
0.499229584 0.530254909\\
0.510323575 0.543455669\\
0.521417565 0.556748782\\
0.532511556 0.570136084\\
0.543605547 0.583619394\\
0.554699538 0.597200512\\
0.565793529 0.610881214\\
0.576887519 0.624663257\\
0.587981510 0.638548372\\
0.599075501 0.652538265\\
0.610169492 0.666634617\\
0.621263482 0.680839079\\
0.632357473 0.695153275\\
0.643451464 0.709578793\\
0.654545455 0.724117194\\
0.665639445 0.738770000\\
0.676733436 0.753538699\\
0.687827427 0.768424739\\
0.698921418 0.783429529\\
0.710015408 0.798554437\\
0.721109399 0.813800785\\
0.732203390 0.829169850\\
0.743297381 0.844662860\\
0.754391371 0.860280995\\
0.765485362 0.876025379\\
0.776579353 0.891897085\\
0.787673344 0.907897126\\
0.798767334 0.924026456\\
0.809861325 0.940285969\\
0.820955316 0.956676493\\
0.832049307 0.973198790\\
0.843143297 0.989853551\\
0.854237288 1.006641396\\
0.865331279 1.023562871\\
0.876425270 1.040618444\\
0.887519260 1.057808501\\
0.898613251 1.075133347\\
0.909707242 1.092593201\\
0.920801233 1.110188191\\
0.931895223 1.127918355\\
0.942989214 1.145783636\\
0.954083205 1.163783878\\
0.965177196 1.181918826\\
0.976271186 1.200188118\\
0.987365177 1.218591287\\
0.998459168 1.237127755\\
1.009553159 1.255796830\\
1.020647149 1.274597704\\
1.031741140 1.293529449\\
1.042835131 1.312591011\\
1.053929122 1.331781212\\
1.065023112 1.351098744\\
1.076117103 1.370542165\\
1.087211094 1.390109896\\
1.098305085 1.409800219\\
1.109399076 1.429611271\\
1.120493066 1.449541045\\
1.131587057 1.469587383\\
1.142681048 1.489747973\\
1.153775039 1.510020347\\
1.164869029 1.530401879\\
1.175963020 1.550889778\\
1.187057011 1.571481088\\
1.198151002 1.592172683\\
1.209244992 1.612961266\\
1.220338983 1.633843363\\
1.231432974 1.654815324\\
1.242526965 1.675873315\\
1.253620955 1.697013319\\
1.264714946 1.718231133\\
1.275808937 1.739522364\\
1.286902928 1.760882425\\
1.297996918 1.782306537\\
1.309090909 1.803789721\\
1.320184900 1.825326802\\
1.331278891 1.846912400\\
1.342372881 1.868540933\\
1.353466872 1.890206613\\
1.364560863 1.911903445\\
1.375654854 1.933625225\\
1.386748844 1.955365537\\
1.397842835 1.977117756\\
1.408936826 1.998875041\\
1.420030817 2.020630340\\
1.431124807 2.042376384\\
1.442218798 2.064105691\\
1.453312789 2.085810562\\
1.464406780 2.107483083\\
1.475500770 2.129115124\\
1.486594761 2.150698342\\
1.497688752 2.172224178\\
1.508782743 2.193683859\\
1.519876733 2.215068401\\
1.530970724 2.236368609\\
1.542064715 2.257575078\\
1.553158706 2.278678196\\
1.564252696 2.299668148\\
1.575346687 2.320534914\\
1.586440678 2.341268278\\
1.597534669 2.361857827\\
1.608628659 2.382292954\\
1.619722650 2.402562869\\
1.630816641 2.422656593\\
1.641910632 2.442562973\\
1.653004622 2.462270679\\
1.664098613 2.481768216\\
1.675192604 2.501043926\\
1.686286595 2.520085994\\
1.697380586 2.538882460\\
1.708474576 2.557421220\\
1.719568567 2.575690038\\
1.730662558 2.593676553\\
1.741756549 2.611368285\\
1.752850539 2.628752650\\
1.763944530 2.645816963\\
1.775038521 2.662548454\\
1.786132512 2.678934274\\
1.797226502 2.694961508\\
1.808320493 2.710617188\\
1.819414484 2.725888300\\
1.830508475 2.740761803\\
1.841602465 2.755224638\\
1.852696456 2.769263743\\
1.863790447 2.782866067\\
1.874884438 2.796018581\\
1.885978428 2.808708301\\
1.897072419 2.820922295\\
1.908166410 2.832647707\\
1.919260401 2.843871765\\
1.930354391 2.854581806\\
1.941448382 2.864765289\\
1.952542373 2.874409816\\
1.963636364 2.883503146\\
1.974730354 2.892033222\\
1.985824345 2.899988180\\
1.996918336 2.907356379\\
2.008012327 2.914126416\\
2.019106317 2.920287147\\
2.030200308 2.925827711\\
2.041294299 2.930737549\\
2.052388290 2.935006429\\
2.063482280 2.938624464\\
2.074576271 2.941582141\\
2.085670262 2.943870339\\
2.096764253 2.945480355\\
2.107858243 2.946403927\\
2.117048895 2.946643574\\
2.118952234 2.946633261\\
2.130046225 2.946161049\\
2.141140216 2.944980500\\
2.152234206 2.943085363\\
2.163328197 2.940469950\\
2.174422188 2.937129162\\
2.185516179 2.933058515\\
2.196610169 2.928254166\\
2.207704160 2.922712937\\
2.218798151 2.916432339\\
2.229892142 2.909410599\\
2.240986133 2.901646687\\
2.252080123 2.893140337\\
2.263174114 2.883892073\\
2.274268105 2.873903236\\
2.285362096 2.863176006\\
2.296456086 2.851713426\\
2.307550077 2.839519429\\
2.318644068 2.826598855\\
2.329738059 2.812957479\\
2.340832049 2.798602032\\
2.351926040 2.783540222\\
2.363020031 2.767780753\\
2.374114022 2.751333352\\
2.385208012 2.734208779\\
2.396302003 2.716418854\\
2.407395994 2.697976469\\
2.418489985 2.678895610\\
2.429583975 2.659191368\\
2.440677966 2.638879957\\
2.451771957 2.617978725\\
2.462865948 2.596506170\\
2.473959938 2.574481948\\
2.485053929 2.551926882\\
2.496147920 2.528862974\\
2.507241911 2.505313409\\
2.518335901 2.481302562\\
2.529429892 2.456856000\\
2.540523883 2.432000485\\
2.551617874 2.406763972\\
2.562711864 2.381175613\\
2.573805855 2.355265746\\
2.584899846 2.329065896\\
2.595993837 2.302608762\\
2.607087827 2.275928213\\
2.618181818 2.249059270\\
2.629275809 2.222038098\\
2.640369800 2.194901985\\
2.651463790 2.167689327\\
2.662557781 2.140439603\\
2.673651772 2.113193355\\
2.684745763 2.085992162\\
2.695839753 2.058878608\\
2.706933744 2.031896255\\
2.718027735 2.005089606\\
2.729121726 1.978504072\\
2.740215716 1.952185928\\
2.751309707 1.926182276\\
2.762403698 1.900540999\\
2.773497689 1.875310712\\
2.784591680 1.850540711\\
2.795685670 1.826280925\\
2.806779661 1.802581855\\
2.817873652 1.779494516\\
2.828967643 1.757070380\\
2.840061633 1.735361304\\
2.851155624 1.714419470\\
2.862249615 1.694297311\\
2.873343606 1.675047438\\
2.884437596 1.656722569\\
2.895531587 1.639375445\\
2.906625578 1.623058753\\
2.917719569 1.607825042\\
2.928813559 1.593726635\\
2.939907550 1.580815544\\
2.951001541 1.569143377\\
2.962095532 1.558761247\\
2.973189522 1.549719674\\
2.984283513 1.542068490\\
2.995377504 1.535856739\\
3.006471495 1.531132575\\
3.017565485 1.527943162\\
3.028659476 1.526334568\\
3.034103630 1.526137076\\
3.039753467 1.526351656\\
3.050847458 1.528037982\\
3.061941448 1.531435686\\
3.073035439 1.536585378\\
3.084129430 1.543526033\\
3.095223421 1.552294880\\
3.106317411 1.562927287\\
3.117411402 1.575456656\\
3.128505393 1.589914308\\
3.139599384 1.606329370\\
3.150693374 1.624728672\\
3.161787365 1.645136630\\
3.172881356 1.667575143\\
3.183975347 1.692063481\\
3.195069337 1.718618184\\
3.206163328 1.747252953\\
3.217257319 1.777978553\\
3.228351310 1.810802711\\
3.239445300 1.845730017\\
3.250539291 1.882761835\\
3.261633282 1.921896208\\
3.272727273 1.963127773\\
3.283821263 2.006447675\\
3.294915254 2.051843493\\
3.306009245 2.099299159\\
3.317103236 2.148794892\\
3.328197227 2.200307133\\
3.339291217 2.253808484\\
3.350385208 2.309267654\\
3.361479199 2.366649413\\
3.372573190 2.425914551\\
3.383667180 2.487019841\\
3.394761171 2.549918014\\
3.405855162 2.614557735\\
3.416949153 2.680883596\\
3.428043143 2.748836106\\
3.439137134 2.818351694\\
3.450231125 2.889362726\\
3.461325116 2.961797521\\
3.472419106 3.035580380\\
3.483513097 3.110631626\\
3.494607088 3.186867653\\
3.505701079 3.264200981\\
3.516795069 3.342540325\\
3.527889060 3.421790672\\
3.538983051 3.501853368\\
3.550077042 3.582626217\\
3.561171032 3.664003589\\
3.572265023 3.745876536\\
3.583359014 3.828132928\\
3.594453005 3.910657587\\
3.605546995 3.993332440\\
3.616640986 4.076036681\\
3.627734977 4.158646945\\
3.638828968 4.241037488\\
3.649922958 4.323080383\\
3.661016949 4.404645725\\
3.672110940 4.485601841\\
3.683204931 4.565815521\\
3.694298921 4.645152250\\
3.705392912 4.723476453\\
3.716486903 4.800651748\\
3.727580894 4.876541213\\
3.738674884 4.951007656\\
3.749768875 5.023913895\\
3.760862866 5.095123052\\
3.771956857 5.164498845\\
3.783050847 5.231905895\\
3.794144838 5.297210035\\
3.805238829 5.360278632\\
3.816332820 5.420980903\\
3.827426810 5.479188250\\
3.838520801 5.534774585\\
3.849614792 5.587616674\\
3.860708783 5.637594470\\
3.871802773 5.684591456\\
3.882896764 5.728494990\\
3.893990755 5.769196644\\
3.905084746 5.806592552\\
3.916178737 5.840583747\\
3.927272727 5.871076504\\
3.938366718 5.897982677\\
3.949460709 5.921220032\\
3.960554700 5.940712573\\
3.971648690 5.956390868\\
3.982742681 5.968192359\\
3.993836672 5.976061678\\
4.004930663 5.979950936\\
4.010121590 5.980392273\\
4.016024653 5.979820016\\
4.027118644 5.975636851\\
4.038212635 5.967377687\\
4.049306626 5.955027334\\
4.060400616 5.938579407\\
4.071494607 5.918036540\\
4.082588598 5.893410600\\
4.093682589 5.864722867\\
4.104776579 5.832004208\\
4.115870570 5.795295220\\
4.126964561 5.754646364\\
4.138058552 5.710118067\\
4.149152542 5.661780807\\
4.160246533 5.609715172\\
4.171340524 5.554011894\\
4.182434515 5.494771864\\
4.193528505 5.432106107\\
4.204622496 5.366135745\\
4.215716487 5.296991921\\
4.226810478 5.224815703\\
4.237904468 5.149757951\\
4.248998459 5.071979161\\
4.260092450 4.991649275\\
4.271186441 4.908947465\\
4.282280431 4.824061878\\
4.293374422 4.737189359\\
4.304468413 4.648535141\\
4.315562404 4.558312498\\
4.326656394 4.466742371\\
4.337750385 4.374052968\\
4.348844376 4.280479324\\
4.359938367 4.186262837\\
4.371032357 4.091650770\\
4.382126348 3.996895728\\
4.393220339 3.902255105\\
4.404314330 3.807990498\\
4.415408320 3.714367101\\
4.426502311 3.621653070\\
4.437596302 3.530118862\\
4.448690293 3.440036552\\
4.459784284 3.351679126\\
4.470878274 3.265319756\\
4.481972265 3.181231053\\
4.493066256 3.099684301\\
4.504160247 3.020948680\\
4.515254237 2.945290472\\
4.526348228 2.872972255\\
4.537442219 2.804252088\\
4.548536210 2.739382688\\
4.559630200 2.678610602\\
4.570724191 2.622175378\\
4.581818182 2.570308731\\
4.592912173 2.523233716\\
4.604006163 2.481163908\\
4.615100154 2.444302577\\
4.626194145 2.412841893\\
4.637288136 2.386962127\\
4.648382126 2.366830879\\
4.659476117 2.352602319\\
4.670570108 2.344416456\\
4.679711079 2.342301319\\
4.681664099 2.342398425\\
4.692758089 2.346657813\\
4.703852080 2.357288003\\
4.714946071 2.374365561\\
4.726040062 2.397949660\\
4.737134052 2.428081542\\
4.748228043 2.464784022\\
4.759322034 2.508061041\\
4.770416025 2.557897268\\
4.781510015 2.614257746\\
4.792604006 2.677087606\\
4.803697997 2.746311822\\
4.814791988 2.821835040\\
4.825885978 2.903541455\\
4.836979969 2.991294758\\
4.848073960 3.084938153\\
4.859167951 3.184294429\\
4.870261941 3.289166112\\
4.881355932 3.399335679\\
4.892449923 3.514565853\\
4.903543914 3.634599957\\
4.914637904 3.759162355\\
4.925731895 3.887958957\\
4.936825886 4.020677801\\
4.947919877 4.156989711\\
4.959013867 4.296549025\\
4.970107858 4.438994400\\
4.981201849 4.583949684\\
4.992295840 4.731024866\\
5.003389831 4.879817091\\
5.014483821 5.029911742\\
5.025577812 5.180883596\\
5.036671803 5.332298030\\
5.047765794 5.483712306\\
5.058859784 5.634676895\\
5.069953775 5.784736873\\
5.081047766 5.933433357\\
5.092141757 6.080304992\\
5.103235747 6.224889482\\
5.114329738 6.366725162\\
5.125423729 6.505352596\\
5.136517720 6.640316218\\
5.147611710 6.771165978\\
5.158705701 6.897459027\\
5.169799692 7.018761397\\
5.180893683 7.134649701\\
5.191987673 7.244712820\\
5.203081664 7.348553600\\
5.214175655 7.445790520\\
5.225269646 7.536059354\\
5.236363636 7.619014798\\
5.247457627 7.694332070\\
5.258551618 7.761708466\\
5.269645609 7.820864868\\
5.280739599 7.871547206\\
5.291833590 7.913527848\\
5.302927581 7.946606929\\
5.314021572 7.970613603\\
5.325115562 7.985407210\\
5.336209553 7.990878359\\
5.337131384 7.990910830\\
5.347303544 7.986949916\\
5.358397535 7.973577881\\
5.369491525 7.950752170\\
5.380585516 7.918497276\\
5.391679507 7.876872809\\
5.402773498 7.825973919\\
5.413867488 7.765931581\\
5.424961479 7.696912751\\
5.436055470 7.619120384\\
5.447149461 7.532793311\\
5.458243451 7.438205964\\
5.469337442 7.335667965\\
5.480431433 7.225523559\\
5.491525424 7.108150895\\
5.502619414 6.983961159\\
5.513713405 6.853397553\\
5.524807396 6.716934126\\
5.535901387 6.575074446\\
5.546995378 6.428350134\\
5.558089368 6.277319244\\
5.569183359 6.122564503\\
5.580277350 5.964691411\\
5.591371341 5.804326207\\
5.602465331 5.642113702\\
5.613559322 5.478714995\\
5.624653313 5.314805066\\
5.635747304 5.151070263\\
5.646841294 4.988205686\\
5.657935285 4.826912482\\
5.669029276 4.667895050\\
5.680123267 4.511858183\\
5.691217257 4.359504137\\
5.702311248 4.211529658\\
5.713405239 4.068622966\\
5.724499230 3.931460711\\
5.735593220 3.800704916\\
5.746687211 3.676999925\\
5.757781202 3.560969351\\
5.768875193 3.453213065\\
5.779969183 3.354304216\\
5.791063174 3.264786310\\
5.802157165 3.185170362\\
5.813251156 3.115932121\\
5.824345146 3.057509413\\
5.835439137 3.010299576\\
5.846533128 2.974657040\\
5.857627119 2.950891042\\
5.868721109 2.939263494\\
5.873628763 2.938049410\\
5.879815100 2.939987030\\
5.890909091 2.953223224\\
5.902003082 2.979081015\\
5.913097072 3.017615332\\
5.924191063 3.068825939\\
5.935285054 3.132656511\\
5.946379045 3.208993949\\
5.957473035 3.297667941\\
5.968567026 3.398450783\\
5.979661017 3.511057457\\
5.990755008 3.635145984\\
6.001848998 3.770318049\\
6.012942989 3.916119899\\
6.024036980 4.072043524\\
6.035130971 4.237528114\\
6.046224961 4.411961805\\
6.057318952 4.594683688\\
6.068412943 4.784986105\\
6.079506934 4.982117206\\
6.090600924 5.185283774\\
6.101694915 5.393654303\\
6.112788906 5.606362323\\
6.123882897 5.822509960\\
6.134976888 6.041171717\\
6.146070878 6.261398468\\
6.157164869 6.482221647\\
6.168258860 6.702657608\\
6.179352851 6.921712149\\
6.190446841 7.138385181\\
6.201540832 7.351675513\\
6.212634823 7.560585731\\
6.223728814 7.764127163\\
6.234822804 7.961324893\\
6.245916795 8.151222797\\
6.257010786 8.332888592\\
6.268104777 8.505418857\\
6.279198767 8.667943999\\
6.290292758 8.819633156\\
6.301386749 8.959698984\\
6.312480740 9.087402318\\
6.323574730 9.202056675\\
6.334668721 9.303032573\\
6.345762712 9.389761631\\
6.356856703 9.461740438\\
6.367950693 9.518534156\\
6.379044684 9.559779826\\
6.390138675 9.585189369\\
6.401232666 9.594552249\\
6.402116218 9.594603592\\
6.412326656 9.587737770\\
6.423420647 9.564697003\\
6.434514638 9.525464310\\
6.445608629 9.470158456\\
6.456702619 9.398983290\\
6.467796610 9.312227980\\
6.478890601 9.210266800\\
6.489984592 9.093558451\\
6.501078582 8.962644906\\
6.512172573 8.818149796\\
6.523266564 8.660776307\\
6.534360555 8.491304614\\
6.545454545 8.310588839\\
6.556548536 8.119553545\\
6.567642527 7.919189789\\
6.578736518 7.710550716\\
6.589830508 7.494746744\\
6.600924499 7.272940331\\
6.612018490 7.046340358\\
6.623112481 6.816196152\\
6.634206471 6.583791170\\
6.645300462 6.350436372\\
6.656394453 6.117463322\\
6.667488444 5.886217046\\
6.678582435 5.658048680\\
6.689676425 5.434307952\\
6.700770416 5.216335534\\
6.711864407 5.005455310\\
6.722958398 4.802966598\\
6.734052388 4.610136370\\
6.745146379 4.428191531\\
6.756240370 4.258311276\\
6.767334361 4.101619598\\
6.778428351 3.959177982\\
6.789522342 3.831978331\\
6.800616333 3.720936181\\
6.811710324 3.626884237\\
6.822804314 3.550566291\\
6.833898305 3.492631555\\
6.844992296 3.453629461\\
6.856086287 3.434004954\\
6.867180277 3.434094343\\
6.878274268 3.454121716\\
6.889368259 3.494195979\\
6.900462250 3.554308530\\
6.911556240 3.634331613\\
6.922650231 3.734017362\\
6.933744222 3.852997560\\
6.944838213 3.990784136\\
6.955932203 4.146770400\\
6.967026194 4.320233030\\
6.978120185 4.510334822\\
6.989214176 4.716128179\\
7.000308166 4.936559361\\
7.011402157 5.170473456\\
7.022496148 5.416620085\\
7.033590139 5.673659785\\
7.044684129 5.940171084\\
7.055778120 6.214658195\\
7.066872111 6.495559327\\
7.077966102 6.781255549\\
7.089060092 7.070080176\\
7.100154083 7.360328618\\
7.111248074 7.650268638\\
7.122342065 7.938150968\\
7.133436055 8.222220215\\
7.144530046 8.500725987\\
7.155624037 8.771934189\\
7.166718028 9.034138390\\
7.177812018 9.285671215\\
7.188906009 9.524915672\\
7.200000000 9.750316338\\
};



\addplot[forget plot,
thick,
color={black},
line join={round}]
table[row sep={\\}]{%
0.000000000 1.000000000\\
0.011093991 1.000092307\\
0.022187982 1.000369230\\
0.033281972 1.000830767\\
0.044375963 1.001476919\\
0.055469954 1.002307685\\
0.066563945 1.003323063\\
0.077657935 1.004523050\\
0.088751926 1.005907643\\
0.099845917 1.007476833\\
0.110939908 1.009230611\\
0.122033898 1.011168963\\
0.133127889 1.013291870\\
0.144221880 1.015599307\\
0.155315871 1.018091241\\
0.166409861 1.020767633\\
0.177503852 1.023628432\\
0.188597843 1.026673579\\
0.199691834 1.029902998\\
0.210785824 1.033316603\\
0.221879815 1.036914289\\
0.232973806 1.040695937\\
0.244067797 1.044661405\\
0.255161787 1.048810531\\
0.266255778 1.053143128\\
0.277349769 1.057658986\\
0.288443760 1.062357863\\
0.299537750 1.067239490\\
0.310631741 1.072303562\\
0.321725732 1.077549740\\
0.332819723 1.082977648\\
0.343913713 1.088586866\\
0.355007704 1.094376931\\
0.366101695 1.100347335\\
0.377195686 1.106497519\\
0.388289676 1.112826869\\
0.399383667 1.119334717\\
0.410477658 1.126020335\\
0.421571649 1.132882932\\
0.432665639 1.139921651\\
0.443759630 1.147135563\\
0.454853621 1.154523667\\
0.465947612 1.162084883\\
0.477041602 1.169818053\\
0.488135593 1.177721930\\
0.499229584 1.185795179\\
0.510323575 1.194036373\\
0.521417565 1.202443987\\
0.532511556 1.211016392\\
0.543605547 1.219751856\\
0.554699538 1.228648536\\
0.565793529 1.237704475\\
0.576887519 1.246917593\\
0.587981510 1.256285692\\
0.599075501 1.265806441\\
0.610169492 1.275477379\\
0.621263482 1.285295905\\
0.632357473 1.295259278\\
0.643451464 1.305364608\\
0.654545455 1.315608852\\
0.665639445 1.325988813\\
0.676733436 1.336501131\\
0.687827427 1.347142277\\
0.698921418 1.357908555\\
0.710015408 1.368796087\\
0.721109399 1.379800817\\
0.732203390 1.390918501\\
0.743297381 1.402144705\\
0.754391371 1.413474796\\
0.765485362 1.424903942\\
0.776579353 1.436427102\\
0.787673344 1.448039027\\
0.798767334 1.459734248\\
0.809861325 1.471507079\\
0.820955316 1.483351605\\
0.832049307 1.495261683\\
0.843143297 1.507230933\\
0.854237288 1.519252737\\
0.865331279 1.531320230\\
0.876425270 1.543426303\\
0.887519260 1.555563591\\
0.898613251 1.567724472\\
0.909707242 1.579901064\\
0.920801233 1.592085220\\
0.931895223 1.604268523\\
0.942989214 1.616442287\\
0.954083205 1.628597546\\
0.965177196 1.640725059\\
0.976271186 1.652815299\\
0.987365177 1.664858457\\
0.998459168 1.676844435\\
1.009553159 1.688762847\\
1.020647149 1.700603012\\
1.031741140 1.712353957\\
1.042835131 1.724004413\\
1.053929122 1.735542813\\
1.065023112 1.746957292\\
1.076117103 1.758235689\\
1.087211094 1.769365540\\
1.098305085 1.780334083\\
1.109399076 1.791128259\\
1.120493066 1.801734708\\
1.131587057 1.812139775\\
1.142681048 1.822329507\\
1.153775039 1.832289660\\
1.164869029 1.842005697\\
1.175963020 1.851462791\\
1.187057011 1.860645833\\
1.198151002 1.869539431\\
1.209244992 1.878127916\\
1.220338983 1.886395345\\
1.231432974 1.894325510\\
1.242526965 1.901901942\\
1.253620955 1.909107917\\
1.264714946 1.915926464\\
1.275808937 1.922340372\\
1.286902928 1.928332199\\
1.297996918 1.933884279\\
1.309090909 1.938978738\\
1.320184900 1.943597495\\
1.331278891 1.947722281\\
1.342372881 1.951334646\\
1.353466872 1.954415975\\
1.364560863 1.956947497\\
1.375654854 1.958910303\\
1.386748844 1.960285360\\
1.397842835 1.961053525\\
1.408936826 1.961195561\\
1.420030817 1.960692158\\
1.431124807 1.959523947\\
1.442218798 1.957671521\\
1.453312789 1.955115453\\
1.464406780 1.951836318\\
1.475500770 1.947814716\\
1.486594761 1.943031291\\
1.497688752 1.937466754\\
1.508782743 1.931101912\\
1.519876733 1.923917688\\
1.530970724 1.915895149\\
1.542064715 1.907015533\\
1.553158706 1.897260275\\
1.564252696 1.886611038\\
1.575346687 1.875049741\\
1.586440678 1.862558589\\
1.597534669 1.849120108\\
1.608628659 1.834717170\\
1.619722650 1.819333033\\
1.630816641 1.802951374\\
1.641910632 1.785556317\\
1.653004622 1.767132479\\
1.664098613 1.747664999\\
1.675192604 1.727139577\\
1.686286595 1.705542515\\
1.697380586 1.682860750\\
1.708474576 1.659081902\\
1.719568567 1.634194304\\
1.730662558 1.608187054\\
1.741756549 1.581050047\\
1.752850539 1.552774023\\
1.763944530 1.523350609\\
1.775038521 1.492772361\\
1.786132512 1.461032809\\
1.797226502 1.428126501\\
1.808320493 1.394049048\\
1.819414484 1.358797170\\
1.830508475 1.322368738\\
1.841602465 1.284762824\\
1.852696456 1.245979746\\
1.863790447 1.206021111\\
1.874884438 1.164889864\\
1.885978428 1.122590334\\
1.897072419 1.079128278\\
1.908166410 1.034510928\\
1.919260401 0.988747038\\
1.930354391 0.941846926\\
1.941448382 0.893822520\\
1.952542373 0.844687404\\
1.963636364 0.794456861\\
1.974730354 0.743147913\\
1.985824345 0.690779369\\
1.996918336 0.637371859\\
2.008012327 0.582947880\\
2.019106317 0.527531835\\
2.030200308 0.471150066\\
2.041294299 0.413830896\\
2.052388290 0.355604661\\
2.063482280 0.296503745\\
2.074576271 0.236562612\\
2.085670262 0.175817833\\
2.096764253 0.114308120\\
2.107858243 0.052074345\\
2.117048895 0.000000000\\
2.118952234 0.010840430\\
2.130046225 0.074390937\\
2.141140216 0.138529679\\
2.152234206 0.203206916\\
2.163328197 0.268370651\\
2.174422188 0.333966619\\
2.185516179 0.399938280\\
2.196610169 0.466226814\\
2.207704160 0.532771123\\
2.218798151 0.599507830\\
2.229892142 0.666371285\\
2.240986133 0.733293579\\
2.252080123 0.800204555\\
2.263174114 0.867031826\\
2.274268105 0.933700799\\
2.285362096 1.000134698\\
2.296456086 1.066254600\\
2.307550077 1.131979468\\
2.318644068 1.197226192\\
2.329738059 1.261909632\\
2.340832049 1.325942675\\
2.351926040 1.389236282\\
2.363020031 1.451699556\\
2.374114022 1.513239804\\
2.385208012 1.573762611\\
2.396302003 1.633171917\\
2.407395994 1.691370099\\
2.418489985 1.748258059\\
2.429583975 1.803735323\\
2.440677966 1.857700137\\
2.451771957 1.910049575\\
2.462865948 1.960679654\\
2.473959938 2.009485448\\
2.485053929 2.056361220\\
2.496147920 2.101200544\\
2.507241911 2.143896453\\
2.518335901 2.184341572\\
2.529429892 2.222428275\\
2.540523883 2.258048839\\
2.551617874 2.291095606\\
2.562711864 2.321461148\\
2.573805855 2.349038448\\
2.584899846 2.373721072\\
2.595993837 2.395403363\\
2.607087827 2.413980625\\
2.618181818 2.429349329\\
2.629275809 2.441407306\\
2.640369800 2.450053964\\
2.651463790 2.455190495\\
2.662557781 2.456720096\\
2.673651772 2.454548194\\
2.684745763 2.448582668\\
2.695839753 2.438734085\\
2.706933744 2.424915935\\
2.718027735 2.407044870\\
2.729121726 2.385040943\\
2.740215716 2.358827861\\
2.751309707 2.328333227\\
2.762403698 2.293488793\\
2.773497689 2.254230712\\
2.784591680 2.210499792\\
2.795685670 2.162241750\\
2.806779661 2.109407468\\
2.817873652 2.051953249\\
2.828967643 1.989841071\\
2.840061633 1.923038840\\
2.851155624 1.851520643\\
2.862249615 1.775267000\\
2.873343606 1.694265108\\
2.884437596 1.608509086\\
2.895531587 1.518000216\\
2.906625578 1.422747180\\
2.917719569 1.322766285\\
2.928813559 1.218081691\\
2.939907550 1.108725629\\
2.951001541 0.994738607\\
2.962095532 0.876169615\\
2.973189522 0.753076316\\
2.984283513 0.625525233\\
2.995377504 0.493591915\\
3.006471495 0.357361105\\
3.017565485 0.216926886\\
3.028659476 0.072392819\\
3.034103630 0.000000000\\
3.039753467 0.076127933\\
3.050847458 0.228512500\\
3.061941448 0.384628205\\
3.073035439 0.544332493\\
3.084129430 0.707472867\\
3.095223421 0.873886843\\
3.106317411 1.043401929\\
3.117411402 1.215835618\\
3.128505393 1.390995400\\
3.139599384 1.568678799\\
3.150693374 1.748673430\\
3.161787365 1.930757077\\
3.172881356 2.114697790\\
3.183975347 2.300254018\\
3.195069337 2.487174749\\
3.206163328 2.675199691\\
3.217257319 2.864059465\\
3.228351310 3.053475835\\
3.239445300 3.243161953\\
3.250539291 3.432822643\\
3.261633282 3.622154702\\
3.272727273 3.810847233\\
3.283821263 3.998582010\\
3.294915254 4.185033859\\
3.306009245 4.369871081\\
3.317103236 4.552755897\\
3.328197227 4.733344919\\
3.339291217 4.911289655\\
3.350385208 5.086237040\\
3.361479199 5.257829995\\
3.372573190 5.425708015\\
3.383667180 5.589507784\\
3.394761171 5.748863817\\
3.405855162 5.903409133\\
3.416949153 6.052775950\\
3.428043143 6.196596403\\
3.439137134 6.334503299\\
3.450231125 6.466130883\\
3.461325116 6.591115636\\
3.472419106 6.709097088\\
3.483513097 6.819718661\\
3.494607088 6.922628527\\
3.505701079 7.017480482\\
3.516795069 7.103934843\\
3.527889060 7.181659357\\
3.538983051 7.250330127\\
3.550077042 7.309632546\\
3.561171032 7.359262245\\
3.572265023 7.398926052\\
3.583359014 7.428342949\\
3.594453005 7.447245043\\
3.605546995 7.455378533\\
3.616640986 7.452504679\\
3.627734977 7.438400772\\
3.638828968 7.412861087\\
3.649922958 7.375697848\\
3.661016949 7.326742160\\
3.672110940 7.265844949\\
3.683204931 7.192877869\\
3.694298921 7.107734202\\
3.705392912 7.010329729\\
3.716486903 6.900603580\\
3.727580894 6.778519057\\
3.738674884 6.644064416\\
3.749768875 6.497253634\\
3.760862866 6.338127115\\
3.771956857 6.166752376\\
3.783050847 5.983224676\\
3.794144838 5.787667603\\
3.805238829 5.580233608\\
3.816332820 5.361104491\\
3.827426810 5.130491818\\
3.838520801 4.888637296\\
3.849614792 4.635813065\\
3.860708783 4.372321938\\
3.871802773 4.098497566\\
3.882896764 3.814704529\\
3.893990755 3.521338357\\
3.905084746 3.218825468\\
3.916178737 2.907623031\\
3.927272727 2.588218736\\
3.938366718 2.261130491\\
3.949460709 1.926906026\\
3.960554700 1.586122400\\
3.971648690 1.239385431\\
3.982742681 0.887329021\\
3.993836672 0.530614390\\
4.004930663 0.169929218\\
4.010121590 0.000000000\\
4.016024653 0.194013317\\
4.027118644 0.560475592\\
4.038212635 0.928696694\\
4.049306626 1.297893672\\
4.060400616 1.667262889\\
4.071494607 2.035981467\\
4.082588598 2.403208834\\
4.093682589 2.768088366\\
4.104776579 3.129749125\\
4.115870570 3.487307684\\
4.126964561 3.839870052\\
4.138058552 4.186533681\\
4.149152542 4.526389565\\
4.160246533 4.858524413\\
4.171340524 5.182022915\\
4.182434515 5.495970067\\
4.193528505 5.799453585\\
4.204622496 6.091566370\\
4.215716487 6.371409047\\
4.226810478 6.638092555\\
4.237904468 6.890740784\\
4.248998459 7.128493267\\
4.260092450 7.350507902\\
4.271186441 7.555963707\\
4.282280431 7.744063599\\
4.293374422 7.914037193\\
4.304468413 8.065143602\\
4.315562404 8.196674250\\
4.326656394 8.307955661\\
4.337750385 8.398352244\\
4.348844376 8.467269047\\
4.359938367 8.514154476\\
4.371032357 8.538502968\\
4.382126348 8.539857610\\
4.393220339 8.517812697\\
4.404314330 8.472016208\\
4.415408320 8.402172205\\
4.426502311 8.308043130\\
4.437596302 8.189451998\\
4.448690293 8.046284479\\
4.459784284 7.878490845\\
4.470878274 7.686087786\\
4.481972265 7.469160074\\
4.493066256 7.227862075\\
4.504160247 6.962419090\\
4.515254237 6.673128514\\
4.526348228 6.360360820\\
4.537442219 6.024560331\\
4.548536210 5.666245803\\
4.559630200 5.286010777\\
4.570724191 4.884523724\\
4.581818182 4.462527946\\
4.592912173 4.020841254\\
4.604006163 3.560355391\\
4.615100154 3.082035206\\
4.626194145 2.586917581\\
4.637288136 2.076110088\\
4.648382126 1.550789385\\
4.659476117 1.012199350\\
4.670570108 0.461648934\\
4.679711079 0.000000000\\
4.681664099 0.099490245\\
4.692758089 0.669786587\\
4.703852080 1.247751468\\
4.714946071 1.831842463\\
4.726040062 2.420466839\\
4.737134052 3.011985313\\
4.748228043 3.604716072\\
4.759322034 4.196939042\\
4.770416025 4.786900415\\
4.781510015 5.372817401\\
4.792604006 5.952883226\\
4.803697997 6.525272346\\
4.814791988 7.088145867\\
4.825885978 7.639657166\\
4.836979969 8.177957698\\
4.848073960 8.701202970\\
4.859167951 9.207558668\\
4.870261941 9.695206920\\
4.881355932 10.162352682\\
4.892449923 10.607230216\\
4.903543914 11.028109657\\
4.914637904 11.423303624\\
4.925731895 11.791173883\\
4.936825886 12.130138010\\
4.947919877 12.438676051\\
4.959013867 12.715337140\\
4.970107858 12.958746062\\
4.981201849 13.167609726\\
4.992295840 13.340723522\\
5.003389831 13.476977546\\
5.014483821 13.575362646\\
5.025577812 13.634976277\\
5.036671803 13.655028141\\
5.047765794 13.634845557\\
5.058859784 13.573878571\\
5.069953775 13.471704745\\
5.081047766 13.328033620\\
5.092141757 13.142710810\\
5.103235747 12.915721715\\
5.114329738 12.647194812\\
5.125423729 12.337404515\\
5.136517720 11.986773562\\
5.147611710 11.595874920\\
5.158705701 11.165433181\\
5.169799692 10.696325429\\
5.180893683 10.189581550\\
5.191987673 9.646383984\\
5.203081664 9.068066889\\
5.214175655 8.456114710\\
5.225269646 7.812160135\\
5.236363636 7.137981432\\
5.247457627 6.435499163\\
5.258551618 5.706772257\\
5.269645609 4.953993450\\
5.280739599 4.179484092\\
5.291833590 3.385688308\\
5.302927581 2.575166537\\
5.314021572 1.750588446\\
5.325115562 0.914725229\\
5.336209553 0.070441307\\
5.337131384 0.000000000\\
5.347303544 0.779314556\\
5.358397535 1.631518700\\
5.369491525 2.483082558\\
5.380585516 3.330863166\\
5.391679507 4.171674156\\
5.402773498 5.002297212\\
5.413867488 5.819493944\\
5.424961479 6.620018150\\
5.436055470 7.400628426\\
5.447149461 8.158101079\\
5.458243451 8.889243291\\
5.469337442 9.590906502\\
5.480431433 10.259999944\\
5.491525424 10.893504285\\
5.502619414 11.488485323\\
5.513713405 12.042107672\\
5.524807396 12.551648386\\
5.535901387 13.014510453\\
5.546995378 13.428236104\\
5.558089368 13.790519873\\
5.569183359 14.099221338\\
5.580277350 14.352377489\\
5.591371341 14.548214645\\
5.602465331 14.685159871\\
5.613559322 14.761851816\\
5.624653313 14.777150912\\
5.635747304 14.730148879\\
5.646841294 14.620177467\\
5.657935285 14.446816365\\
5.669029276 14.209900246\\
5.680123267 13.909524856\\
5.691217257 13.546052129\\
5.702311248 13.120114245\\
5.713405239 12.632616611\\
5.724499230 12.084739697\\
5.735593220 11.477939712\\
5.746687211 10.813948056\\
5.757781202 10.094769544\\
5.768875193 9.322679354\\
5.779969183 8.500218698\\
5.791063174 7.630189180\\
5.802157165 6.715645846\\
5.813251156 5.759888915\\
5.824345146 4.766454198\\
5.835439137 3.739102211\\
5.846533128 2.681805994\\
5.857627119 1.598737663\\
5.868721109 0.494253726\\
5.873628763 0.000000000\\
5.879815100 0.627120811\\
5.890909091 1.760709495\\
5.902003082 2.901702592\\
5.913097072 4.045176306\\
5.924191063 5.186112989\\
5.935285054 6.319422275\\
5.946379045 7.439963058\\
5.957473035 8.542566228\\
5.968567026 9.622058078\\
5.979661017 10.673284292\\
5.990755008 11.691134397\\
6.001848998 12.670566589\\
6.012942989 13.606632808\\
6.024036980 14.494503952\\
6.035130971 15.329495110\\
6.046224961 16.107090681\\
6.057318952 16.822969257\\
6.068412943 17.473028149\\
6.079506934 18.053407396\\
6.090600924 18.560513158\\
6.101694915 18.991040334\\
6.112788906 19.341994273\\
6.123882897 19.610711457\\
6.134976888 19.794879013\\
6.146070878 19.892552923\\
6.157164869 19.902174812\\
6.168258860 19.822587186\\
6.179352851 19.653046998\\
6.190446841 19.393237436\\
6.201540832 19.043277821\\
6.212634823 18.603731510\\
6.223728814 18.075611722\\
6.234822804 17.460385193\\
6.245916795 16.759973587\\
6.257010786 15.976752597\\
6.268104777 15.113548687\\
6.279198767 14.173633424\\
6.290292758 13.160715362\\
6.301386749 12.078929482\\
6.312480740 10.932824150\\
6.323574730 9.727345625\\
6.334668721 8.467820119\\
6.345762712 7.159933459\\
6.356856703 5.809708384\\
6.367950693 4.423479547\\
6.379044684 3.007866303\\
6.390138675 1.569743369\\
6.401232666 0.116209458\\
6.402116218 0.000000000\\
6.412326656 1.345445979\\
6.423420647 2.807777781\\
6.434514638 4.263221723\\
6.445608629 5.704132612\\
6.456702619 7.122823671\\
6.467796610 8.511607010\\
6.478890601 9.862835005\\
6.489984592 11.168942345\\
6.501078582 12.422488572\\
6.512172573 13.616200840\\
6.523266564 14.743016694\\
6.534360555 15.796126608\\
6.545454545 16.769016043\\
6.556548536 17.655506761\\
6.567642527 18.449797168\\
6.578736518 19.146501394\\
6.589830508 19.740686883\\
6.600924499 20.227910234\\
6.612018490 20.604251027\\
6.623112481 20.866343412\\
6.634206471 21.011405200\\
6.645300462 21.037264248\\
6.656394453 20.942381889\\
6.667488444 20.725873230\\
6.678582435 20.387524093\\
6.689676425 19.927804429\\
6.700770416 19.347878054\\
6.711864407 18.649608523\\
6.722958398 17.835561055\\
6.734052388 16.909000373\\
6.745146379 15.873884379\\
6.756240370 14.734853607\\
6.767334361 13.497216418\\
6.778428351 12.166929902\\
6.789522342 10.750576528\\
6.800616333 9.255336561\\
6.811710324 7.688956320\\
6.822804314 6.059712363\\
6.833898305 4.376371741\\
6.844992296 2.648148436\\
6.856086287 0.884656202\\
6.867180277 0.904142029\\
6.878274268 2.707987906\\
6.889368259 4.516384352\\
6.900462250 6.318654898\\
6.911556240 8.104005341\\
6.922650231 9.861587415\\
6.933744222 11.580564108\\
6.944838213 13.250176254\\
6.955932203 14.859810012\\
6.967026194 16.399064834\\
6.978120185 17.857821479\\
6.989214176 19.226309668\\
7.000308166 20.495174924\\
7.011402157 21.655544142\\
7.022496148 22.699089463\\
7.033590139 23.618089980\\
7.044684129 24.405490827\\
7.055778120 25.054959224\\
7.066872111 25.560937024\\
7.077966102 25.918689349\\
7.089060092 26.124348904\\
7.100154083 26.174955583\\
7.111248074 26.068490980\\
7.122342065 25.803907488\\
7.133436055 25.381151645\\
7.144530046 24.801181449\\
7.155624037 24.065977394\\
7.166718028 23.178546992\\
7.177812018 22.142922623\\
7.188906009 20.964152556\\
7.200000000 19.648285058\\
};


\node[anchor={east}] at (axis cs: 6.120000000, 21){$|F'(x)|$};
\node[text={MidnightBlue}] at (axis cs: 1.440000000, 7.852486675){$| F(x)|$};

\addplot[forget plot,
color={black},
dotted]
table[row sep={\\}]{%
7.200000000 19.648285058\\
7.202222222 19.368826632\\
7.204444444 19.084207309\\
7.206666667 18.794489704\\
7.208888889 18.499737934\\
7.211111111 18.200017611\\
7.213333333 17.895395826\\
7.215555556 17.585941139\\
7.217777778 17.271723562\\
7.220000000 16.952814550\\
};



\addplot[forget plot,
mark size={1},
fill={MidnightBlue},
draw={MidnightBlue},
only marks]
table[row sep={\\}]{%
2.506628275 2.506628275\\
4.341607527 4.341607527\\
5.604991216 5.604991216\\
6.631915044 6.631915044\\
};



\addplot[forget plot,
mark size={1},
only marks]
table[row sep={\\}]{%
2.506628275 2.141592654\\
4.341607527 8.424777961\\
5.604991216 14.707963268\\
6.631915044 20.991148575\\
};



\end{axis}

\end{tikzpicture}


==> figures/tex/as/figure_R_K.tex <==
\definecolor{niceblue}{RGB}{0,125,210}
\colorlet{method1color}{niceblue!60!white}
\colorlet{method2color}{niceblue!85!black}

\pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
    set layers=standard,
    width=1.05\textwidth,
    height=0.8\textwidth,
    xlabel={Horizon $K$},
    ylabel={Mean $R_K$},
    try min ticks log=5,
    xmode=log,
    ymode=log,
    grid=both,
    major grid style={opacity=0.25},
    minor grid style={opacity=0.25},
    legend pos=north east,
    xlabel style={font=\small, yshift=3pt},
    ylabel style={font=\small, yshift=-5pt},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    legend style={
        font=\tiny,
        fill opacity=0.5,
        text opacity=1,
        draw=white,
        cells={anchor=west},
        row sep=-2pt,
    },
    enlarge x limits=false,
    xmin=3700000,
    xmax=33000000,
    ymin=0.05,
    ymax=1.4,
    xtick={
        4000000,
        6000000,
        10000000,
        20000000,
        30000000
    },
    xticklabels={
        {$4\times10^{6}$},
        {$6\times10^{6}$},
        {$10^{7}$},
        {$2\times10^{7}$},
        {$3\times10^{7}$}
    },
    minor xtick={
        5000000,
        7000000,
        8000000,
        9000000
    },
    ytick={0.05,0.1,0.2,0.5,1.0},
    yticklabels={
        {$5\times10^{-2}$},
        {$10^{-1}$},
        {$2\times10^{-1}$},
        {$5\times10^{-1}$},
        {$10^{0}$}
    },
    minor ytick={
        0.06,0.07,0.08,0.09,
        0.3,0.4,0.6,0.7,0.8,0.9
    },
]

\addplot[
    color=method1color,
    thick,
    mark=*,
    mark size=1.5pt,
    on layer=axis foreground,
]
coordinates {
    (4000000,0.17050226013011613)
    (5145679,0.15031779866487699)
    (6619502,0.13254895170517772)
    (8515457,0.11684415075187701)
    (10954451,0.10302841920550827)
    (14092021,0.090843149841033533)
    (18128252,0.08009334306481683)
    (23320540,0.070607523102879238)
    (30000000,0.062256364511351289)
};

\addlegendentry{SPEPG}

\addplot[
    color=method2color,
    thick,
    dashed,
    mark=none,
    on layer=axis foreground,
]
coordinates {
    (4000000,1.0611513394507537)
    (5145679,0.93559087430537868)
    (6619502,0.82488738768136338)
    (8515457,0.72728284247488628)
    (10954451,0.64122731437094493)
    (14092021,0.5653542761993926)
    (18128252,0.49845890307800234)
    (23320540,0.43947889208100716)
    (30000000,0.38747768369599966)
};

\addlegendentry{Bound \eqref{eq:res_rate}}

\end{axis}
\end{tikzpicture}


==> figures/tex/as/figure_distance_to_solution.tex <==
\definecolor{niceblue}{RGB}{0,125,210}
\colorlet{method1color}{niceblue!60!white}
\colorlet{method2color}{niceblue!85!black}

\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
    set layers=standard,
    width=1.05\textwidth,
    height=0.8\textwidth,
    xlabel={Iteration $k$},
    ylabel={$\lVert x^k - x^\star\rVert$},
    try min ticks log=5,
    xmode=log,
    ymode=log,
    grid=both,
    major grid style={opacity=0.25},
    minor grid style={opacity=0.25},
    legend pos=north east,
    xlabel style={font=\small},
    ylabel style={font=\small},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    legend style={font=\tiny, fill opacity=0.5, text opacity=1, draw =white,
      cells={anchor=west},
      row sep=-2pt,
    },
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    enlarge x limits=false,
    xmin=1,
    xmax=1000000,
    ymin=1e-04,
    ymax=5.0,
    xtick={1,10,100,1000,10000,100000,1000000},
    xticklabels={{$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},{$10^{5}$},{$10^{6}$}},
    ytick={1e-04,1e-03,0.01,0.1,1.0},
    yticklabels={{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},{$10^{0}$}},
]


\addplot[
    color=method1color,
    draw=none,
    name path=method1-lower,
    forget plot,
]
coordinates {
(1,2.9969094806525884)
(2,2.997014276534141)
(3,2.9947876677818526)
(4,2.9942107706462013)
(5,2.9941918127034044)
(6,2.9913174487448111)
(7,2.9892949838947223)
(8,2.9895861793780272)
(9,2.9896804127008387)
(10,2.9868662669299861)
(11,2.9845889012025131)
(12,2.9813233548051432)
(13,2.9806444599752258)
(14,2.9776748546659513)
(15,2.9745502999040823)
(16,2.9728092275161502)
(17,2.9709319166146733)
(18,2.9713130510462595)
(19,2.9710511022020243)
(20,2.9690543160183975)
(21,2.9667142406928733)
(22,2.965745084442776)
(23,2.9633321808206601)
(24,2.9602384364247123)
(25,2.9570071298259952)
(26,2.9538070048186618)
(27,2.9522872173293582)
(28,2.9502316490428768)
(29,2.9497540021267712)
(30,2.9487954317712743)
(31,2.9486115726651416)
(33,2.9457786075008681)
(34,2.9456876090115438)
(35,2.9463489009464059)
(36,2.9429519202857479)
(37,2.9400203898101331)
(39,2.9369676780785321)
(40,2.9352854686831193)
(42,2.9319563511187861)
(43,2.9322801595624566)
(45,2.9288496841196436)
(46,2.9295283440392268)
(48,2.9262095125073375)
(50,2.9266199531969841)
(51,2.9243084003505744)
(53,2.9199655342683402)
(55,2.9147989148061266)
(57,2.9100011104033205)
(59,2.9078263286040062)
(61,2.9031249920166848)
(63,2.9025189472216191)
(66,2.8960033319479423)
(68,2.8962829693153149)
(70,2.8932416281289157)
(73,2.8880042948004667)
(75,2.8868233655553155)
(78,2.8814643982237214)
(81,2.8766529517698722)
(84,2.8714002939530827)
(87,2.8684344743149572)
(90,2.8649636332692565)
(93,2.8611139728968369)
(96,2.8566703373050846)
(100,2.8503681298220314)
(103,2.8455927034318784)
(107,2.8411406940039079)
(110,2.8362949978370078)
(114,2.83407172060648)
(118,2.8263273184265723)
(123,2.8192281457715112)
(127,2.8121525237974181)
(131,2.8062278438368371)
(136,2.7995431033795644)
(141,2.7922975340864884)
(146,2.7846145178503998)
(151,2.7811793690258106)
(156,2.7760681263481728)
(162,2.7674668549046686)
(168,2.7575277121716533)
(174,2.7491795808252104)
(180,2.7426484722471525)
(186,2.7342331570694118)
(193,2.7221061052514175)
(199,2.7135148641524025)
(206,2.7045942179108682)
(214,2.6936929023044067)
(221,2.6841058958952226)
(229,2.6731689407128205)
(237,2.6619496097270106)
(246,2.6478958426744468)
(254,2.6389475378746869)
(263,2.6256094903079479)
(272,2.6136623650039188)
(282,2.6001488191920057)
(292,2.5845305335634046)
(302,2.570635836482102)
(313,2.5515190627018685)
(324,2.5330537765187406)
(335,2.517582922444956)
(347,2.4990160268561938)
(360,2.4807418008645965)
(372,2.4615112709517191)
(385,2.4424921962942645)
(399,2.4210389141499964)
(413,2.3992066444179425)
(428,2.3721904640970255)
(443,2.3491097245803148)
(458,2.3254620820715659)
(474,2.3021713703502509)
(491,2.277417306891468)
(509,2.2547716674471596)
(526,2.2283198287955539)
(545,2.2014998655778042)
(564,2.1747486039725397)
(584,2.1445328329739528)
(605,2.1106737627590566)
(626,2.0814184411350078)
(648,2.050128712566162)
(671,2.0132725736968093)
(695,1.979640455303352)
(719,1.9452416148774487)
(745,1.9058257873719988)
(771,1.8693892757485659)
(798,1.8323120576736172)
(826,1.7954907180973667)
(855,1.7551592665968991)
(885,1.71463329029572)
(917,1.6724341097801789)
(949,1.631177548621664)
(982,1.5884914882271099)
(1017,1.5401026595815477)
(1053,1.4939234245822255)
(1090,1.44926137872157)
(1128,1.4016464889559594)
(1168,1.3526408589341747)
(1209,1.303900585427594)
(1252,1.2547419737912135)
(1296,1.204299425964996)
(1342,1.1514331549334702)
(1389,1.1007998743749818)
(1438,1.0469522895165291)
(1489,0.99422920377803048)
(1541,0.94502343013967371)
(1595,0.8930320797928617)
(1652,0.84626286817381191)
(1710,0.79538522478148777)
(1770,0.74937333105754023)
(1832,0.69325063714511204)
(1897,0.64476950379530085)
(1964,0.59816983022472137)
(2033,0.55330572279430401)
(2105,0.50703123284825158)
(2179,0.46023467542450686)
(2256,0.4220469636469153)
(2335,0.3859527665786755)
(2418,0.34782906836135197)
(2503,0.31077399384364096)
(2591,0.27926884719303946)
(2682,0.24745334165947949)
(2777,0.21707243390645961)
(2875,0.19035913985976277)
(2976,0.16091334828307846)
(3081,0.13498580312626438)
(3189,0.1173623112900299)
(3302,0.09908556868694525)
(3418,0.08415192999330201)
(3538,0.076466418668273958)
(3663,0.069808681396250294)
(3792,0.061067288603827014)
(3926,0.049350710792021579)
(4064,0.04106783043616484)
(4207,0.035569402455353054)
(4356,0.029585999959930054)
(4509,0.026048853355258944)
(4668,0.02620120976712112)
(4832,0.022670167355119102)
(5003,0.016258832097483435)
(5179,0.014152683884259087)
(5361,0.013433293789313062)
(5550,0.013529096793940812)
(5746,0.0094081799345570455)
(5948,0.008399256033042958)
(6158,0.0069502715007561432)
(6375,0.010471434859090929)
(6600,0.0059644926577551082)
(6832,0.0050453118467028678)
(7073,0.0058840074940452701)
(7322,0.0054197403697612122)
(7580,0.0064195635007730338)
(7847,0.0059255456727456413)
(8124,0.0071394712413233377)
(8410,0.0069952984258481862)
(8706,0.0055178594310771592)
(9013,0.0083924816426076115)
(9330,0.0091464708194665852)
(9659,0.0059783588448505329)
(10000,0.0063239458484397734)
(10352,0.0064262478852109067)
(10717,0.0051156319672153987)
(11094,0.0045316183231247651)
(11485,0.0039386175569839556)
(11890,0.0046681026000159921)
(12309,0.0031409945371244689)
(12742,0.0027850062868787486)
(13191,0.0051552873253692035)
(13656,0.0040827876703930979)
(14137,0.004997935168817416)
(14635,0.0045732397058418231)
(15151,0.0053926631661001092)
(15685,0.0036587001476344125)
(16237,0.003917805046107151)
(16809,0.0037849809063408195)
(17402,0.0037156671572471781)
(18015,0.0035706366985678384)
(18649,0.0047997443816665403)
(19306,0.003573607017424632)
(19987,0.0028058963392018454)
(20691,0.0044862525582390934)
(21420,0.0035139716848204038)
(22175,0.0041770141489067009)
(22956,0.003001055338375956)
(23765,0.0043113996846328405)
(24602,0.0029829251940484145)
(25469,0.005089835983366404)
(26366,0.003930698077876083)
(27295,0.0026867674623058543)
(28257,0.0028723812462472724)
(29252,0.003475203632751635)
(30283,0.0028057782533536493)
(31350,0.0027664798660604036)
(32454,0.0018114707814638968)
(33598,0.0018983654800551202)
(34781,0.0031252349328204409)
(36007,0.0016823220656662732)
(37275,0.001470189099669277)
(38589,0.0030852110647611002)
(39948,0.0019433797105090727)
(41356,0.002252010639823796)
(42813,0.0027702365538136318)
(44321,0.0016943055866196562)
(45883,0.0017263657820058276)
(47499,0.0028647635095230797)
(49173,0.0018466556609787962)
(50905,0.001476832950243897)
(52699,0.0014807148615783431)
(54555,0.0019321079179955548)
(56478,0.0024159765439819422)
(58467,0.0011093315853260381)
(60527,0.0015730616444138089)
(62660,0.0013457835918157029)
(64867,0.0015348982130431548)
(67153,0.0015410893243780633)
(69519,0.0014568689684205027)
(71968,0.0017310369552313552)
(74504,0.0011608645965191858)
(77129,0.00099570948185559059)
(79846,0.0014644895827790991)
(82659,0.0013307511069726378)
(85571,0.0010330583422824362)
(88586,0.0015133831744602927)
(91707,0.0014680283237580847)
(94938,0.0019137490214343382)
(98283,0.0016109323937250832)
(101746,0.0015115474421675637)
(105331,0.0019913274542890276)
(109042,0.0017315790959682188)
(112883,0.0014316616160304644)
(116860,0.0014229376320127119)
(120978,0.0015799572593501417)
(125240,0.0017613851666006364)
(129652,0.0016010677113640426)
(134220,0.00092554035619559741)
(138949,0.0011517768087017783)
(143844,0.0010483333366753575)
(148912,0.0010208024883788505)
(154159,0.0015206994702867598)
(159590,0.00091910151985358083)
(165213,0.0014387635353437416)
(171034,0.0013576628219093079)
(177059,0.0014454784781987487)
(183298,0.0010792466847073744)
(189755,0.0012216844411409972)
(196441,0.0009598730849207489)
(203362,0.00078413371383039671)
(210527,0.00084962392643439554)
(217944,0.00099012109673186259)
(225623,0.00095747151077901771)
(233572,0.001075379668167412)
(241801,0.00064152387608659017)
(250320,0.00085341295319360576)
(259139,0.00078123623360087924)
(268269,0.00066104886838206137)
(277721,0.00091510815579884429)
(287505,0.00057159950412520566)
(297635,0.00088989872260730599)
(308121,0.00095551984702149022)
(318977,0.00064491768728457339)
(330215,0.00052095678574188621)
(341849,0.00084022371641965198)
(353893,0.0010995452793978243)
(366361,0.0010899555447342047)
(379269,0.00060984885629290081)
(392631,0.00073508219947611387)
(406464,0.00050290233859162994)
(420784,0.00060020724816404374)
(435609,0.00043555783605410051)
(450957,0.00061566149802624501)
(466845,0.00057327234326078232)
(483293,0.00043882299130419174)
(500320,0.00067789120132132356)
(517947,0.00062678764579667174)
(536195,0.00096314858891879821)
(555086,0.00071028767853137072)
(574643,0.00039193415443253309)
(594889,0.00052043632976774088)
(615848,0.00056740600632642203)
(637545,0.00061959559822704583)
(660007,0.00083564975802665354)
(683260,0.00067987106804033148)
(707333,0.00060543790660695705)
(732253,0.00076194116716289239)
(758052,0.00062071389010267825)
(784759,0.00046211324263644658)
(812408,0.00027804742470371199)
(841031,0.00029097563057146918)
(870662,0.00034805366118053732)
(901337,0.00039728997417949944)
(933092,0.00066711715195896305)
(965967,0.00057054979705022839)
(1000000,0.0004031052731594251)
};

\addplot[
    color=method1color,
    draw=none,
    name path=method1-upper,
    forget plot,
]
coordinates {
(1,3.0002667617734016)
(2,3.0006112025279652)
(3,3.0000044385217675)
(4,2.9975673474133746)
(5,2.9970479709360287)
(6,2.9973206864381789)
(7,2.9977055522529503)
(8,2.9954827569214775)
(9,2.9957983300459063)
(10,2.993145716690973)
(11,2.9920051391290707)
(12,2.9896906578973121)
(13,2.9891979228873597)
(14,2.9893752763804637)
(15,2.9891494070678131)
(16,2.9890369041348892)
(17,2.9884054969884302)
(18,2.9865442069713555)
(19,2.9835296792006099)
(20,2.9811976627499024)
(21,2.9802806231513284)
(22,2.9794318884093651)
(23,2.9795174725087441)
(24,2.9794153811518664)
(25,2.979030113506413)
(26,2.9774617633358402)
(27,2.9762884874157702)
(28,2.9748543163384071)
(29,2.9738665690061192)
(30,2.9738403363783972)
(31,2.9703738942112761)
(33,2.9667980064241566)
(34,2.9666432778650327)
(35,2.9635761746301674)
(36,2.9620908741622567)
(37,2.9598826775088232)
(39,2.95873259173784)
(40,2.9591520736191947)
(42,2.9545989165725182)
(43,2.9528832586121676)
(45,2.9520471033044298)
(46,2.9487514900452365)
(48,2.9449495036472921)
(50,2.9429934180787432)
(51,2.9411505259393569)
(53,2.9381875080463056)
(55,2.9346701715560219)
(57,2.9343586346110837)
(59,2.9292441892747978)
(61,2.9263200173441484)
(63,2.9221063692919951)
(66,2.9216669971811187)
(68,2.9189488004314024)
(70,2.9188429527745843)
(73,2.9151968208620627)
(75,2.9119895645083842)
(78,2.9058954759310645)
(81,2.9001180302506611)
(84,2.8950621796275793)
(87,2.8917318875309084)
(90,2.8881028895878864)
(93,2.8820331945783551)
(96,2.8770108269703245)
(100,2.8770627059782483)
(103,2.8714885649498934)
(107,2.8663353410086443)
(110,2.8610207848076552)
(114,2.8527769986451275)
(118,2.8477177143184806)
(123,2.8411743949911172)
(127,2.8359051466723226)
(131,2.832057962621835)
(136,2.8283739027932784)
(141,2.8225779807205802)
(146,2.8193755628929025)
(151,2.813263160072669)
(156,2.8078495228819143)
(162,2.797786125709977)
(168,2.7880708800727549)
(174,2.7814331852957257)
(180,2.7736124849247368)
(186,2.7633668925463462)
(193,2.7539298216979557)
(199,2.7457197254467669)
(206,2.7389629262523245)
(214,2.7279226949443096)
(221,2.7161885803930197)
(229,2.7051261843166343)
(237,2.6938632455723841)
(246,2.6797370264989291)
(254,2.6710279954194731)
(263,2.6590323408457812)
(272,2.6476940846601091)
(282,2.6342690258207644)
(292,2.6219861517208902)
(302,2.6079954811811814)
(313,2.593097834068931)
(324,2.5754532761038398)
(335,2.5606825061267142)
(347,2.5444773625292498)
(360,2.526538473691442)
(372,2.5119251886622589)
(385,2.494104251052796)
(399,2.4779575609948052)
(413,2.4562275193792722)
(428,2.4350892829331214)
(443,2.4152147398210735)
(458,2.3929770347331356)
(474,2.3662326824595756)
(491,2.3426708755343042)
(509,2.3207933735307482)
(526,2.2974952717472661)
(545,2.2701733453646904)
(564,2.244327018825921)
(584,2.2149614612619586)
(605,2.1864344192184904)
(626,2.1605489247141194)
(648,2.1291901599873504)
(671,2.100072275047463)
(695,2.0650739373791942)
(719,2.0325010986126752)
(745,1.9973245452838344)
(771,1.9589168832678241)
(798,1.9212999526774277)
(826,1.8801665633904925)
(855,1.8393573348794068)
(885,1.7976912361599522)
(917,1.7550019654242635)
(949,1.7121241799654359)
(982,1.6731489509150026)
(1017,1.6294150647277228)
(1053,1.5784322452614248)
(1090,1.5280654318896258)
(1128,1.4795733610444053)
(1168,1.4316979943723638)
(1209,1.3861276767327848)
(1252,1.3377169097947375)
(1296,1.2885164953679036)
(1342,1.2390519322212761)
(1389,1.1860583048401121)
(1438,1.1390485444101408)
(1489,1.085836556546901)
(1541,1.0362627512855922)
(1595,0.98310485518583757)
(1652,0.93457433756689867)
(1710,0.8886454571961272)
(1770,0.83573190783336904)
(1832,0.78370149299545522)
(1897,0.73322955026242831)
(1964,0.68435184783383474)
(2033,0.63120584382268086)
(2105,0.58163423468956377)
(2179,0.53509046034460184)
(2256,0.49828953484880184)
(2335,0.45657832612397797)
(2418,0.41422395866646827)
(2503,0.37249529295222789)
(2591,0.33196221697037986)
(2682,0.3010848996785378)
(2777,0.27013090395896255)
(2875,0.24096582006742184)
(2976,0.21006310318370536)
(3081,0.18335531680017172)
(3189,0.15885562792029054)
(3302,0.13908801147053398)
(3418,0.12168011886048093)
(3538,0.10245712903537238)
(3663,0.092167611720505416)
(3792,0.076817398582101626)
(3926,0.067864083711194387)
(4064,0.054795247288857887)
(4207,0.049433448801616098)
(4356,0.044866438775145963)
(4509,0.040631557783546636)
(4668,0.036023207699143446)
(4832,0.032479343309387995)
(5003,0.029854706903954552)
(5179,0.030319885996707246)
(5361,0.029533583300035929)
(5550,0.023868104094114318)
(5746,0.020682674888780121)
(5948,0.01537101643705382)
(6158,0.017640227533366335)
(6375,0.015093494200782624)
(6600,0.013437111597945481)
(6832,0.010765155112281967)
(7073,0.011038766023696399)
(7322,0.01072880411831517)
(7580,0.012320347368055097)
(7847,0.013210876495076688)
(8124,0.013012515916457534)
(8410,0.0099639675654925718)
(8706,0.013980295071168526)
(9013,0.013333496982332379)
(9330,0.012617333739096712)
(9659,0.011482250047773148)
(10000,0.010859236715360279)
(10352,0.010339530739234331)
(10717,0.0096170660750829959)
(11094,0.0078315117742218717)
(11485,0.0077552600429684768)
(11890,0.0080406994300923421)
(12309,0.0076247807469717191)
(12742,0.00607912192160518)
(13191,0.0069781287529261556)
(13656,0.0078897098595852883)
(14137,0.0093019535410265707)
(14635,0.0076215269811829292)
(15151,0.0083519145534104097)
(15685,0.0099385172216482198)
(16237,0.0085035588149393708)
(16809,0.0060356407043948984)
(17402,0.0077329307726482976)
(18015,0.0080371506671768709)
(18649,0.009920248263759408)
(19306,0.0075034366295232456)
(19987,0.0070045760054012413)
(20691,0.0071675430890288166)
(21420,0.0073146917422181879)
(22175,0.00613149717877862)
(22956,0.0068535579462986156)
(23765,0.0078825235514107632)
(24602,0.0074737546564553146)
(25469,0.0062722906415446688)
(26366,0.0065943950582285794)
(27295,0.0059115366579337286)
(28257,0.0053535790885578189)
(29252,0.0052842095966197525)
(30283,0.0055455754826519337)
(31350,0.0042341171364359536)
(32454,0.0049017191193869809)
(33598,0.0032616337149037767)
(34781,0.0038990114267125342)
(36007,0.0038559061815166612)
(37275,0.0037836495353852639)
(38589,0.004750455538570366)
(39948,0.0036801580400120252)
(41356,0.0052276908629047122)
(42813,0.0040433046796291734)
(44321,0.0051419930265027896)
(45883,0.0057314755175777252)
(47499,0.0046605468055886234)
(49173,0.0042444300938257332)
(50905,0.0032107941215934088)
(52699,0.0027159680849209457)
(54555,0.003618421643415025)
(56478,0.0036158675309233236)
(58467,0.0046977932683949508)
(60527,0.0052163723420916375)
(62660,0.0052286057434440189)
(64867,0.0045342568240890222)
(67153,0.0035093683829194905)
(69519,0.0029322608229493158)
(71968,0.0042766682694037467)
(74504,0.0044601365019599926)
(77129,0.0037235279206092741)
(79846,0.003070475127520858)
(82659,0.0035719619520881278)
(85571,0.0041044890247745758)
(88586,0.0025837393344304823)
(91707,0.0021941588957342935)
(94938,0.002610871780144749)
(98283,0.0032017869820215846)
(101746,0.0028184083504206327)
(105331,0.0034047271293075896)
(109042,0.003406886025087744)
(112883,0.002522903001005316)
(116860,0.0027202852993830533)
(120978,0.0028781173279276684)
(125240,0.0037850815641922763)
(129652,0.0034851704835567269)
(134220,0.0027835364741621645)
(138949,0.0021713207984142904)
(143844,0.0017539339114796904)
(148912,0.0017671936424715809)
(154159,0.0023836367183571721)
(159590,0.0019728506099977875)
(165213,0.0020993597525161074)
(171034,0.0022237932164792321)
(177059,0.0020890993336527006)
(183298,0.0022685714392520098)
(189755,0.0018792356227738533)
(196441,0.0019737553654416177)
(203362,0.0022035967361503138)
(210527,0.0017393087625986834)
(217944,0.0022866076988862808)
(225623,0.0022142456324189099)
(233572,0.0018306090314681364)
(241801,0.0015631601108690898)
(250320,0.0014887160038258148)
(259139,0.0017777152425661308)
(268269,0.0018444415190224748)
(277721,0.0023515768243627029)
(287505,0.0013917084453361991)
(297635,0.0016786571879646636)
(308121,0.0014872528654933715)
(318977,0.0010803568677857272)
(330215,0.0015882458918032381)
(341849,0.0017320021680590242)
(353893,0.0018269725811549233)
(366361,0.0016630658906873978)
(379269,0.0016685394721077701)
(392631,0.001221021061490608)
(406464,0.0013921320443190659)
(420784,0.0018242680970047627)
(435609,0.0012020905674557699)
(450957,0.0012080215222020677)
(466845,0.001306405334889334)
(483293,0.00083278648603485057)
(500320,0.0011831585282002753)
(517947,0.0013299668729264257)
(536195,0.0013634434720989528)
(555086,0.001335360275428725)
(574643,0.00084436715470821656)
(594889,0.00098725981344626075)
(615848,0.0015690032143043943)
(637545,0.001276176914613491)
(660007,0.0012684495003399568)
(683260,0.0011561062925736826)
(707333,0.001322770297333502)
(732253,0.0017145352025225245)
(758052,0.0014099993261499364)
(784759,0.0010806083766470324)
(812408,0.0010070215102358224)
(841031,0.00090486827017649389)
(870662,0.0010314409325536519)
(901337,0.001162356313918341)
(933092,0.001305126956441346)
(965967,0.001016496552748629)
(1000000,0.00085702068796816649)
};

\addplot[
    fill=method1color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method1-lower and method1-upper,
];

\addplot[
    color=method1color,
    thick,
    on layer=axis foreground,
]
coordinates {
(1,3.0002242343149206)
(2,2.9973064133209042)
(3,2.997477347455086)
(4,2.9945297170176661)
(5,2.9944824196788882)
(6,2.9916203860549211)
(7,2.9920103978408163)
(8,2.9921739137273349)
(9,2.9923836860806605)
(10,2.9922838588838703)
(11,2.9895327096888735)
(12,2.9869702792588737)
(13,2.9861586175166801)
(14,2.9830480384230618)
(15,2.9814276209424926)
(16,2.9800433062523228)
(17,2.9794951494160582)
(18,2.9793525887154351)
(19,2.978160052769113)
(20,2.9773619144777546)
(21,2.9777657632820618)
(22,2.9762354332196592)
(23,2.9742060416295333)
(24,2.9727608777272398)
(25,2.9709755498159116)
(26,2.970745521333964)
(27,2.9689872177536238)
(28,2.9662508496071065)
(29,2.9634224037953141)
(30,2.9605833687241252)
(31,2.958694207440864)
(33,2.9572229867483579)
(34,2.9552259169234674)
(35,2.9538455616810029)
(36,2.9545087769190124)
(37,2.9532265872228383)
(39,2.9491115517578712)
(40,2.9476546046203951)
(42,2.9462599150499522)
(43,2.9463446257429275)
(45,2.944459287112914)
(46,2.9431558036971377)
(48,2.9396490313125727)
(50,2.9343203768501551)
(51,2.9320739319358902)
(53,2.930153098644213)
(55,2.9263963709807221)
(57,2.9216258573060596)
(59,2.9180920573090825)
(61,2.9164344224026673)
(63,2.9139718828142573)
(66,2.9089410934141173)
(68,2.9053203410609365)
(70,2.904567452828954)
(73,2.8983757257484513)
(75,2.8968225835372534)
(78,2.8937997818872554)
(81,2.8923286200858902)
(84,2.8865549930952001)
(87,2.8808447590778852)
(90,2.8760671814078749)
(93,2.8714353951226905)
(96,2.8661420906580872)
(100,2.8582245853742743)
(103,2.8547087631948682)
(107,2.8463466020526766)
(110,2.8417030290565326)
(114,2.8353161650043335)
(118,2.8296245051622608)
(123,2.8249586902589301)
(127,2.820806414439919)
(131,2.8154282277207847)
(136,2.807376664801311)
(141,2.8009162922836595)
(146,2.7969699797844472)
(151,2.7903136529418968)
(156,2.78478722544512)
(162,2.776978049183338)
(168,2.7712569492229666)
(174,2.7638710998536222)
(180,2.7550237188367515)
(186,2.747269797350584)
(193,2.7390889836298316)
(199,2.7297593323539284)
(206,2.7175108199051512)
(214,2.710758138346165)
(221,2.7035144608500428)
(229,2.6896175032631793)
(237,2.6809677693210534)
(246,2.6675792046472044)
(254,2.6543243330212412)
(263,2.6400471452578986)
(272,2.6287161544515212)
(282,2.6152240745164828)
(292,2.6021647126564611)
(302,2.5836935138945267)
(313,2.567113329583715)
(324,2.5534262533269194)
(335,2.5385260627608282)
(347,2.5213322237887628)
(360,2.4999526193048527)
(372,2.4828076382679973)
(385,2.4637002267260426)
(399,2.4437718681707161)
(413,2.4243209816624334)
(428,2.4036191797275821)
(443,2.3827048731991542)
(458,2.360038116770764)
(474,2.3385559314924853)
(491,2.3138468301829866)
(509,2.2889124950991397)
(526,2.2630566122693478)
(545,2.2329783706617023)
(564,2.2062360100799059)
(584,2.1767074121086378)
(605,2.146105519221424)
(626,2.1137271828153299)
(648,2.0826536906800608)
(671,2.051405677810187)
(695,2.0198783832087681)
(719,1.9886680630853111)
(745,1.9506186438535862)
(771,1.9182158878376885)
(798,1.8800236508576906)
(826,1.8441266510531513)
(855,1.8075083056189227)
(885,1.7691307434976935)
(917,1.7267708477344248)
(949,1.6880792401800238)
(982,1.6429636747147813)
(1017,1.5991014041563245)
(1053,1.5556501639184794)
(1090,1.5115348453393072)
(1128,1.4647295889844372)
(1168,1.4168265631070556)
(1209,1.3647887538635717)
(1252,1.3159151378735345)
(1296,1.2648128348220669)
(1342,1.214542595114533)
(1389,1.1640059560088674)
(1438,1.1155243605878224)
(1489,1.0654321466515784)
(1541,1.0124786700277821)
(1595,0.96182320246377739)
(1652,0.90424674780961256)
(1710,0.85704817094205787)
(1770,0.8066150962106805)
(1832,0.760373003770207)
(1897,0.71485235775528144)
(1964,0.66038785277716727)
(2033,0.61102229845781497)
(2105,0.55995245069563881)
(2179,0.51560076623619278)
(2256,0.47278872950328116)
(2335,0.43132269277451729)
(2418,0.39538778800057567)
(2503,0.35646852778587262)
(2591,0.32286344915422771)
(2682,0.28610346442136714)
(2777,0.24945615343459429)
(2875,0.2237092634264076)
(2976,0.19265777609690396)
(3081,0.16620005440219762)
(3189,0.14367098028396644)
(3302,0.12298648964137329)
(3418,0.10497785330750736)
(3538,0.08654679766880527)
(3663,0.073931728183232751)
(3792,0.067720060030114743)
(3926,0.059122768286729986)
(4064,0.049807665254577645)
(4207,0.039693853646776911)
(4356,0.036105381422623969)
(4509,0.030555923656030267)
(4668,0.02885248002717674)
(4832,0.027285455601994333)
(5003,0.027572600309439855)
(5179,0.023761910912637071)
(5361,0.022881239461837399)
(5550,0.018212123721098313)
(5746,0.013034827677218136)
(5948,0.0098120763148346647)
(6158,0.013132244170889118)
(6375,0.013768834117710098)
(6600,0.0088358154109311852)
(6832,0.0080055608672925521)
(7073,0.0087281272004500979)
(7322,0.0097079903593927288)
(7580,0.010288759940096676)
(7847,0.0083034328669564159)
(8124,0.0095824380254656977)
(8410,0.0085411860186556752)
(8706,0.007341049199299567)
(9013,0.0089401223403523227)
(9330,0.0096767307875454556)
(9659,0.0086482072253130909)
(10000,0.0088827535627461641)
(10352,0.0086157968140436521)
(10717,0.0079962891112788769)
(11094,0.0063539065463757184)
(11485,0.0070847689277765535)
(11890,0.0053375600635075255)
(12309,0.0046000040012680061)
(12742,0.0045877849542757766)
(13191,0.0056673392105749797)
(13656,0.006223441051326906)
(14137,0.0058293514011185828)
(14635,0.0057888894321082322)
(15151,0.0061256055429150663)
(15685,0.006298019728675378)
(16237,0.004601607058250275)
(16809,0.0045214502003553128)
(17402,0.0049929515237747977)
(18015,0.0054904575883980289)
(18649,0.0072124983904747588)
(19306,0.0053534975449309472)
(19987,0.0046279911777353487)
(20691,0.0063336026454329101)
(21420,0.0051286211023550184)
(22175,0.0051160955760067416)
(22956,0.0051268788510609375)
(23765,0.0075010312550607234)
(24602,0.0067457649465231901)
(25469,0.0053676606905304815)
(26366,0.0052651464952054383)
(27295,0.0046002304610356795)
(28257,0.0035094822659192367)
(29252,0.0042912413761899892)
(30283,0.003981091403528085)
(31350,0.0038669096398778724)
(32454,0.0031246459731175016)
(33598,0.002358081299819118)
(34781,0.0033264931989832234)
(36007,0.002580798813284851)
(37275,0.002573993542523632)
(38589,0.0041771921422909374)
(39948,0.0030366265216971006)
(41356,0.0041413286313194391)
(42813,0.0030648358446422139)
(44321,0.0036726001743726967)
(45883,0.002641203239218274)
(47499,0.0039512915212426862)
(49173,0.0034879836063344181)
(50905,0.0018969654927238771)
(52699,0.0020851373186161516)
(54555,0.0028148299718756238)
(56478,0.0028778025785731213)
(58467,0.0026468500405199061)
(60527,0.0021249528029216981)
(62660,0.0023846924586664177)
(64867,0.002575808956420227)
(67153,0.0024310098125520712)
(69519,0.0024215670053555445)
(71968,0.0031401850156576728)
(74504,0.0020341378046535765)
(77129,0.0021449792680961551)
(79846,0.0020532005299613819)
(82659,0.0029530545623539018)
(85571,0.002771379585272809)
(88586,0.002001849229955506)
(91707,0.0017419617018777102)
(94938,0.0020443018455906701)
(98283,0.0024660619107083202)
(101746,0.0018299683617207534)
(105331,0.0027739504196386965)
(109042,0.0023810012217206013)
(112883,0.0021989584892068664)
(116860,0.0023171082747591018)
(120978,0.0026159766895470895)
(125240,0.0032089132911056061)
(129652,0.0024932864156943274)
(134220,0.0017722282263165415)
(138949,0.0016019311649585568)
(143844,0.0013436997224685714)
(148912,0.0015455192815321372)
(154159,0.0017847047729015241)
(159590,0.0016777086879219186)
(165213,0.0018368925297381816)
(171034,0.0014287097528563224)
(177059,0.0017224889225260318)
(183298,0.0014379044530993903)
(189755,0.0016407742316509074)
(196441,0.0014875140798940587)
(203362,0.0012541292722149874)
(210527,0.00127981371778516)
(217944,0.0015678302465799438)
(225623,0.0014908888813249487)
(233572,0.0014403221199511462)
(241801,0.00087466538557183959)
(250320,0.0010169429663436508)
(259139,0.0012018497078506946)
(268269,0.00101568115627403)
(277721,0.0011804743748106295)
(287505,0.00097648834856898495)
(297635,0.0012690981236298021)
(308121,0.0012916388270726941)
(318977,0.00080693136689641016)
(330215,0.00070203922197519246)
(341849,0.0013502720609445396)
(353893,0.0014430750341854063)
(366361,0.0013410549579063844)
(379269,0.0011449338159754711)
(392631,0.0008075823611104491)
(406464,0.00078088973967502565)
(420784,0.0010359071429309518)
(435609,0.0010917952988617526)
(450957,0.00096369833081729568)
(466845,0.00093072571018363345)
(483293,0.00049791070407809287)
(500320,0.0009000084095627381)
(517947,0.0011319482987957508)
(536195,0.0012277525333409414)
(555086,0.00081621692519631423)
(574643,0.00064642379730585862)
(594889,0.00072487258688400406)
(615848,0.0010361961220165497)
(637545,0.0012324220300601082)
(660007,0.0010884094532754257)
(683260,0.00096781730322038038)
(707333,0.00081815613777713595)
(732253,0.0010476477606448417)
(758052,0.001064012237061217)
(784759,0.00076383412582816789)
(812408,0.00078060590487112158)
(841031,0.00054285774234131808)
(870662,0.0006739391002758379)
(901337,0.00080162337232069652)
(933092,0.00082715281107690079)
(965967,0.00069785135626833177)
(1000000,0.00055748638145074159)
};

\addlegendentry{SPEPG}

\end{axis}
\end{tikzpicture}


==> figures/tex/paper_kb10/plot_paper_kb10.tex <==
\definecolor{niceblue}{RGB}{0,125,210}
\colorlet{method0color}{niceblue!25!white}
\colorlet{method1color}{niceblue!60!white}
\colorlet{method2color}{niceblue!85!black}
\definecolor{method3color}{RGB}{255,127,14}
\definecolor{method4color}{RGB}{148,103,189}

\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
    set layers=standard,
    width=1.05\textwidth,
    height=0.8\textwidth,
    xlabel={stochastic oracle calls},
    ylabel={Residual $\lVert F(x) \rVert_2$},
    try min ticks log=5,
    ymode=log,
    grid=both,
    major grid style={opacity=0.25},
    minor grid style={opacity=0.25},
    legend pos=north east,
    xlabel style={font=\small},
    ylabel style={font=\small},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    legend style={font=\tiny, fill opacity=0.5, text opacity=1, draw =white,
      cells={anchor=west},
    },
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    enlarge x limits=false,
]


\addplot[
    color=method0color,
    draw=none,
    name path=method0-lower,
    forget plot,
]
coordinates {
(0,88.49515108884437)
(200,47.56009653275958)
(400,23.160671952926577)
(600,8.981990853403177)
(800,2.2785023146018806)
(1000,0.4793682810667892)
(1200,0.17317030945865222)
(1400,0.08143848988017516)
(1600,0.04932825813672996)
(1800,0.03372355117391301)
(2000,0.025221675407249185)
(2200,0.021050329428196346)
(2400,0.016990050917125833)
(2600,0.013767271305478113)
(2800,0.01207938236025827)
(3000,0.010470440041515643)
(3200,0.008874361586330138)
(3400,0.007581413347949299)
(3600,0.007234144287342714)
(3800,0.006436791283204881)
(4000,0.005486546745743562)
(4200,0.0046473614398465845)
(4400,0.004176657760322042)
(4600,0.00359434897942821)
(4800,0.0033963527789006016)
(5000,0.00327263246970757)
(5200,0.0033487550917409743)
(5400,0.003029036010969973)
(5600,0.002800731986722876)
(5800,0.0024311436719785095)
(6000,0.002204950609234186)
(6200,0.0020186761863655363)
(6400,0.0018466056881585402)
(6600,0.0019270600157648987)
(6800,0.0019656855965834914)
(7000,0.0015855873026996165)
(7200,0.0015687861301486258)
(7400,0.001316775062174838)
(7600,0.0013546897359256128)
(7800,0.0009781758794871428)
(8000,0.0011078193496650457)
(8200,0.0009406555594854215)
(8400,0.0008744250458266668)
(8600,0.0007903697856947848)
(8800,0.0009053943434814731)
(9000,0.0005581285970853689)
(9200,0.0004003017321147627)
(9400,0.00037481204403355396)
(9600,0.00021740825942026103)
(9800,0.00018163020874747366)
(10000,0.00013591768426206025)
};

\addplot[
    color=method0color,
    draw=none,
    name path=method0-upper,
    forget plot,
]
coordinates {
(0,88.49515108884437)
(200,47.57883192645181)
(400,23.167379088511737)
(600,8.995608031925077)
(800,2.2849157305706944)
(1000,0.4859591707135712)
(1200,0.17917573157855254)
(1400,0.08355033282887488)
(1600,0.051876551321655334)
(1800,0.03538613742004389)
(2000,0.027110841934580247)
(2200,0.022090786497143237)
(2400,0.018558945909041395)
(2600,0.015139408579617)
(2800,0.012830115269124549)
(3000,0.011140353215637718)
(3200,0.010445230573940149)
(3400,0.01007624833852679)
(3600,0.009320935032777)
(3800,0.00865333518785982)
(4000,0.007481116881539577)
(4200,0.006529590668473259)
(4400,0.00564074199966202)
(4600,0.004740753413228825)
(4800,0.004548810461063842)
(5000,0.004219698327751428)
(5200,0.003971523223870119)
(5400,0.003987905565152635)
(5600,0.003913827339852578)
(5800,0.003870985663535621)
(6000,0.003450958461106448)
(6200,0.003090511299451769)
(6400,0.0028526176831432347)
(6600,0.0029900588156400888)
(6800,0.0027485020301127577)
(7000,0.0029007402713032357)
(7200,0.0029615682584098937)
(7400,0.0023678140062824513)
(7600,0.0021397346423509146)
(7800,0.00177282414752001)
(8000,0.001819050016332638)
(8200,0.001893019524863226)
(8400,0.001797913979778092)
(8600,0.0016733474132789297)
(8800,0.0015481810202134984)
(9000,0.0016379897802983538)
(9200,0.0013447473325254415)
(9400,0.0013911917923352885)
(9600,0.0009197148901542189)
(9800,0.0008092950617565652)
(10000,0.0006890730316018168)
};

\addplot[
    fill=method0color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method0-lower and method0-upper,
];

\addplot[
    color=method0color,
    thick,
    on layer=axis foreground,
]
coordinates {
(0,88.49515108884437)
(200,47.570678252988216)
(400,23.16461503374687)
(600,8.988221111993365)
(800,2.2827533292816504)
(1000,0.48380330778980807)
(1200,0.17482629136044625)
(1400,0.08266962995949419)
(1600,0.05100572781471552)
(1800,0.034575631320234806)
(2000,0.026016241540799574)
(2200,0.021850740658289593)
(2400,0.01725563468701971)
(2600,0.014609727431230212)
(2800,0.012462614775286419)
(3000,0.010985251573524334)
(3200,0.009800954154136298)
(3400,0.009503188016520647)
(3600,0.00813318296044726)
(3800,0.006872646055344494)
(4000,0.006174403392929219)
(4200,0.005393560321570329)
(4400,0.004846140643986324)
(4600,0.004349634827369907)
(4800,0.003954852531721224)
(5000,0.0036977079236208263)
(5200,0.0036872373274650797)
(5400,0.0033684217127506657)
(5600,0.003315814290021611)
(5800,0.0027164368100445818)
(6000,0.0030156036706117826)
(6200,0.0028427282654781326)
(6400,0.0026469009055464336)
(6600,0.0024654950032263713)
(6800,0.002349196359217082)
(7000,0.0022607374078962438)
(7200,0.0021180307300662734)
(7400,0.00173149963596544)
(7600,0.0014766080978485885)
(7800,0.0013688823040602397)
(8000,0.0015848140263554408)
(8200,0.0012259797754128562)
(8400,0.0013537396170300471)
(8600,0.001526086842652907)
(8800,0.001073719545293429)
(9000,0.000844707902914647)
(9200,0.0007998008987532918)
(9400,0.0004943959027407489)
(9600,0.0005300797271315877)
(9800,0.0005484088564806354)
(10000,0.00048452265251821094)
};



\addplot[
    color=method1color,
    draw=none,
    name path=method1-lower,
    forget plot,
]
coordinates {
(0,88.49515108884437)
(200,2.2864019987822557)
(400,0.2140725802684939)
(600,0.08014314752719678)
(800,0.048543843399999294)
(1000,0.03540241318105045)
(1200,0.028810274954061663)
(1400,0.023626036880334364)
(1600,0.020194746267334866)
(1800,0.017634234393184435)
(2000,0.01545603185813275)
(2200,0.013990913011673146)
(2400,0.012903144615720692)
(2600,0.012069205449083773)
(2800,0.011327664998798472)
(3000,0.010715798993306118)
(3200,0.009979046163838842)
(3400,0.009157640866860755)
(3600,0.008816478076844726)
(3800,0.008455935286378972)
(4000,0.007932008141180375)
(4200,0.007606455323724943)
(4400,0.007172606605101379)
(4600,0.006750435921180924)
(4800,0.006665649960548007)
(5000,0.006464583721223615)
(5200,0.00634185982977445)
(5400,0.00619508329523957)
(5600,0.006032035645666189)
(5800,0.005759311634156741)
(6000,0.005448718605472272)
(6200,0.005282164422326478)
(6400,0.005057428832124434)
(6600,0.00498765605088303)
(6800,0.004814313579619075)
(7000,0.0045851130893845345)
(7200,0.0044857800316643395)
(7400,0.00428780569051678)
(7600,0.0041196851050682)
(7800,0.0040182125230467745)
(8000,0.0039068321383500405)
(8200,0.003698478039135489)
(8400,0.003683465279124591)
(8600,0.003696471782228145)
(8800,0.0035615870351491242)
(9000,0.003322936061411941)
(9200,0.0033028968376785893)
(9400,0.003181898092395893)
(9600,0.0031619366887648023)
(9800,0.0029920941151284413)
(10000,0.002940149471177431)
};

\addplot[
    color=method1color,
    draw=none,
    name path=method1-upper,
    forget plot,
]
coordinates {
(0,88.49515108884437)
(200,2.3064986730051675)
(400,0.21774777564319148)
(600,0.08295181377099989)
(800,0.051755884412285326)
(1000,0.03830017087459199)
(1200,0.02980819191302065)
(1400,0.024733602631344137)
(1600,0.021700190373768437)
(1800,0.01860757369797279)
(2000,0.01676032459326779)
(2200,0.015097197911992152)
(2400,0.014007472039365034)
(2600,0.012715704323190748)
(2800,0.011996318675638676)
(3000,0.01127192142670963)
(3200,0.01110213500432791)
(3400,0.01090999655234414)
(3600,0.01022444639349946)
(3800,0.009767469177422852)
(4000,0.009099623471529806)
(4200,0.008612037569327206)
(4400,0.007971013473634499)
(4600,0.007867837913298962)
(4800,0.007595135516181965)
(5000,0.00723097447510624)
(5200,0.007016773896833366)
(5400,0.006588999123430068)
(5600,0.006522106452624455)
(5800,0.00621788100018746)
(6000,0.0060676628738159984)
(6200,0.005618440172224612)
(6400,0.005532976596454195)
(6600,0.00544458527701407)
(6800,0.005405558151655718)
(7000,0.005279812291765892)
(7200,0.005287005014513289)
(7400,0.005215706370939172)
(7600,0.005056734228979117)
(7800,0.004899532264813932)
(8000,0.004887666598458108)
(8200,0.004748236469895799)
(8400,0.0046140425370694935)
(8600,0.004501750837777197)
(8800,0.00446114458941035)
(9000,0.004212533080595824)
(9200,0.004039162399319823)
(9400,0.0039235123050788846)
(9600,0.0039058387535403764)
(9800,0.0037787715159767043)
(10000,0.003589548552948643)
};

\addplot[
    fill=method1color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method1-lower and method1-upper,
];

\addplot[
    color=method1color,
    thick,
    on layer=axis foreground,
]
coordinates {
(0,88.49515108884437)
(200,2.294305140069988)
(400,0.2157730858391635)
(600,0.08134326211595475)
(800,0.05092425712863223)
(1000,0.03711533883944293)
(1200,0.02917729978568735)
(1400,0.02427427406342198)
(1600,0.020823199314477653)
(1800,0.018091728987781455)
(2000,0.016205252366739795)
(2200,0.014854662890925168)
(2400,0.013463522375868842)
(2600,0.012497849560365818)
(2800,0.011651611203168117)
(3000,0.011066294420038236)
(3200,0.010457559938518398)
(3400,0.009932470329906141)
(3600,0.009199443927460168)
(3800,0.008660877613065105)
(4000,0.008233196031541566)
(4200,0.00789947277787725)
(4400,0.0076380305423711875)
(4600,0.007223404463297345)
(4800,0.006794498852029364)
(5000,0.00659950512421126)
(5200,0.006518495547662404)
(5400,0.006324256165519793)
(5600,0.0061904976783015535)
(5800,0.00597743508951454)
(6000,0.005822883512364673)
(6200,0.00538767260186917)
(6400,0.005258296359926419)
(6600,0.00520598955622464)
(6800,0.004948189850137898)
(7000,0.0047689232517602875)
(7200,0.004660109302938189)
(7400,0.00461941780096679)
(7600,0.004415227932893185)
(7800,0.0043008539044381774)
(8000,0.00436075234767694)
(8200,0.004369872900252662)
(8400,0.004246497745013006)
(8600,0.0042561064064435584)
(8800,0.003978792365658209)
(9000,0.003996666032042151)
(9200,0.003939398898503395)
(9400,0.0038257213613948956)
(9600,0.003683223443806437)
(9800,0.003661733532461632)
(10000,0.0034853609347072273)
};



\addplot[
    color=method2color,
    draw=none,
    name path=method2-lower,
    forget plot,
]
coordinates {
(0,88.49515108884437)
(200,0.25286238783503096)
(400,0.13645649362966486)
(600,0.0965879909210601)
(800,0.07614177562440072)
(1000,0.06421318310199256)
(1200,0.05593936512297169)
(1400,0.05046754531578853)
(1600,0.04567336502291812)
(1800,0.04133650887184568)
(2000,0.037944902586816875)
(2200,0.03509128145034712)
(2400,0.032507578564051245)
(2600,0.030442412786563303)
(2800,0.029064780289027953)
(3000,0.02758622221455374)
(3200,0.026294644491573805)
(3400,0.0254634266787842)
(3600,0.02423712327161555)
(3800,0.02312825669748758)
(4000,0.02244763181743154)
(4200,0.021574889026672223)
(4400,0.020866485672499522)
(4600,0.02040277809832032)
(4800,0.019825818911146178)
(5000,0.019394391907820333)
(5200,0.01888196329526832)
(5400,0.018202885259492544)
(5600,0.017670979529232134)
(5800,0.017355619077730974)
(6000,0.0170027807059345)
(6200,0.016721466407100014)
(6400,0.016396148753780135)
(6600,0.016112452273466256)
(6800,0.015890457359320917)
(7000,0.01552295015559429)
(7200,0.015057216011035124)
(7400,0.014901317911175934)
(7600,0.014729517751642504)
(7800,0.014495376764217322)
(8000,0.014258252712022162)
(8200,0.013988025095508365)
(8400,0.013810378797591985)
(8600,0.01372203472660019)
(8800,0.013562903915401067)
(9000,0.013353846581298548)
(9200,0.01316240202887922)
(9400,0.012998634114912491)
(9600,0.012852126854238236)
(9800,0.012664231994313168)
(10000,0.012514372471578442)
};

\addplot[
    color=method2color,
    draw=none,
    name path=method2-upper,
    forget plot,
]
coordinates {
(0,88.49515108884437)
(200,0.2573146313751368)
(400,0.1381805168168025)
(600,0.0992739970961224)
(800,0.08002154274375235)
(1000,0.066157083315797)
(1200,0.05813926926664601)
(1400,0.0526891774687156)
(1600,0.04706938974329136)
(1800,0.04248527492475675)
(2000,0.03869082558872182)
(2200,0.036145215198300815)
(2400,0.03350667356498578)
(2600,0.03164506815144588)
(2800,0.029690873394851918)
(3000,0.028723544434082225)
(3200,0.027495935170481545)
(3400,0.026247249581996708)
(3600,0.02523537413441054)
(3800,0.024073105367175246)
(4000,0.023130088836332253)
(4200,0.022180086984846997)
(4400,0.021404126449659455)
(4600,0.020941722691302865)
(4800,0.0202766731487253)
(5000,0.01971549853987065)
(5200,0.0193365630438319)
(5400,0.018968055663188998)
(5600,0.01824859875310686)
(5800,0.017819176770090303)
(6000,0.017423244074592732)
(6200,0.01710172688815476)
(6400,0.016746394743632834)
(6600,0.016437606052315163)
(6800,0.01604432201080448)
(7000,0.015796578123123513)
(7200,0.015604614478403125)
(7400,0.01534799130679079)
(7600,0.014962349541434022)
(7800,0.014647237345731354)
(8000,0.014499070039996665)
(8200,0.014336699335052158)
(8400,0.014112093734990993)
(8600,0.013970292628214705)
(8800,0.013816597597663712)
(9000,0.013657187252246558)
(9200,0.01337076984684446)
(9400,0.013225686230304408)
(9600,0.013054784986705998)
(9800,0.012999107276333379)
(10000,0.012916511919895938)
};

\addplot[
    fill=method2color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method2-lower and method2-upper,
];

\addplot[
    color=method2color,
    thick,
    on layer=axis foreground,
]
coordinates {
(0,88.49515108884437)
(200,0.25532143873602337)
(400,0.13727397761458282)
(600,0.0982192567269673)
(800,0.0791185312646559)
(1000,0.0648715645316042)
(1200,0.05661769496858331)
(1400,0.051326961952956246)
(1600,0.04630320669560187)
(1800,0.04179922872846291)
(2000,0.0383873022068171)
(2200,0.03552618043727789)
(2400,0.033222654053851886)
(2600,0.03130230027104611)
(2800,0.02947594292819374)
(3000,0.027786332941134688)
(3200,0.02690934780218608)
(3400,0.02612344458385419)
(3600,0.024812610796060904)
(3800,0.023662251247187988)
(4000,0.022853732687434784)
(4200,0.021983359816079073)
(4400,0.021301240809483247)
(4600,0.02069404317421298)
(4800,0.01999213133299875)
(5000,0.01966877526557769)
(5200,0.019098355415056556)
(5400,0.018573194574856896)
(5600,0.018114233717991562)
(5800,0.017594954697649746)
(6000,0.017131262008152223)
(6200,0.016880607186882626)
(6400,0.016674042763975404)
(6600,0.01635930691162247)
(6800,0.015978678535850416)
(7000,0.015625437594908424)
(7200,0.015439102307479807)
(7400,0.015206160918643748)
(7600,0.014877398494861763)
(7800,0.014585618043895281)
(8000,0.01437959844891986)
(8200,0.014193834835562791)
(8400,0.01403610617188705)
(8600,0.013845917279888747)
(8800,0.013731036588510232)
(9000,0.013537022067382836)
(9200,0.013277341988287164)
(9400,0.01307781923309767)
(9600,0.01294894761880618)
(9800,0.012830264622909128)
(10000,0.01275424163240322)
};



\addplot[
    color=method3color,
    draw=none,
    name path=method3-lower,
    forget plot,
]
coordinates {
(0,88.49515108884437)
(100,0.3110314801285659)
(200,0.1920180786092672)
(300,0.1495027804936145)
(400,0.12777280963704027)
(500,0.1102133688916901)
(600,0.09895939295929532)
(700,0.0871543015990926)
(800,0.080338354467312)
(900,0.07488245587741957)
(1000,0.0691549263686623)
(1100,0.06432243425281385)
(1200,0.060859844786097496)
(1300,0.05691427169697033)
(1400,0.05334035533636219)
(1500,0.050599758690193467)
(1600,0.04802421639159206)
(1700,0.04542758984548185)
(1800,0.04311066799292301)
(1900,0.04154490316759024)
(2000,0.03996580347937972)
(2100,0.03838730897284173)
(2200,0.03702276833710526)
(2300,0.03604614863757159)
(2400,0.0348768150714211)
(2500,0.033851019700411406)
(2600,0.03267946799425852)
(2700,0.031629123097814765)
(2800,0.03063498809577527)
(2900,0.02981963738655208)
(3000,0.029142214408447144)
(3100,0.02852192952165194)
(3200,0.027891390397668685)
(3300,0.027430067467145755)
(3400,0.027084185121947824)
(3500,0.026408890984831034)
(3600,0.025723274009598257)
(3700,0.02520607211174051)
(3800,0.024668179447595914)
(3900,0.024203698473050973)
(4000,0.023693447196816916)
(4100,0.023221491924126685)
(4200,0.02286008670750576)
(4300,0.022645994604489995)
(4400,0.022407933394728588)
(4500,0.02195624216353421)
(4600,0.02173123773776578)
(4700,0.021367468811622218)
(4800,0.020936087025595466)
(4900,0.020720949113685612)
(5000,0.020395700864525145)
(5100,0.020174686661446818)
(5200,0.019981661343549905)
(5300,0.019799263745610324)
(5400,0.019623855187781526)
(5500,0.01928739345938127)
(5600,0.0189372704842989)
(5700,0.018715627535098964)
(5800,0.018592791060456082)
(5900,0.018448749305447383)
(6000,0.018238380246576924)
(6100,0.018039091312253182)
(6200,0.017932472488192592)
(6300,0.017763088232144047)
(6400,0.017544206737362185)
(6500,0.017328208708962466)
(6600,0.01707511840277149)
(6700,0.01689383583627331)
(6800,0.01678177346157731)
(6900,0.016637942896858902)
(7000,0.01658270627046913)
(7100,0.016493426861701573)
(7200,0.016353801705456358)
(7300,0.01628337589380528)
(7400,0.016124389787526852)
(7500,0.015916937999736314)
(7600,0.01571043130217659)
(7700,0.015560381494565206)
(7800,0.01543195901098408)
(7900,0.015307627264185998)
(8000,0.015163366861738223)
(8100,0.015079894203271145)
(8200,0.01503244750819267)
(8300,0.014984630832097175)
(8400,0.014929468024174542)
(8500,0.014931451507171222)
(8600,0.01481347767432111)
(8700,0.014655806853891926)
(8800,0.014515774674349478)
(8900,0.014368222264084081)
(9000,0.014213848075239394)
(9100,0.014118706394734075)
(9200,0.014028860954468526)
(9300,0.013994581558814646)
(9400,0.013938114355676028)
(9500,0.013879851158341179)
(9600,0.013796429216531016)
(9700,0.013798162093045867)
(9800,0.01375887836947591)
(9900,0.01367021227520336)
(10000,0.013565543894447498)
};

\addplot[
    color=method3color,
    draw=none,
    name path=method3-upper,
    forget plot,
]
coordinates {
(0,88.49515108884437)
(100,0.3134767556040863)
(200,0.19326788883021867)
(300,0.1533247532614534)
(400,0.13083735593809162)
(500,0.11171564491272541)
(600,0.10074925345928823)
(700,0.08917432532203315)
(800,0.08346348205744941)
(900,0.07768951553002046)
(1000,0.0715918569698765)
(1100,0.0667783580665954)
(1200,0.062474938569604385)
(1300,0.05823350808644948)
(1400,0.05417410606543873)
(1500,0.05119097826162069)
(1600,0.04855105180921844)
(1700,0.04626807432916946)
(1800,0.0441447760650628)
(1900,0.04239222162421772)
(2000,0.04056612967518733)
(2100,0.03894269802170712)
(2200,0.03766410942130923)
(2300,0.036493013932777194)
(2400,0.035534367558907244)
(2500,0.03443179489294614)
(2600,0.03336423063794345)
(2700,0.03230111532351287)
(2800,0.03140768359754285)
(2900,0.03055026410758604)
(3000,0.029718068028296622)
(3100,0.029049957738180317)
(3200,0.028407152554617378)
(3300,0.02785960491371428)
(3400,0.02735764867682903)
(3500,0.026702513064771956)
(3600,0.026017493783649905)
(3700,0.02558786295904985)
(3800,0.02498662578822866)
(3900,0.024444947022908142)
(4000,0.024187633336646364)
(4100,0.023771363978404788)
(4200,0.023432379600646924)
(4300,0.02301609381092854)
(4400,0.022700299497989313)
(4500,0.022385842677141082)
(4600,0.02202391582697843)
(4700,0.0216750829809034)
(4800,0.02135069826328172)
(4900,0.021022417964369825)
(5000,0.020706505667314863)
(5100,0.02041738631581952)
(5200,0.02031671963627116)
(5300,0.020087073196598457)
(5400,0.019910607351535492)
(5500,0.019717041171682114)
(5600,0.01946104483892644)
(5700,0.01914371023363929)
(5800,0.0188744436790157)
(5900,0.018611619587971896)
(6000,0.018453827167571525)
(6100,0.018302463553071184)
(6200,0.018100158870999063)
(6300,0.017929116807232057)
(6400,0.01782746549613587)
(6500,0.017686318565376117)
(6600,0.017522324528894295)
(6700,0.017393253262792698)
(6800,0.01717349653266138)
(6900,0.01698729538085952)
(7000,0.016845662523477873)
(7100,0.016736601593678405)
(7200,0.016585138392641356)
(7300,0.016472363787239964)
(7400,0.016348303469621656)
(7500,0.016237695582260694)
(7600,0.016075518538065433)
(7700,0.015887392810534952)
(7800,0.015802365785841273)
(7900,0.015658477764814355)
(8000,0.015536711940558804)
(8100,0.015419903591035565)
(8200,0.015306137619001639)
(8300,0.01529485474726423)
(8400,0.015190929267339039)
(8500,0.015085183789831152)
(8600,0.015007991316142213)
(8700,0.014907461443676079)
(8800,0.014792744694071547)
(8900,0.014713489329352717)
(9000,0.014593991490149665)
(9100,0.014483660656750426)
(9200,0.014451578519754052)
(9300,0.014388517074450073)
(9400,0.014279279871906067)
(9500,0.01416574653974254)
(9600,0.014071620477634416)
(9700,0.013994587782207711)
(9800,0.013908871586700884)
(9900,0.01384724779992553)
(10000,0.013774157594402888)
};

\addplot[
    fill=method3color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method3-lower and method3-upper,
];

\addplot[
    color=method3color,
    thick,
]
coordinates {
(0,88.49515108884437)
(100,0.31273514426291954)
(200,0.19279878832318353)
(300,0.15175167180789806)
(400,0.12926981736919052)
(500,0.11085584645533098)
(600,0.09993063890129517)
(700,0.088686193943086)
(800,0.08146770832630906)
(900,0.07628680558417092)
(1000,0.07113001867216184)
(1100,0.0657241706194535)
(1200,0.061733635515398164)
(1300,0.05745607505663049)
(1400,0.05397902394684359)
(1500,0.05085653911031475)
(1600,0.048089328012723614)
(1700,0.04582869705715608)
(1800,0.04378670700995469)
(1900,0.042067135360616625)
(2000,0.04038638507722699)
(2100,0.038655846830777135)
(2200,0.0373095928046546)
(2300,0.036150409833546074)
(2400,0.03524255050724882)
(2500,0.03425522170039788)
(2600,0.03307608629907139)
(2700,0.031855862393340734)
(2800,0.03090188472162382)
(2900,0.03024747799255527)
(3000,0.029489125369786012)
(3100,0.028947012558150992)
(3200,0.028255876561506965)
(3300,0.027612427929203723)
(3400,0.02721144326923123)
(3500,0.026521332880091328)
(3600,0.02593061592126256)
(3700,0.025337695762338675)
(3800,0.024778093027714346)
(3900,0.0243212086628994)
(4000,0.023853291379549446)
(4100,0.023376744016848878)
(4200,0.02311071263871877)
(4300,0.022991926084242647)
(4400,0.022598547012332597)
(4500,0.02224609108635872)
(4600,0.021894050676398255)
(4700,0.021542437814412937)
(4800,0.02122326988399805)
(4900,0.02092930706340933)
(5000,0.02064200782711729)
(5100,0.020379775687504622)
(5200,0.02011194767466174)
(5300,0.019914969478599553)
(5400,0.019701817255158217)
(5500,0.019396511112365906)
(5600,0.019174202159536774)
(5700,0.018941725495174144)
(5800,0.018742459280937325)
(5900,0.018574238698745693)
(6000,0.018359082697724204)
(6100,0.018203124977197)
(6200,0.0180124411869228)
(6300,0.017877185329671585)
(6400,0.017757812733634644)
(6500,0.017537955181533768)
(6600,0.017287340833857447)
(6700,0.01713429433709178)
(6800,0.01706192160250665)
(6900,0.01693514121270183)
(7000,0.01673467272593311)
(7100,0.016613819561744993)
(7200,0.01647065288428272)
(7300,0.016352494773780493)
(7400,0.016236552386043712)
(7500,0.016074408405615324)
(7600,0.015911150462063102)
(7700,0.01580352303403751)
(7800,0.0156585416092336)
(7900,0.015565438595451384)
(8000,0.01550490824122987)
(8100,0.015372355244481432)
(8200,0.015270790008230102)
(8300,0.015173652658039645)
(8400,0.015068100394324411)
(8500,0.014965615915328224)
(8600,0.014855904009354211)
(8700,0.01476034062627081)
(8800,0.014675381602169996)
(8900,0.014593896663683402)
(9000,0.014506777137503936)
(9100,0.014416982185685382)
(9200,0.014308959465657039)
(9300,0.014262323340547459)
(9400,0.01418147607875963)
(9500,0.014119854844813137)
(9600,0.014038808518982038)
(9700,0.013950380670830435)
(9800,0.013870554521983436)
(9900,0.013799879192074954)
(10000,0.013741016306189062)
};



\addplot[
    color=method4color,
    draw=none,
    name path=method4-lower,
    forget plot,
]
coordinates {
(0,88.49515108884437)
(200,0.21533518467574816)
(400,0.14654110488343478)
(600,0.11487719042956374)
(800,0.09411647695370277)
(1000,0.08443328877849249)
(1200,0.07426599392944863)
(1400,0.0665464434178765)
(1600,0.06050883466591111)
(1800,0.05507965220645067)
(2000,0.05162922973281245)
(2200,0.047745427597406784)
(2400,0.04495292694075637)
(2600,0.04237228233239555)
(2800,0.04023128981369017)
(3000,0.038490395779811955)
(3200,0.03678319094642011)
(3400,0.035359420340890235)
(3600,0.03442590713935603)
(3800,0.03323257356675991)
(4000,0.03211582540048017)
(4200,0.030888150769132247)
(4400,0.030127602120382735)
(4600,0.029098556791195586)
(4800,0.028544495364736824)
(5000,0.027865810747073463)
(5200,0.027449539917052675)
(5400,0.027054272509717304)
(5600,0.026340018031347834)
(5800,0.02605959875572284)
(6000,0.025473623459614767)
(6200,0.02510330461824802)
(6400,0.0247618401409485)
(6600,0.024195407904214053)
(6800,0.02407889032928034)
(7000,0.0238175338420148)
(7200,0.023420391866702715)
(7400,0.02296650978400556)
(7600,0.022769687498827393)
(7800,0.022411809794349414)
(8000,0.022050996159792585)
(8200,0.02191614581148295)
(8400,0.021659308177339152)
(8600,0.021749566852473968)
(8800,0.02144731642959312)
(9000,0.02126218302227572)
(9200,0.021006670071249324)
(9400,0.020865174457865274)
(9600,0.020597154732344847)
(9800,0.02053305233473962)
(10000,0.02039493770016666)
};

\addplot[
    color=method4color,
    draw=none,
    name path=method4-upper,
    forget plot,
]
coordinates {
(0,88.49515108884437)
(200,0.22156926693239126)
(400,0.1527086802967232)
(600,0.1215879603467651)
(800,0.10133727494892)
(1000,0.08904005252592903)
(1200,0.07977911300014934)
(1400,0.07061512662182926)
(1600,0.06427972643244835)
(1800,0.05849774259251317)
(2000,0.05393947700410214)
(2200,0.050421564024368)
(2400,0.047643065529757556)
(2600,0.044697993148667556)
(2800,0.04277093814585076)
(3000,0.0403796194734555)
(3200,0.03859605990364439)
(3400,0.0369521464940368)
(3600,0.035481972625925035)
(3800,0.034653666414945064)
(4000,0.033378436002592146)
(4200,0.03223796792773291)
(4400,0.031275984502135895)
(4600,0.030301416020205807)
(4800,0.029564115089223426)
(5000,0.02886943446449035)
(5200,0.02835516933488327)
(5400,0.02780887718719805)
(5600,0.027334002429352716)
(5800,0.026815885521045912)
(6000,0.02626864715862099)
(6200,0.025846842423693624)
(6400,0.02553002069147699)
(6600,0.02517588829161291)
(6800,0.024736009840782613)
(7000,0.02452645726181551)
(7200,0.0242700064990262)
(7400,0.024037677146529973)
(7600,0.023741549762507377)
(7800,0.02347554228936612)
(8000,0.023141236392328495)
(8200,0.02296131110645322)
(8400,0.022885166269830257)
(8600,0.022735774511859957)
(8800,0.022483654117707558)
(9000,0.022192970612737676)
(9200,0.022003269715079227)
(9400,0.02166945038793547)
(9600,0.021563069368717037)
(9800,0.02142391776371186)
(10000,0.0213037353685118)
};

\addplot[
    fill=method4color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method4-lower and method4-upper,
];

\addplot[
    color=method4color,
    thick,
]
coordinates {
(0,88.49515108884437)
(200,0.21747857325179293)
(400,0.14961333623036133)
(600,0.11799592741407117)
(800,0.09804067179235654)
(1000,0.08527923109663188)
(1200,0.07588136564527913)
(1400,0.06745449909817895)
(1600,0.06189313950981565)
(1800,0.05633635065467435)
(2000,0.05327952995475556)
(2200,0.04893611670259995)
(2400,0.045874704147108654)
(2600,0.04372308479679737)
(2800,0.041295301234247225)
(3000,0.039138988087723536)
(3200,0.03784890979719984)
(3400,0.03616359289792408)
(3600,0.034850538782523456)
(3800,0.03356631684243607)
(4000,0.032406408194217466)
(4200,0.03153741173644872)
(4400,0.030721261017310424)
(4600,0.029994120143080658)
(4800,0.029268122941775814)
(5000,0.028443590930227296)
(5200,0.027689362789695755)
(5400,0.027323326787975253)
(5600,0.02683368327121178)
(5800,0.026348961661207072)
(6000,0.025947004096227917)
(6200,0.02552107145556401)
(6400,0.025227077215084825)
(6600,0.024750823164413967)
(6800,0.024554509653165177)
(7000,0.02412516337743119)
(7200,0.023855877735892372)
(7400,0.023859689966994984)
(7600,0.023564988679897574)
(7800,0.023103385906443178)
(8000,0.022921427841188155)
(8200,0.022740706996698556)
(8400,0.02264588047718614)
(8600,0.02248600682645424)
(8800,0.022085538428477235)
(9000,0.02157644771573937)
(9200,0.021533354370399625)
(9400,0.021458526436347963)
(9600,0.02138008635512692)
(9800,0.021161039506895504)
(10000,0.020938329264984533)
};



\addplot[
    color=method5color,
    draw=none,
    name path=method5-lower,
    forget plot,
]
coordinates {
(0,88.49515108884437)
(200,0.05276488764513112)
(400,0.03564471566368026)
(600,0.028666616351330845)
(800,0.028540550472935244)
(1000,0.027045029129934436)
(1200,0.023141156259491327)
(1400,0.023896164830575564)
(1600,0.02253807773618505)
(1800,0.021521360617079897)
(2000,0.021274581656941453)
(2200,0.020218742721920605)
(2400,0.020229928978725577)
(2600,0.019027594592325614)
(2800,0.01892322895255441)
(3000,0.01898064123245054)
(3200,0.017455775808043528)
(3400,0.01734065565376393)
(3600,0.01747844795053361)
(3800,0.0166407633392211)
(4000,0.0164178930116263)
(4200,0.016828961666283233)
(4400,0.01656782131561106)
(4600,0.01595816569736987)
(4800,0.01543749298271314)
(5000,0.015780908345578066)
(5200,0.01507818577083933)
(5400,0.015392298883517503)
(5600,0.014967773201881744)
(5800,0.014568466866299704)
(6000,0.014251712362687945)
(6200,0.014502094594828787)
(6400,0.014390060824362947)
(6600,0.013949096450133971)
(6800,0.013848613241504368)
(7000,0.013872569814585962)
(7200,0.013739964081314629)
(7400,0.013681699319506978)
(7600,0.013383802544515162)
(7800,0.013169837403406884)
(8000,0.01299045676942192)
(8200,0.013354510102719574)
(8400,0.013182574646120505)
(8600,0.012840436576558395)
(8800,0.012771900712557393)
(9000,0.012710673348014248)
(9200,0.012547853886156823)
(9400,0.01262044892410954)
(9600,0.012603264221632552)
(9800,0.01243676880781194)
(10000,0.012217805762943536)
};

\addplot[
    color=method5color,
    draw=none,
    name path=method5-upper,
    forget plot,
]
coordinates {
(0,88.49515108884437)
(200,0.06928197318425384)
(400,0.04032257841434754)
(600,0.03717556051406342)
(800,0.03413313783563599)
(1000,0.03234193032196603)
(1200,0.028347869869534508)
(1400,0.027977928014512578)
(1600,0.02834219059202177)
(1800,0.02475946300832222)
(2000,0.023782445625445573)
(2200,0.02279266569987408)
(2400,0.022491123071706212)
(2600,0.021636516760576444)
(2800,0.020650625290373696)
(3000,0.020388160968138586)
(3200,0.019848647554122467)
(3400,0.018826740102694316)
(3600,0.018820886121772965)
(3800,0.018173954645226316)
(4000,0.018318946412302684)
(4200,0.017944595417299147)
(4400,0.01727838176335225)
(4600,0.01657232529028639)
(4800,0.016955981228768683)
(5000,0.016527771186369875)
(5200,0.01669859389070676)
(5400,0.016190860263761882)
(5600,0.01575226127332842)
(5800,0.015895831606987)
(6000,0.015417174768130015)
(6200,0.015254670591206648)
(6400,0.015059996721845995)
(6600,0.01523512628276638)
(6800,0.015385637198380342)
(7000,0.015100643204329653)
(7200,0.014824157409813507)
(7400,0.014505505561470747)
(7600,0.014342963229534607)
(7800,0.014271043617900705)
(8000,0.01403329389130542)
(8200,0.014176967056383591)
(8400,0.014102967455022602)
(8600,0.013798339654373989)
(8800,0.013498382923174134)
(9000,0.013480055033831062)
(9200,0.013374725828620702)
(9400,0.013379394971160141)
(9600,0.013510809265606463)
(9800,0.013253232093629238)
(10000,0.013126211284063818)
};

\addplot[
    fill=method5color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method5-lower and method5-upper,
];

\addplot[
    color=method5color,
    thick,
]
coordinates {
(0,88.49515108884437)
(200,0.06276728806939222)
(400,0.03814050079236989)
(600,0.0339493698367939)
(800,0.03138101035824076)
(1000,0.027338840450988347)
(1200,0.025507906921992424)
(1400,0.026248271634200848)
(1600,0.025645094423211928)
(1800,0.023720444620261436)
(2000,0.02238177686241921)
(2200,0.021582992810785538)
(2400,0.020776621398718692)
(2600,0.020642852449147923)
(2800,0.019544850838209928)
(3000,0.019474538333594544)
(3200,0.019157368477879674)
(3400,0.018058608198689326)
(3600,0.018546931025022848)
(3800,0.017759166991057562)
(4000,0.01728626557756107)
(4200,0.017547644816069873)
(4400,0.017132713952428706)
(4600,0.016434224843279978)
(4800,0.01607357500872396)
(5000,0.015982200754431207)
(5200,0.016183969765593435)
(5400,0.015800742637917635)
(5600,0.015341861375344306)
(5800,0.015043075197982555)
(6000,0.015041296768246382)
(6200,0.014670802664443428)
(6400,0.01460273348850977)
(6600,0.014380936477942221)
(6800,0.014351187156344439)
(7000,0.01440371092623808)
(7200,0.014295339618775778)
(7400,0.013910793038324492)
(7600,0.013744174565921329)
(7800,0.013430380175507173)
(8000,0.013618914516033451)
(8200,0.01351241084747228)
(8400,0.013549873079461924)
(8600,0.013271492635450249)
(8800,0.013042528323416078)
(9000,0.012971610974784779)
(9200,0.013004579387507625)
(9400,0.012954644902201728)
(9600,0.012801560832279079)
(9800,0.012778625224311896)
(10000,0.012655658105810336)
};



\end{axis}
\end{tikzpicture}


==> figures/tex/paper_kb100/plot_paper_kb100.tex <==
\definecolor{niceblue}{RGB}{0,125,210}
\colorlet{method0color}{niceblue!25!white}
\colorlet{method1color}{niceblue!60!white}
\colorlet{method2color}{niceblue!85!black}
\definecolor{method3color}{RGB}{255,127,14}
\definecolor{method4color}{RGB}{148,103,189}

\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
    set layers=standard,
    width=1.05\textwidth,
    height=0.8\textwidth,
    xlabel={stochastic oracle calls},
    try min ticks log=5,
    ymode=log,
    grid=both,
    major grid style={opacity=0.25},
    minor grid style={opacity=0.25},
    legend pos=north east,
    xlabel style={font=\small},
    ylabel style={font=\small},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    legend style={font=\tiny, fill opacity=0.5, text opacity=1, draw =white,
      cells={anchor=west},
      row sep=-2pt,
    },
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    enlarge x limits=false,
]


\addplot[
    color=method0color,
    draw=none,
    name path=method0-lower,
    forget plot,
]
coordinates {
(0,88.57803269848469)
(200,48.42648665539571)
(400,24.08768469761947)
(600,9.8909513009985)
(800,2.8664903553335424)
(1000,0.6447004737775814)
(1200,0.18623288738495128)
(1400,0.06858258001056836)
(1600,0.035183335478025754)
(1800,0.023162787889254865)
(2000,0.01682903736746512)
(2200,0.013399515185355936)
(2400,0.01042534253431842)
(2600,0.008419185751057606)
(2800,0.007240840959413188)
(3000,0.006221354077767617)
(3200,0.00551870286945165)
(3400,0.004955143781210427)
(3600,0.004297328807590308)
(3800,0.003926221715184649)
(4000,0.003508834278828525)
(4200,0.003229289202629218)
(4400,0.002925888350156524)
(4600,0.00272594739725893)
(4800,0.0025139451642242332)
(5000,0.0025726060969930324)
(5200,0.0023892098462960443)
(5400,0.002322579715856109)
(5600,0.002334897278740643)
(5800,0.0022427941130941037)
(6000,0.002087447129553926)
(6200,0.002120402601507582)
(6400,0.001914889033730193)
(6600,0.0019656023848704154)
(6800,0.0019631267682335453)
(7000,0.0019443753865976134)
(7200,0.0018993356488607221)
(7400,0.0017079003252968507)
(7600,0.0017558387376810192)
(7800,0.0015688944314889534)
(8000,0.0016799974833722295)
(8200,0.0016097626651952247)
(8400,0.001635496446070156)
(8600,0.0015693102679154426)
(8800,0.0016126747848461227)
(9000,0.0015364585575743644)
(9200,0.001538705215509021)
(9400,0.0014375302088373528)
(9600,0.0013811198256035685)
(9800,0.0014161119056003272)
(10000,0.0014579818619409447)
};

\addplot[
    color=method0color,
    draw=none,
    name path=method0-upper,
    forget plot,
]
coordinates {
(0,88.57803269848469)
(200,48.447070527457036)
(400,24.096728085227575)
(600,9.90807971539564)
(800,2.874335441794214)
(1000,0.6520756006818763)
(1200,0.19412139000137152)
(1400,0.07042711956317023)
(1600,0.03630198584432977)
(1800,0.02381295221589699)
(2000,0.017951652211857544)
(2200,0.013816045634236634)
(2400,0.011393250537688731)
(2600,0.00945310516992521)
(2800,0.007855259246397971)
(3000,0.0071249199792239115)
(3200,0.005982329446861301)
(3400,0.00542233014302403)
(3600,0.004742226098527676)
(3800,0.004210829808283127)
(4000,0.0038344558099800818)
(4200,0.003601501908155665)
(4400,0.0034117126689794915)
(4600,0.003271911892372)
(4800,0.003044056393394058)
(5000,0.0028621270059362896)
(5200,0.002825758814780527)
(5400,0.0026060176930379868)
(5600,0.0025919044410402025)
(5800,0.0025993010818379865)
(6000,0.002404823901386892)
(6200,0.002479294666242007)
(6400,0.0025087748859965713)
(6600,0.0024316992211572143)
(6800,0.002313723736302665)
(7000,0.002326340417268895)
(7200,0.0024462953044519426)
(7400,0.00249820206780643)
(7600,0.0022989182561722857)
(7800,0.0021644220523732932)
(8000,0.0023073156032086058)
(8200,0.0024079178646705932)
(8400,0.0023764095213854772)
(8600,0.0022796142717877773)
(8800,0.0022042537297567995)
(9000,0.001962409311502218)
(9200,0.0021266620604515484)
(9400,0.0018580579308659318)
(9600,0.0018787205231066556)
(9800,0.0017786571470317933)
(10000,0.0017450877212059242)
};

\addplot[
    fill=method0color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method0-lower and method0-upper,
];

\addplot[
    color=method0color,
    thick,
    on layer=axis foreground,
]
coordinates {
(0,88.57803269848469)
(200,48.43683648084398)
(400,24.09301723520376)
(600,9.900150038448086)
(800,2.8704657678082617)
(1000,0.6489800563643453)
(1200,0.18892483564105372)
(1400,0.06987875461254661)
(1600,0.0357789251741923)
(1800,0.02342931294606617)
(2000,0.017465060065952796)
(2200,0.013626009756027818)
(2400,0.010911134474787419)
(2600,0.008918207602721488)
(2800,0.007633562479058036)
(3000,0.006692790102298198)
(3200,0.0057986947790977135)
(3400,0.005128872941238861)
(3600,0.0044880430193405384)
(3800,0.0039790000048759554)
(4000,0.0035300324054528594)
(4200,0.00340671776763301)
(4400,0.0031640258908550807)
(4600,0.002859242122616512)
(4800,0.0027580785723810386)
(5000,0.0027184569307361645)
(5200,0.002490893124519676)
(5400,0.0024359660076539056)
(5600,0.0024604819190043917)
(5800,0.0023698741282093677)
(6000,0.0023252777743197027)
(6200,0.002301704371733091)
(6400,0.0021458957011263064)
(6600,0.0020382252624207165)
(6800,0.0021108025158715947)
(7000,0.0021183998819306136)
(7200,0.0019748142176309385)
(7400,0.0018843683602237761)
(7600,0.0019351861262232944)
(7800,0.0018420558407340696)
(8000,0.0018151484533796946)
(8200,0.002131582903087148)
(8400,0.0021649418039488364)
(8600,0.0019394210928638724)
(8800,0.0017620352264033471)
(9000,0.0017572488567417308)
(9200,0.0016692118347816363)
(9400,0.0016731329325070463)
(9600,0.0016482930420867606)
(9800,0.0015719270668605547)
(10000,0.0015549192110473633)
};

\addlegendentry{SPEPG ($L_0 = 0.1$)}


\addplot[
    color=method1color,
    draw=none,
    name path=method1-lower,
    forget plot,
]
coordinates {
(0,88.57803269848469)
(200,2.685824441399947)
(400,0.22499776804995109)
(600,0.06466079489605539)
(800,0.03408664811527222)
(1000,0.023106434708997085)
(1200,0.017940462160069007)
(1400,0.01455285531560542)
(1600,0.012345588819852983)
(1800,0.010943578300401142)
(2000,0.00986578718870948)
(2200,0.008784416781101454)
(2400,0.008080666632717785)
(2600,0.007150112559996149)
(2800,0.006469740419109829)
(3000,0.006049149043041114)
(3200,0.005660559890718789)
(3400,0.005377324676952543)
(3600,0.005024293106638372)
(3800,0.004760408073952159)
(4000,0.00447498030895558)
(4200,0.004309540618741999)
(4400,0.004007184634276673)
(4600,0.0038815716985212308)
(4800,0.0037314051671696086)
(5000,0.003605672424261036)
(5200,0.0034347269943369044)
(5400,0.0032956926755109755)
(5600,0.0032066424800499286)
(5800,0.0030903522945853286)
(6000,0.0029335922001254874)
(6200,0.0029044875235417836)
(6400,0.002840452011747205)
(6600,0.002772087997172634)
(6800,0.0027784086937221587)
(7000,0.0027470375598807866)
(7200,0.0026488077125958504)
(7400,0.0025009463998089134)
(7600,0.0025058337122206833)
(7800,0.002406614485631564)
(8000,0.002420503245822165)
(8200,0.0024025709783030724)
(8400,0.0023318614671707354)
(8600,0.002268184813582958)
(8800,0.002243712578640269)
(9000,0.00217953552810517)
(9200,0.0021779691418967813)
(9400,0.0021308535740651355)
(9600,0.0020795256980699994)
(9800,0.002004344526534564)
(10000,0.0020245927380132395)
};

\addplot[
    color=method1color,
    draw=none,
    name path=method1-upper,
    forget plot,
]
coordinates {
(0,88.57803269848469)
(200,2.7116849396133524)
(400,0.22905385427773167)
(600,0.06619079495891261)
(800,0.03559756394688437)
(1000,0.024846673832675095)
(1200,0.01923487619796751)
(1400,0.015451199686631799)
(1600,0.01296857720921937)
(1800,0.011425216482340734)
(2000,0.01011531108418582)
(2200,0.009140109216124915)
(2400,0.008372590537275643)
(2600,0.007569292765358017)
(2800,0.006954952829438732)
(3000,0.006564344728960288)
(3200,0.006145417133656842)
(3400,0.0058084466760356815)
(3600,0.0053236588460142936)
(3800,0.004956505465182519)
(4000,0.004627853429227151)
(4200,0.0044482563372462295)
(4400,0.004402207957904636)
(4600,0.004335398591494955)
(4800,0.004012119692594896)
(5000,0.003954391791753707)
(5200,0.0038931472168003863)
(5400,0.0037962855291367495)
(5600,0.003674427296877657)
(5800,0.0034700951923050684)
(6000,0.003395149281094466)
(6200,0.00329582697594668)
(6400,0.0032017048600328575)
(6600,0.0031151761422985734)
(6800,0.0030307111390755386)
(7000,0.0028978497900950624)
(7200,0.0027983268825347786)
(7400,0.0027177994740506016)
(7600,0.0026677093618697667)
(7800,0.0026248038309015613)
(8000,0.002607056664028842)
(8200,0.002538278382911128)
(8400,0.002518562153125694)
(8600,0.0025027676838156473)
(8800,0.002487446478941725)
(9000,0.0024538804820196944)
(9200,0.002451777049099435)
(9400,0.0023855216865065324)
(9600,0.002335706565451374)
(9800,0.0023342166131408706)
(10000,0.002291726230152685)
};

\addplot[
    fill=method1color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method1-lower and method1-upper,
];

\addplot[
    color=method1color,
    thick,
    on layer=axis foreground,
]
coordinates {
(0,88.57803269848469)
(200,2.6978141236366424)
(400,0.226357681945323)
(600,0.06541248918340402)
(800,0.03471854402111299)
(1000,0.023487458934014334)
(1200,0.01851097994285935)
(1400,0.015001840690688956)
(1600,0.012679891363017944)
(1800,0.011375349435541648)
(2000,0.00995892412724135)
(2200,0.008976178494830251)
(2400,0.008159279829787699)
(2600,0.0074654147573082474)
(2800,0.006878713382164086)
(3000,0.006334522178671526)
(3200,0.005910602888148913)
(3400,0.0054909542294371595)
(3600,0.005140650966447601)
(3800,0.004873201464797045)
(4000,0.004521580552746873)
(4200,0.004343935907744236)
(4400,0.0041880894418086494)
(4600,0.003993459316405579)
(4800,0.003859856670333246)
(5000,0.0037583321661101956)
(5200,0.0036087588268869926)
(5400,0.0034581433137603748)
(5600,0.0033087275544701287)
(5800,0.0032279734952703363)
(6000,0.0031194413885648154)
(6200,0.0030309939426727108)
(6400,0.0029496614859206684)
(6600,0.0028980042523673467)
(6800,0.0028906796742161687)
(7000,0.0028577188926342595)
(7200,0.002739738551061987)
(7400,0.0026895139470018764)
(7600,0.002617528483778649)
(7800,0.0024789167798867622)
(8000,0.002476588377619426)
(8200,0.0024854009108157193)
(8400,0.002409018127310654)
(8600,0.0023834286805172675)
(8800,0.002309864876173995)
(9000,0.002278132365607801)
(9200,0.0022708550242317473)
(9400,0.002216490300134496)
(9600,0.002220589224533152)
(9800,0.002199377574793407)
(10000,0.002132567106300857)
};

\addlegendentry{SPEPG ($L_0 = 1.0$)}


\addplot[
    color=method2color,
    draw=none,
    name path=method2-lower,
    forget plot,
]
coordinates {
(0,88.57803269848469)
(200,0.2131064868432288)
(400,0.09448177568465302)
(600,0.060125679436538126)
(800,0.044664945801791665)
(1000,0.035246207153368445)
(1200,0.0287619483048838)
(1400,0.024481351553223632)
(1600,0.02118783649549695)
(1800,0.01918971189656522)
(2000,0.017312496873394916)
(2200,0.015761025365361257)
(2400,0.014690812201486167)
(2600,0.013750880344046293)
(2800,0.01284723580891738)
(3000,0.012157768905783666)
(3200,0.011629457035537024)
(3400,0.011014384894854696)
(3600,0.010497312286093699)
(3800,0.009988865292678114)
(4000,0.009547423529347634)
(4200,0.009217520840772616)
(4400,0.008950918925591607)
(4600,0.008662947298663128)
(4800,0.00839340723036796)
(5000,0.008233665057530306)
(5200,0.007956249518883296)
(5400,0.007695653748280461)
(5600,0.007454934626146572)
(5800,0.007339690172994333)
(6000,0.007167668983761507)
(6200,0.007013374670384995)
(6400,0.006905087744713313)
(6600,0.0067626746952891975)
(6800,0.006659985012402588)
(7000,0.0065205992735379616)
(7200,0.00635751642716172)
(7400,0.006203381764823989)
(7600,0.006080057908520161)
(7800,0.00597543485575882)
(8000,0.0058740640308898445)
(8200,0.005740538212920977)
(8400,0.00565842184221904)
(8600,0.005577013582328502)
(8800,0.005542939960905153)
(9000,0.0055167966431264)
(9200,0.005471330996934702)
(9400,0.005401310242441093)
(9600,0.005286393052673193)
(9800,0.0052012568888477224)
(10000,0.005118763612526296)
};

\addplot[
    color=method2color,
    draw=none,
    name path=method2-upper,
    forget plot,
]
coordinates {
(0,88.57803269848469)
(200,0.2158543209339175)
(400,0.09720419222166367)
(600,0.061048546766979836)
(800,0.04553645943981019)
(1000,0.03601984525163096)
(1200,0.029553804386795002)
(1400,0.025207928034977116)
(1600,0.02217721606107339)
(1800,0.020097318811028705)
(2000,0.018455974961965244)
(2200,0.016964683018916304)
(2400,0.015778545288227072)
(2600,0.014507649974612201)
(2800,0.013766152475495296)
(3000,0.013063802127142105)
(3200,0.012391454558697194)
(3400,0.01180768010017187)
(3600,0.011367934497275911)
(3800,0.010841438846091532)
(4000,0.010331838929563917)
(4200,0.009813895058146093)
(4400,0.009480466276066904)
(4600,0.009143740213378245)
(4800,0.008916998560741147)
(5000,0.008675256153839387)
(5200,0.00843171177698758)
(5400,0.00819538705203355)
(5600,0.007973556608825896)
(5800,0.0077495830852036835)
(6000,0.007563338058455531)
(6200,0.007391964149027602)
(6400,0.007315440505058509)
(6600,0.0071952926081565016)
(6800,0.007028427876075034)
(7000,0.006850411821398745)
(7200,0.006778818556439274)
(7400,0.006720703924057882)
(7600,0.006638707929106423)
(7800,0.0064720488052905515)
(8000,0.006336850100996402)
(8200,0.006232133881698864)
(8400,0.006129979881633547)
(8600,0.0060358842556912425)
(8800,0.00593626857932098)
(9000,0.005861514006282164)
(9200,0.005747276996126725)
(9400,0.005641095898472678)
(9600,0.005541579346467849)
(9800,0.005556719463799378)
(10000,0.005528909774567414)
};

\addplot[
    fill=method2color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method2-lower and method2-upper,
];

\addplot[
    color=method2color,
    thick,
    on layer=axis foreground,
]
coordinates {
(0,88.57803269848469)
(200,0.2140812074264712)
(400,0.09546378091814164)
(600,0.06057997494632884)
(800,0.044966461956757096)
(1000,0.035729610620792926)
(1200,0.02930693118192939)
(1400,0.02473725991065041)
(1600,0.021763922437152357)
(1800,0.01957320222753812)
(2000,0.017813408131904546)
(2200,0.016541252030159655)
(2400,0.015187569028286382)
(2600,0.014069718188477565)
(2800,0.013204744018179036)
(3000,0.012442021204126755)
(3200,0.011771380735331072)
(3400,0.011258094597266158)
(3600,0.01071843348626658)
(3800,0.010158512267722051)
(4000,0.009711713636876215)
(4200,0.009287452017094267)
(4400,0.00901507302422839)
(4600,0.008783093556783743)
(4800,0.008518160324939074)
(5000,0.00833220866082153)
(5200,0.008150260852875627)
(5400,0.007999170638257131)
(5600,0.0077882759790009574)
(5800,0.007598702605517111)
(6000,0.007389723871708441)
(6200,0.007194607389912151)
(6400,0.007002111781873828)
(6600,0.006872073017805534)
(6800,0.0067493389323217984)
(7000,0.006640219156313985)
(7200,0.006517471097772844)
(7400,0.006431282308852308)
(7600,0.006307996397501301)
(7800,0.0061770464008233505)
(8000,0.006055802880518303)
(8200,0.005941194353620399)
(8400,0.005810113548861658)
(8600,0.005695552072709041)
(8800,0.005630690931727889)
(9000,0.005553845950214912)
(9200,0.005543029359813528)
(9400,0.005540427091822585)
(9600,0.005512944611662095)
(9800,0.005451885492392126)
(10000,0.005413384255386422)
};

\addlegendentry{SPEPG ($L_0 = 10$)}


\addplot[
    color=method3color,
    draw=none,
    name path=method3-lower,
    forget plot,
]
coordinates {
(0,88.57803269848469)
(100,0.27560050757332255)
(200,0.14811667481748608)
(300,0.11104457833761297)
(400,0.0893116207055571)
(500,0.07452546991638367)
(600,0.06362291876623534)
(700,0.05567785784551646)
(800,0.04893816020257191)
(900,0.04335728244144796)
(1000,0.039120894237783775)
(1100,0.03525634161216859)
(1200,0.03229007756642227)
(1300,0.0297450125995372)
(1400,0.027560803420965303)
(1500,0.025700498222472827)
(1600,0.024224166503092587)
(1700,0.022701277857926038)
(1800,0.021156900438932175)
(1900,0.019897980443317566)
(2000,0.01888093717171064)
(2100,0.01797177703438367)
(2200,0.01728987699142548)
(2300,0.016616681850217887)
(2400,0.01582191052033796)
(2500,0.015106361193738474)
(2600,0.014599890604472933)
(2700,0.014080053798265425)
(2800,0.013585526271456294)
(2900,0.013193865742476305)
(3000,0.012807962225319495)
(3100,0.012413165497725896)
(3200,0.012007145671312468)
(3300,0.011688417116588481)
(3400,0.011449517489501841)
(3500,0.011304072751167056)
(3600,0.01105560257673512)
(3700,0.010810665732877174)
(3800,0.010602878549348948)
(3900,0.010356457397290169)
(4000,0.010125858307598863)
(4100,0.009888059850053619)
(4200,0.009719786774935612)
(4300,0.009543929833500667)
(4400,0.009401829407193297)
(4500,0.009221018100569012)
(4600,0.009060072738561442)
(4700,0.008899770099639848)
(4800,0.008751340360370332)
(4900,0.008620154572124717)
(5000,0.008468990112501937)
(5100,0.008296834996039462)
(5200,0.008134088322573667)
(5300,0.008007134083530858)
(5400,0.007899610466009808)
(5500,0.007814735474247703)
(5600,0.0076962611996729165)
(5700,0.007564941259438683)
(5800,0.007435540884837817)
(5900,0.007310769194106001)
(6000,0.007200496466321947)
(6100,0.0070922263988363165)
(6200,0.007001889415366157)
(6300,0.006901809512506107)
(6400,0.006837890082771212)
(6500,0.006761920341439503)
(6600,0.0066959024145857885)
(6700,0.006621841582596001)
(6800,0.00657726357498668)
(6900,0.006528322064409481)
(7000,0.006461400456702127)
(7100,0.006389461204687091)
(7200,0.006300341249215372)
(7300,0.006230421325503604)
(7400,0.006182631840832278)
(7500,0.006137639214445087)
(7600,0.0060776539567637495)
(7700,0.006035083728615605)
(7800,0.005974879213926526)
(7900,0.005926879426186942)
(8000,0.005867336069314708)
(8100,0.005813602906881309)
(8200,0.005749597401214076)
(8300,0.005688249913626703)
(8400,0.0056374749080635705)
(8500,0.0055954802044035174)
(8600,0.005569714800898694)
(8700,0.0055201493917545206)
(8800,0.00549497276645023)
(8900,0.0054583731527920645)
(9000,0.005442742029651247)
(9100,0.005432787552110779)
(9200,0.005438621334960871)
(9300,0.0053981165926071575)
(9400,0.005365691203979599)
(9500,0.005333782805515184)
(9600,0.005296584666730695)
(9700,0.005247053771301401)
(9800,0.00520782693024933)
(9900,0.005167208468064823)
(10000,0.005126986272141194)
};

\addplot[
    color=method3color,
    draw=none,
    name path=method3-upper,
    forget plot,
]
coordinates {
(0,88.57803269848469)
(100,0.2782624388279139)
(200,0.1498575786546963)
(300,0.11363639938664369)
(400,0.09061655761357475)
(500,0.07547766605535969)
(600,0.06420575602813719)
(700,0.05596198693347472)
(800,0.04962978621271687)
(900,0.04435490979520668)
(1000,0.04024167366166068)
(1100,0.03648863805252598)
(1200,0.03387009122648861)
(1300,0.031154647446495442)
(1400,0.02883826079029221)
(1500,0.026838404025585506)
(1600,0.02509669094352607)
(1700,0.02362887918625451)
(1800,0.022103784009665516)
(1900,0.02092644111654604)
(2000,0.019895231734450684)
(2100,0.01889037609198415)
(2200,0.01812634692538497)
(2300,0.017386189843723556)
(2400,0.016529990507145785)
(2500,0.01587307344202951)
(2600,0.015315789857017332)
(2700,0.014790394503956472)
(2800,0.014238913845178794)
(2900,0.013848215075264474)
(3000,0.013526071201991665)
(3100,0.01318962183889878)
(3200,0.01278556533279327)
(3300,0.012410421699737615)
(3400,0.012071486515223434)
(3500,0.011746260221316118)
(3600,0.011478343197002965)
(3700,0.01121897814537252)
(3800,0.010911899127971143)
(3900,0.010682437651893806)
(4000,0.010451458018737633)
(4100,0.01026932232318854)
(4200,0.010143248189338497)
(4300,0.010005184997122054)
(4400,0.00983936898106935)
(4500,0.009654600153220696)
(4600,0.009499752776204403)
(4700,0.009411556292471715)
(4800,0.009281611722662285)
(4900,0.009220157251736659)
(5000,0.009118053068865995)
(5100,0.008972785290623628)
(5200,0.008829476630660117)
(5300,0.008739997884877471)
(5400,0.00870047724169357)
(5500,0.008665434175361345)
(5600,0.008621526684659276)
(5700,0.008537606440401706)
(5800,0.00844426120117649)
(5900,0.008366791494560143)
(6000,0.008250135670544157)
(6100,0.008138811559946068)
(6200,0.008041738831288074)
(6300,0.00796696949523862)
(6400,0.007891778591298032)
(6500,0.007813229974019788)
(6600,0.007768633607479375)
(6700,0.007705935128369425)
(6800,0.007620127740232002)
(6900,0.007560934211959131)
(7000,0.007530221025316331)
(7100,0.0074439055879381944)
(7200,0.007389873610963121)
(7300,0.0073598293924466845)
(7400,0.0072956203132075815)
(7500,0.007208370261589523)
(7600,0.007135345540394929)
(7700,0.007075909199499698)
(7800,0.0070124962085115474)
(7900,0.006987628904802369)
(8000,0.006934128189954574)
(8100,0.006878705443714684)
(8200,0.006812823209499477)
(8300,0.0067445001893839136)
(8400,0.0066533253077271535)
(8500,0.006601535472971606)
(8600,0.006549403796426954)
(8700,0.006487724809295229)
(8800,0.006438566084927853)
(8900,0.00638625001173664)
(9000,0.006339473772370902)
(9100,0.0062930165889683665)
(9200,0.006273753485843199)
(9300,0.006240951890813802)
(9400,0.006194245911008444)
(9500,0.0061724000401453955)
(9600,0.006142148241960224)
(9700,0.006104089537114181)
(9800,0.006072121890006173)
(9900,0.006039336210458491)
(10000,0.005992869474047438)
};

\addplot[
    fill=method3color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method3-lower and method3-upper,
];

\addplot[
    color=method3color,
    thick,
]
coordinates {
(0,88.57803269848469)
(100,0.27662751680609166)
(200,0.14935491739837545)
(300,0.11246827432422553)
(400,0.0900811140073029)
(500,0.07523596881713827)
(600,0.06399447698064603)
(700,0.05585788829886265)
(800,0.04919804856689282)
(900,0.04408808474100685)
(1000,0.03974060500772576)
(1100,0.035984151598134714)
(1200,0.033321631140525304)
(1300,0.030814468872374545)
(1400,0.028570816599750394)
(1500,0.02655239999952199)
(1600,0.024719079434347764)
(1700,0.023109601369359963)
(1800,0.021838013460791797)
(1900,0.020621213889118306)
(2000,0.019554342478585188)
(2100,0.018576324589705036)
(2200,0.01770743736601954)
(2300,0.016971312040303825)
(2400,0.016274892042898517)
(2500,0.015602961111472453)
(2600,0.014999043346535613)
(2700,0.0145011350757118)
(2800,0.013941823153129697)
(2900,0.013466007008834224)
(3000,0.013127110666004096)
(3100,0.012708836613258417)
(3200,0.012375809216922284)
(3300,0.01206351960959209)
(3400,0.011790610354839068)
(3500,0.01150520791130816)
(3600,0.01126208983436516)
(3700,0.011034825993526249)
(3800,0.01076738471138051)
(3900,0.010524128407366884)
(4000,0.01034454234193798)
(4100,0.010164688676435404)
(4200,0.0100119306687627)
(4300,0.00981698216895624)
(4400,0.009597994508661806)
(4500,0.009381467235189487)
(4600,0.00918430901040174)
(4700,0.009066582019626727)
(4800,0.008896837216016064)
(4900,0.008772821353183299)
(5000,0.008709014171503245)
(5100,0.00858003282554689)
(5200,0.008476295341909)
(5300,0.008402214435167567)
(5400,0.008310203661004413)
(5500,0.008219787287964707)
(5600,0.008098928652602153)
(5700,0.007964631651792193)
(5800,0.00785222103505711)
(5900,0.0077091654246276235)
(6000,0.0075759712148205476)
(6100,0.00750652169972039)
(6200,0.00742765791485742)
(6300,0.007353476897899379)
(6400,0.007278845517009903)
(6500,0.007206431474273849)
(6600,0.007111352022244486)
(6700,0.0070309784269348835)
(6800,0.006939947427169194)
(6900,0.006871794805009609)
(7000,0.0068046835492718664)
(7100,0.006731482074251774)
(7200,0.0066608103189666895)
(7300,0.006600037641018191)
(7400,0.006542604392545925)
(7500,0.006500078130684202)
(7600,0.006475945713130955)
(7700,0.006458171404006406)
(7800,0.006459329723455184)
(7900,0.006444620193553834)
(8000,0.006412019879167903)
(8100,0.00635808504158023)
(8200,0.006332697450923313)
(8300,0.006289655197871566)
(8400,0.006262772852766987)
(8500,0.006245427927829041)
(8600,0.006201366369946887)
(8700,0.006174616083071018)
(8800,0.006147412266979604)
(8900,0.0061177941477743875)
(9000,0.00609886892131325)
(9100,0.006073349114339174)
(9200,0.006049224510952649)
(9300,0.0060212526596241985)
(9400,0.0059655589416471606)
(9500,0.005920932773355932)
(9600,0.00589852484928963)
(9700,0.005875423725024768)
(9800,0.005864261541272629)
(9900,0.005874621859074239)
(10000,0.005886445865333275)
};

\addlegendentry{SOG}


\addplot[
    color=method4color,
    draw=none,
    name path=method4-lower,
    forget plot,
]
coordinates {
(0,88.57803269848469)
(200,0.1685913109474656)
(400,0.1023856864424754)
(600,0.0756372408576646)
(800,0.05930478706080933)
(1000,0.048666157681851216)
(1200,0.04127212372811212)
(1400,0.03602423412854145)
(1600,0.031972391631524696)
(1800,0.028514303043142314)
(2000,0.025763966159907153)
(2200,0.023731916676727333)
(2400,0.02216334593958349)
(2600,0.020434974518821408)
(2800,0.019160363783489037)
(3000,0.017814985342867403)
(3200,0.016805172779432276)
(3400,0.01605559764378523)
(3600,0.015489373068394978)
(3800,0.014990426202615429)
(4000,0.01449805838735847)
(4200,0.014008973795252445)
(4400,0.013435890697323347)
(4600,0.012882422626959706)
(4800,0.012434112737109999)
(5000,0.011933180727691013)
(5200,0.011618199889047472)
(5400,0.011245524321223352)
(5600,0.011020073562076092)
(5800,0.010846851490737983)
(6000,0.01055981014391591)
(6200,0.01024767222036388)
(6400,0.010080147307434832)
(6600,0.009920951268228173)
(6800,0.009691821951427322)
(7000,0.009486233241131174)
(7200,0.009232631491707518)
(7400,0.009097785720502726)
(7600,0.008967514227192393)
(7800,0.008896751245228847)
(8000,0.00869057872615723)
(8200,0.008522174342775496)
(8400,0.008378923411291235)
(8600,0.008262120606553222)
(8800,0.008103549342049335)
(9000,0.0080151326337893)
(9200,0.007877012960390837)
(9400,0.007780396598505588)
(9600,0.007659085671549285)
(9800,0.007499037217719239)
(10000,0.0074249946366691105)
};

\addplot[
    color=method4color,
    draw=none,
    name path=method4-upper,
    forget plot,
]
coordinates {
(0,88.57803269848469)
(200,0.17482070549411352)
(400,0.1054075662306012)
(600,0.07707580074516059)
(800,0.06210285741056233)
(1000,0.05132102066356306)
(1200,0.043997954181601996)
(1400,0.03880026737518194)
(1600,0.034831013554286624)
(1800,0.03093233652838823)
(2000,0.027783231016796976)
(2200,0.025445519047906477)
(2400,0.023642754991883428)
(2600,0.021943691230082246)
(2800,0.020521236132289716)
(3000,0.01927903029601235)
(3200,0.0181814595099068)
(3400,0.017151447620824545)
(3600,0.016265279047086075)
(3800,0.01589875857991984)
(4000,0.01512734400064301)
(4200,0.014596350692441706)
(4400,0.014095972784817744)
(4600,0.013601820280112118)
(4800,0.013172973746390466)
(5000,0.012890231529004178)
(5200,0.01264176418626256)
(5400,0.012320710177888251)
(5600,0.012224536785787837)
(5800,0.012064753924259096)
(6000,0.012042292606614434)
(6200,0.011997259931943827)
(6400,0.011642448552681435)
(6600,0.011392999565024183)
(6800,0.01117417817959675)
(7000,0.010995932581604145)
(7200,0.010758019703523764)
(7400,0.010513371333374778)
(7600,0.010299363144529663)
(7800,0.010125280287680845)
(8000,0.00998662922733022)
(8200,0.009834963175129694)
(8400,0.009769312494813661)
(8600,0.00958167895138952)
(8800,0.009406941190236941)
(9000,0.009312410247662604)
(9200,0.009173276750575315)
(9400,0.008973255041495883)
(9600,0.008852548395063222)
(9800,0.008816035839874753)
(10000,0.008713190442124236)
};

\addplot[
    fill=method4color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method4-lower and method4-upper,
];

\addplot[
    color=method4color,
    thick,
]
coordinates {
(0,88.57803269848469)
(200,0.17120714277945004)
(400,0.10385415952127254)
(600,0.07623201403659671)
(800,0.059967147088564696)
(1000,0.04952352000440866)
(1200,0.04289091528384901)
(1400,0.037496761129713674)
(1600,0.0333782649273984)
(1800,0.0298586835740563)
(2000,0.027021151670543583)
(2200,0.024767480400423737)
(2400,0.023181528268212882)
(2600,0.021535818407296257)
(2800,0.020128234521654045)
(3000,0.01888442829689703)
(3200,0.017864048973953356)
(3400,0.0169575247668455)
(3600,0.01612277477167843)
(3800,0.01541450968422604)
(4000,0.014877858143408394)
(4200,0.014281234135477706)
(4400,0.013810685629827544)
(4600,0.01333674882476836)
(4800,0.012892289519153936)
(5000,0.012450821253198609)
(5200,0.012082852837790063)
(5400,0.01190790119241672)
(5600,0.011688698214269194)
(5800,0.01148189751048542)
(6000,0.011217175212786892)
(6200,0.011147303972162917)
(6400,0.011091634155270848)
(6600,0.010946553354899401)
(6800,0.010786953414780472)
(7000,0.010505753770057623)
(7200,0.010301019920287384)
(7400,0.010091209124847143)
(7600,0.00987978322754206)
(7800,0.009694637346391168)
(8000,0.00967023286666023)
(8200,0.009455219585526479)
(8400,0.009373373145350685)
(8600,0.009333481149947512)
(8800,0.009217860732989004)
(9000,0.00906143582551688)
(9200,0.008881327029279386)
(9400,0.008728401028040903)
(9600,0.008579223663508172)
(9800,0.008449897594698318)
(10000,0.008300653362380056)
};

\addlegendentry{SEG}


\addplot[
    color=method5color,
    draw=none,
    name path=method5-lower,
    forget plot,
]
coordinates {
(0,88.57803269848469)
(200,0.031461520268521746)
(400,0.02146023559771043)
(600,0.018118198272327024)
(800,0.013641883997690191)
(1000,0.01244410163399039)
(1200,0.012085582841480728)
(1400,0.010009913632460978)
(1600,0.00893588987982604)
(1800,0.008545604687493592)
(2000,0.007700280808824028)
(2200,0.007346255343420434)
(2400,0.006967190809384078)
(2600,0.006271613039760811)
(2800,0.005995952229362032)
(3000,0.005616477105917344)
(3200,0.005604230228268534)
(3400,0.005198171425024298)
(3600,0.005165728052309677)
(3800,0.004854550300925806)
(4000,0.004935086603535623)
(4200,0.004919719164172365)
(4400,0.004900190523816145)
(4600,0.005026337373140239)
(4800,0.004620637276352364)
(5000,0.00443367352968539)
(5200,0.0045987781722148825)
(5400,0.004528905784949648)
(5600,0.004556987240439823)
(5800,0.0044475626774881614)
(6000,0.004350452113509138)
(6200,0.004270879930694946)
(6400,0.004117752749511686)
(6600,0.003890973064765646)
(6800,0.003996763205496808)
(7000,0.003905805287125363)
(7200,0.0039028681263993488)
(7400,0.003840414280617742)
(7600,0.0037871519248018756)
(7800,0.003734436183353665)
(8000,0.003684939950453602)
(8200,0.003682390311441161)
(8400,0.0036098193419194236)
(8600,0.0035940715283727053)
(8800,0.003435410185084804)
(9000,0.003461728431153947)
(9200,0.0033974355916016586)
(9400,0.0032816701455140105)
(9600,0.0032869152244093852)
(9800,0.003336105754334347)
(10000,0.0033310069471410514)
};

\addplot[
    color=method5color,
    draw=none,
    name path=method5-upper,
    forget plot,
]
coordinates {
(0,88.57803269848469)
(200,0.03762919024257438)
(400,0.02804558113452888)
(600,0.0218837342405497)
(800,0.01903483790200788)
(1000,0.01692827014959246)
(1200,0.014384369809819183)
(1400,0.012458083339993256)
(1600,0.012832221754829209)
(1800,0.012522827417045081)
(2000,0.011552237801887287)
(2200,0.011685258122176271)
(2400,0.010364813346654516)
(2600,0.009982851765325335)
(2800,0.009407484786774051)
(3000,0.009144554411874782)
(3200,0.008551546905965574)
(3400,0.009421713902018326)
(3600,0.008898512096288332)
(3800,0.008855377626433455)
(4000,0.00934498730161433)
(4200,0.00920163270821929)
(4400,0.009012795758551979)
(4600,0.008426249561983745)
(4800,0.008420390610714016)
(5000,0.008554968508136505)
(5200,0.008858866458208102)
(5400,0.008365214174593153)
(5600,0.00790591519596752)
(5800,0.007662235559191284)
(6000,0.0077987929797435)
(6200,0.007650122946485118)
(6400,0.00757768519712861)
(6600,0.007547004303582005)
(6800,0.007273080497955926)
(7000,0.0070024336707666165)
(7200,0.007161233223066793)
(7400,0.007144982107577094)
(7600,0.007200926870659414)
(7800,0.006928456032119283)
(8000,0.006830488346601603)
(8200,0.006736854953172295)
(8400,0.006868711410115941)
(8600,0.006749933711864469)
(8800,0.0064483872761969)
(9000,0.006390238926705009)
(9200,0.006446722978241112)
(9400,0.006378224765237748)
(9600,0.006259556557855327)
(9800,0.006174297425203892)
(10000,0.006130141591898829)
};

\addplot[
    fill=method5color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method5-lower and method5-upper,
];

\addplot[
    color=method5color,
    thick,
]
coordinates {
(0,88.57803269848469)
(200,0.0331662502655318)
(400,0.022365516823833267)
(600,0.019876235224173908)
(800,0.01610447980884219)
(1000,0.014580506946815407)
(1200,0.013237931126544422)
(1400,0.0106541438830896)
(1600,0.01096493159353624)
(1800,0.009448810758075354)
(2000,0.008804776763941962)
(2200,0.008209294810196933)
(2400,0.008254269846833546)
(2600,0.00813427913551672)
(2800,0.008028375620121929)
(3000,0.008024125852698844)
(3200,0.007212477108077367)
(3400,0.007351211761715019)
(3600,0.0071835521994165295)
(3800,0.006904312070110714)
(4000,0.006885738347684052)
(4200,0.007226568074982979)
(4400,0.006808987646402222)
(4600,0.00638223783829343)
(4800,0.006218663708156839)
(5000,0.00671743146529271)
(5200,0.006557876149565043)
(5400,0.006291905425516116)
(5600,0.006061483270872699)
(5800,0.005978670322234388)
(6000,0.0057227791817823954)
(6200,0.005529108579713152)
(6400,0.0054097548648257675)
(6600,0.005341719355707165)
(6800,0.005370054310597507)
(7000,0.005278314449375666)
(7200,0.00509061132613285)
(7400,0.0050120060831046614)
(7600,0.005192860199294054)
(7800,0.00520926365709036)
(8000,0.005161456097365916)
(8200,0.0050750959528346705)
(8400,0.005026709870770375)
(8600,0.005071166505350394)
(8800,0.0051360788493003545)
(9000,0.005213863043670952)
(9200,0.005049669017124676)
(9400,0.005010140266716832)
(9600,0.004945710506845499)
(9800,0.004933724465753122)
(10000,0.004920710925500307)
};

\addlegendentry{Clipped SEG}




\end{axis}
\end{tikzpicture}


==> figures/tex/paper_student_t/plot_paper_student_t.tex <==
\definecolor{niceblue}{RGB}{0,125,210}
\colorlet{method0color}{niceblue!25!white}
\colorlet{method1color}{niceblue!60!white}
\colorlet{method2color}{niceblue!85!black}
\definecolor{method3color}{RGB}{255,127,14}
\definecolor{method4color}{RGB}{148,103,189}

\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
    set layers=standard,
    width=1.05\textwidth,
    height=0.8\textwidth,
    xlabel={stochastic oracle calls},
    try min ticks log=5,
    ymode=log,
    grid=both,
    major grid style={opacity=0.25},
    minor grid style={opacity=0.25},
    legend pos=north east,
    xlabel style={font=\small},
    ylabel style={font=\small},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    legend style={font=\tiny, fill opacity=0.5, text opacity=1, draw =white,
      cells={anchor=west},
      row sep=-2pt,
      yshift=3pt,
    },
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    enlarge x limits=false,
]


\addplot[
    color=method0color,
    draw=none,
    name path=method0-lower,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,3.868623903772216)
(400,2.9203357816194107)
(600,2.303846792191939)
(800,1.8953147760744018)
(1000,1.584652016563731)
(1200,1.361794202394169)
(1400,1.1811839601691907)
(1600,1.0250754961351078)
(1800,0.8833758029104605)
(2000,0.7647899640455454)
(2200,0.6727319163857983)
(2400,0.5880418753644976)
(2600,0.5158627695881626)
(2800,0.4425499556076885)
(3000,0.37089689905839685)
(3200,0.305603602720192)
(3400,0.25196992758889564)
(3600,0.203876361018968)
(3800,0.1670548707840632)
(4000,0.1367237145937945)
(4200,0.11396616829924844)
(4400,0.09728541532818037)
(4600,0.08111735004891713)
(4800,0.07016300717544754)
(5000,0.057811481148483036)
(5200,0.04892009287236382)
(5400,0.04220224762947897)
(5600,0.037053094702036826)
(5800,0.03384947203876096)
(6000,0.02814491184424637)
(6200,0.026061351926483522)
(6400,0.023780579468178936)
(6600,0.021097642740729186)
(6800,0.019075735171625426)
(7000,0.016731167232126726)
(7200,0.014662139441014724)
(7400,0.012081511916966658)
(7600,0.01097008312867788)
(7800,0.010757984703867352)
(8000,0.009150320794117142)
(8200,0.008330950569538198)
(8400,0.007103619789836051)
(8600,0.006732138356289765)
(8800,0.005748043213818367)
(9000,0.005565797384182378)
(9200,0.005314811833918186)
(9400,0.004361825482519056)
(9600,0.003895729640388748)
(9800,0.0036693740921333274)
(10000,0.003248707991359602)
(10200,0.003214966687300887)
(10400,0.0026447805174867898)
(10600,0.002546495474892886)
(10800,0.00240242441622673)
(11000,0.002019717036869781)
(11200,0.0017986002124892233)
(11400,0.0016876620925995612)
(11600,0.0013212215010635553)
(11800,0.0012858603262257374)
(12000,0.001148180721904584)
(12200,0.0010005842087875635)
(12400,0.0008896813334705153)
(12600,0.0008454085182658881)
(12800,0.0008001196109173053)
(13000,0.0007613770962591846)
(13200,0.0006378802790622257)
(13400,0.0005564653898744461)
(13600,0.0006259538517080484)
(13800,0.0006417470978509746)
(14000,0.0005681946209832102)
(14200,0.0005814948314590098)
(14400,0.0005546298897652934)
(14600,0.0005226755676263001)
(14800,0.000585604368141864)
(15000,0.0005131536822648574)
(15200,0.00045430821704250783)
(15400,0.00040869783551359133)
(15600,0.00047296182197055844)
(15800,0.0003751879995654629)
(16000,0.0003655513083827192)
(16200,0.0004122813418701712)
(16400,0.00034714534366481913)
(16600,0.00035494452641913056)
(16800,0.00034151901007637765)
(17000,0.00038734092258407946)
(17200,0.00037600777613357715)
(17400,0.0003950392164410458)
(17600,0.00033111377740101765)
(17800,0.0003240576866528805)
(18000,0.00032748811814492827)
(18200,0.0003292510926497348)
(18400,0.0003210542046483213)
(18600,0.00023941051015475203)
(18800,0.00027277451139243007)
(19000,0.0002505717153062471)
(19200,0.00025170675939616924)
(19400,0.00021519631007520433)
(19600,0.00023360519488589647)
(19800,0.00024324104358170454)
(20000,0.0002371174107561379)
};

\addplot[
    color=method0color,
    draw=none,
    name path=method0-upper,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,3.88357354052875)
(400,2.9290271201505513)
(600,2.315794557794982)
(800,1.8973949436117585)
(1000,1.6019397877019337)
(1200,1.377068952696122)
(1400,1.191201666574882)
(1600,1.037064320876698)
(1800,0.8992117355785968)
(2000,0.7877866181569224)
(2200,0.6839028293672874)
(2400,0.6017407565572852)
(2600,0.5255700217268091)
(2800,0.4527863084550288)
(3000,0.3843715924255484)
(3200,0.31710370525759596)
(3400,0.2590907294451206)
(3600,0.21106905784029217)
(3800,0.17058001544792645)
(4000,0.1424411716135498)
(4200,0.12001446153575358)
(4400,0.10180706435821739)
(4600,0.08584052729707549)
(4800,0.07275097327611073)
(5000,0.06219749400367034)
(5200,0.053000502926912205)
(5400,0.046834475118254316)
(5600,0.03969109385196971)
(5800,0.03757351481032728)
(6000,0.03266422725430407)
(6200,0.02939551056344223)
(6400,0.024837074251222006)
(6600,0.022680182903822003)
(6800,0.020954183902784425)
(7000,0.019137512863317652)
(7200,0.017109604129742724)
(7400,0.015282963081085135)
(7600,0.013352539044111126)
(7800,0.01381060382019841)
(8000,0.011584964947053585)
(8200,0.009925036875388411)
(8400,0.009090651095165927)
(8600,0.007732249503087383)
(8800,0.006897762294578472)
(9000,0.006328739787944966)
(9200,0.006335204138748065)
(9400,0.005599478660969911)
(9600,0.004781020213935305)
(9800,0.004640182443279606)
(10000,0.004160545079117552)
(10200,0.003679877325106956)
(10400,0.0031377996868394756)
(10600,0.0031616323492743128)
(10800,0.002612990273686049)
(11000,0.002338437455095921)
(11200,0.0023634792516392094)
(11400,0.0023117638500747056)
(11600,0.0019364506007906656)
(11800,0.0018471397198979158)
(12000,0.0014930880275884528)
(12200,0.0014544883895041317)
(12400,0.0013766514474145319)
(12600,0.0013439237293111374)
(12800,0.0011614618765796378)
(13000,0.0010121874278264152)
(13200,0.0010307700498943945)
(13400,0.0010160161392381811)
(13600,0.0009963472975724004)
(13800,0.0008578412280711479)
(14000,0.00107174645303564)
(14200,0.0009185263758210918)
(14400,0.0010622051239182232)
(14600,0.0009794769544543506)
(14800,0.0008361134108876541)
(15000,0.000775679034032302)
(15200,0.0008011557861252032)
(15400,0.0006157923967935722)
(15600,0.0008358938584671312)
(15800,0.0007844507411452657)
(16000,0.000728352600466476)
(16200,0.00061148538637864)
(16400,0.0006009953574411291)
(16600,0.0007519784631437482)
(16800,0.0007601067081824105)
(17000,0.0006998507328931846)
(17200,0.0007532967151116873)
(17400,0.0006879915970219275)
(17600,0.0007872921471925735)
(17800,0.0006143677009733796)
(18000,0.0006631339828820584)
(18200,0.0005618849422970453)
(18400,0.0005599290789990004)
(18600,0.0004543761999839259)
(18800,0.00046330709640323445)
(19000,0.0006241687203298769)
(19200,0.000505905155930027)
(19400,0.0004523145214416969)
(19600,0.0005222821478098746)
(19800,0.000552426985664873)
(20000,0.0004796764786281287)
};

\addplot[
    fill=method0color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method0-lower and method0-upper,
];

\addplot[
    color=method0color,
    thick,
    on layer=axis foreground,
]
coordinates {
(0,5.36536858800301)
(200,3.871718533953652)
(400,2.9265068140948234)
(600,2.309728863069045)
(800,1.8962347838034148)
(1000,1.5946340008685889)
(1200,1.3716655990987139)
(1400,1.187001746245358)
(1600,1.0285207232994837)
(1800,0.8916389712629091)
(2000,0.7803036264398246)
(2200,0.6789325499573622)
(2400,0.5946563980227899)
(2600,0.5208860781017024)
(2800,0.4472055947800238)
(3000,0.3775654489518475)
(3200,0.30988865511001523)
(3400,0.2536291044903122)
(3600,0.20620288590770822)
(3800,0.16864627199761778)
(4000,0.1399518909651557)
(4200,0.11734079846402862)
(4400,0.09957591032188343)
(4600,0.08466498334897582)
(4800,0.07079471282751881)
(5000,0.06059201541053931)
(5200,0.04974248662591946)
(5400,0.044358608204754256)
(5600,0.038643381316605545)
(5800,0.034972102093640975)
(6000,0.030253165053105862)
(6200,0.028298920748652492)
(6400,0.02405659120938778)
(6600,0.02209886063771875)
(6800,0.020271341030852146)
(7000,0.01815273290307014)
(7200,0.015549724649358852)
(7400,0.014171668250636277)
(7600,0.012646463128361481)
(7800,0.012100643247976751)
(8000,0.010440728100479482)
(8200,0.009106366456938353)
(8400,0.00831668746891354)
(8600,0.007232750678371352)
(8800,0.006336612367358151)
(9000,0.0061984561149498645)
(9200,0.005913166716970028)
(9400,0.005106637297388851)
(9600,0.004553177854768683)
(9800,0.004295689185527551)
(10000,0.00358622646450633)
(10200,0.003315286289555422)
(10400,0.0027638016835716)
(10600,0.0027223948834656196)
(10800,0.002494438425400225)
(11000,0.002162043898718334)
(11200,0.002028066162555713)
(11400,0.0020537469592263307)
(11600,0.001615647507992453)
(11800,0.0017615656255478207)
(12000,0.001357322289144877)
(12200,0.0012311655578878297)
(12400,0.0010227241293881968)
(12600,0.000952788378178188)
(12800,0.0009571250288149837)
(13000,0.0008918231790762275)
(13200,0.0009386507030484633)
(13400,0.0008501033834288615)
(13600,0.0008441654440011509)
(13800,0.0007499452511804305)
(14000,0.000639918483404783)
(14200,0.0006999013491553389)
(14400,0.0005813342849901456)
(14600,0.0006730133813699087)
(14800,0.0006078738367804844)
(15000,0.0005604406975433536)
(15200,0.0005577778492922449)
(15400,0.000492334894893693)
(15600,0.0006661154555157051)
(15800,0.0006082195049344295)
(16000,0.0005737364058544917)
(16200,0.0005560549292230975)
(16400,0.0005025378725776617)
(16600,0.0005062334787623894)
(16800,0.000560550566454562)
(17000,0.00044700008988760823)
(17200,0.0005694416010414779)
(17400,0.0005301815249827179)
(17600,0.0006070907817819096)
(17800,0.0005005557546001441)
(18000,0.0005180076945188896)
(18200,0.00043307474922014294)
(18400,0.00045237633968311925)
(18600,0.0003712982915155119)
(18800,0.0003238449801252635)
(19000,0.00030334680468066945)
(19200,0.000288981437842032)
(19400,0.0003626228758679882)
(19600,0.00034402532736328175)
(19800,0.00040361700179620717)
(20000,0.0004147770403533617)
};

\addlegendentry{SPEPG ($L_0 = 0.1$)}


\addplot[
    color=method1color,
    draw=none,
    name path=method1-lower,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,1.9140020254599823)
(400,0.9745765214599333)
(600,0.5555475614388601)
(800,0.3346786861361372)
(1000,0.2075659851896284)
(1200,0.13740762232491266)
(1400,0.10366969523337799)
(1600,0.07710212385628737)
(1800,0.05973044028848852)
(2000,0.04974312737843401)
(2200,0.04320317526200437)
(2400,0.03692949022361165)
(2600,0.032659749001440905)
(2800,0.026930931109813632)
(3000,0.024215096142777844)
(3200,0.021856332437090596)
(3400,0.0191052390462772)
(3600,0.017404022124349904)
(3800,0.01566438979599303)
(4000,0.014339411369734129)
(4200,0.013607250191993537)
(4400,0.012457444240442159)
(4600,0.011654990028444175)
(4800,0.010792351960742338)
(5000,0.009881028063810315)
(5200,0.009030370426146163)
(5400,0.00866479995881597)
(5600,0.007632346577772812)
(5800,0.007436576589248497)
(6000,0.006687443565963305)
(6200,0.006265019331806789)
(6400,0.0060720185955031175)
(6600,0.005660899692742674)
(6800,0.005512749246287997)
(7000,0.005055791036878064)
(7200,0.004850175628057769)
(7400,0.004169304885271548)
(7600,0.004177079095073859)
(7800,0.003649383831218379)
(8000,0.00377403236909743)
(8200,0.0034674205603843168)
(8400,0.0034460971210625232)
(8600,0.0030546063354875063)
(8800,0.0028538245581175075)
(9000,0.0028547635169523878)
(9200,0.0025950155400056322)
(9400,0.0024735736416661505)
(9600,0.0023165810222509527)
(9800,0.0020574078877719226)
(10000,0.002058730122421853)
(10200,0.0019576854747561548)
(10400,0.0018031568115379074)
(10600,0.0017911266793578613)
(10800,0.001584652597435514)
(11000,0.001639930422335954)
(11200,0.0015058563914999955)
(11400,0.0014680960657159174)
(11600,0.0012879493894418503)
(11800,0.0012513499234709177)
(12000,0.0011921896733419442)
(12200,0.0010840263317120063)
(12400,0.0010426126599344492)
(12600,0.0009517401346230176)
(12800,0.0009061555092863406)
(13000,0.0008521633138054362)
(13200,0.0008104202499209799)
(13400,0.0007725154792416486)
(13600,0.0007582910680556278)
(13800,0.0007356622473521624)
(14000,0.0006787770249536692)
(14200,0.0006590752500382953)
(14400,0.0006539910744373054)
(14600,0.0006258108781857559)
(14800,0.000562628636756474)
(15000,0.0005405828064268133)
(15200,0.0005204321982121281)
(15400,0.0004974723948790647)
(15600,0.0004615793912365743)
(15800,0.0004447977855220856)
(16000,0.00040920960931698175)
(16200,0.0003797830335667375)
(16400,0.00035843659718950397)
(16600,0.00035494540102364914)
(16800,0.0003270224536219957)
(17000,0.00033109515342089144)
(17200,0.00033501366989859894)
(17400,0.00030012655538664277)
(17600,0.00029226126772816433)
(17800,0.0002816018677241589)
(18000,0.0002644096874345638)
(18200,0.0002448833482864465)
(18400,0.00022796322588109524)
(18600,0.00024214773122630508)
(18800,0.00024065173242980307)
(19000,0.00022359694365253367)
(19200,0.00019549135814596005)
(19400,0.0002056633663209281)
(19600,0.00018470400268929147)
(19800,0.00018649979674219017)
(20000,0.00016859359967863938)
};

\addplot[
    color=method1color,
    draw=none,
    name path=method1-upper,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,1.9358589054602908)
(400,1.0158016453590877)
(600,0.5828727473138213)
(800,0.35124881560381627)
(1000,0.2234683634686606)
(1200,0.15219396675031893)
(1400,0.1076363146757627)
(1600,0.08255933905577115)
(1800,0.06455158960101798)
(2000,0.053547135089088406)
(2200,0.04573034128961992)
(2400,0.038802639987104565)
(2600,0.03409563940414571)
(2800,0.02896032068641862)
(3000,0.02528308343515895)
(3200,0.02449353678220831)
(3400,0.02177229158173695)
(3600,0.018080971914415822)
(3800,0.01761979340343602)
(4000,0.015472643069461646)
(4200,0.01459548422856698)
(4400,0.013289171066906781)
(4600,0.012503002987748231)
(4800,0.011869006208818445)
(5000,0.010867968468692554)
(5200,0.009820448855152581)
(5400,0.009184353452921146)
(5600,0.00892265329432582)
(5800,0.008733114150502676)
(6000,0.007913427751226046)
(6200,0.00759307483987275)
(6400,0.007052930390025306)
(6600,0.007312427336583183)
(6800,0.00609284449543181)
(7000,0.005773494703072923)
(7200,0.005630168426661811)
(7400,0.005630066833893111)
(7600,0.005282992498039031)
(7800,0.004673326407888747)
(8000,0.0049656425893959185)
(8200,0.004585385283713154)
(8400,0.004209910353676115)
(8600,0.003963284142618459)
(8800,0.003736147036669646)
(9000,0.0034197348332636883)
(9200,0.0034042430573169727)
(9400,0.00307486130569226)
(9600,0.0027150482867111347)
(9800,0.0027880749598025315)
(10000,0.0026317683902213076)
(10200,0.002417113017614281)
(10400,0.002246600704034493)
(10600,0.0022561970256096808)
(10800,0.0020948648831623697)
(11000,0.0022447683909350242)
(11200,0.001971018709670063)
(11400,0.0018767135269789211)
(11600,0.00177530446444621)
(11800,0.001704105314165482)
(12000,0.0016756702676539636)
(12200,0.00152191189799306)
(12400,0.0015194747208959291)
(12600,0.0014957548505014529)
(12800,0.0014174139198722367)
(13000,0.0013505771468304774)
(13200,0.0013281010762774893)
(13400,0.0011837847153709081)
(13600,0.0011690003544008254)
(13800,0.0011347407764563016)
(14000,0.0011173145210716232)
(14200,0.0010532821491335764)
(14400,0.0009452640129235439)
(14600,0.0009202542107915123)
(14800,0.0008721033679642914)
(15000,0.0008299859357269476)
(15200,0.0007907904644171598)
(15400,0.0007439090148358408)
(15600,0.0006780924296465436)
(15800,0.0006905163571613355)
(16000,0.0006702452058320935)
(16200,0.0006068879521109226)
(16400,0.0006069377118897168)
(16600,0.0005580899683250966)
(16800,0.0005044450428726819)
(17000,0.0005228210700543239)
(17200,0.00048432463318981526)
(17400,0.00043049546779768235)
(17600,0.00042187539019050094)
(17800,0.0003887032107980683)
(18000,0.00038232441866391915)
(18200,0.0003812210546853321)
(18400,0.0003419980298012404)
(18600,0.0003262097107491028)
(18800,0.00031721233805339624)
(19000,0.00032082867435792237)
(19200,0.0003089636413758902)
(19400,0.0002830574526892852)
(19600,0.00026221591301620284)
(19800,0.0002535555206991243)
(20000,0.0002364258895265415)
};

\addplot[
    fill=method1color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method1-lower and method1-upper,
];

\addplot[
    color=method1color,
    thick,
    on layer=axis foreground,
]
coordinates {
(0,5.36536858800301)
(200,1.9234771914360556)
(400,0.9899125186032622)
(600,0.5686448027563767)
(800,0.3421913925474025)
(1000,0.212819251252146)
(1200,0.14469585432314422)
(1400,0.10543468029434006)
(1600,0.07813804723273518)
(1800,0.06277314925992224)
(2000,0.05122349743711409)
(2200,0.04500122086880296)
(2400,0.03807390296641456)
(2600,0.03346423272737279)
(2800,0.028076834288776442)
(3000,0.024474709842017627)
(3200,0.022647902596832584)
(3400,0.02103426983230297)
(3600,0.01784309985199005)
(3800,0.016815656516993318)
(4000,0.014950035803467498)
(4200,0.014005340223918875)
(4400,0.012671029147234007)
(4600,0.01210004712390449)
(4800,0.011109497171126644)
(5000,0.010145635860518984)
(5200,0.009453032437981037)
(5400,0.009003214324196134)
(5600,0.007888197884572646)
(5800,0.00774022721488239)
(6000,0.007559566423855949)
(6200,0.00680739607998419)
(6400,0.00642165138143448)
(6600,0.006502398329893423)
(6800,0.005766160224653375)
(7000,0.005535393662294535)
(7200,0.005368530751620411)
(7400,0.005062782176777147)
(7600,0.00512198634217669)
(7800,0.004575515784269731)
(8000,0.004348259843116653)
(8200,0.004234413356970779)
(8400,0.004010296774236884)
(8600,0.0037209685948851566)
(8800,0.0034315287489813367)
(9000,0.0031962668821609993)
(9200,0.003015018856232586)
(9400,0.0027589235004654516)
(9600,0.0026100542467537248)
(9800,0.002472634118667324)
(10000,0.0023975377089953246)
(10200,0.002177292074186687)
(10400,0.0021821652096097512)
(10600,0.0020401154918205907)
(10800,0.001880372928374213)
(11000,0.0017560620252482636)
(11200,0.0017519138290443357)
(11400,0.0016328174697533087)
(11600,0.0015815508735584796)
(11800,0.001496505209399624)
(12000,0.0014621713710279297)
(12200,0.0014144777635430247)
(12400,0.001343172054613948)
(12600,0.0013037998404330068)
(12800,0.0011448670812651855)
(13000,0.0011006454320519395)
(13200,0.0010146970809865414)
(13400,0.0010273352905062145)
(13600,0.0009318412824031856)
(13800,0.0008881975826076076)
(14000,0.0008678909327566051)
(14200,0.0008121208519668922)
(14400,0.0007916086607714935)
(14600,0.0007475507463579648)
(14800,0.0007142908547368933)
(15000,0.0006701321309042693)
(15200,0.0006175595698837765)
(15400,0.0006063909567249627)
(15600,0.000572608700076624)
(15800,0.0006212276175327535)
(16000,0.0005556161892061351)
(16200,0.0004879794663305649)
(16400,0.0004994212331141492)
(16600,0.0004422199109489819)
(16800,0.00042667008768407054)
(17000,0.00041005492760255567)
(17200,0.00039098534516603974)
(17400,0.0003711846752384478)
(17600,0.000357415449193833)
(17800,0.00034988696717783336)
(18000,0.0003475907942094967)
(18200,0.00032390790524640075)
(18400,0.00030703520000827057)
(18600,0.0002777550667233693)
(18800,0.00026331971286605246)
(19000,0.0002747463456733479)
(19200,0.00024205751905825257)
(19400,0.00023320944762028042)
(19600,0.00022720016449701046)
(19800,0.000220661415881568)
(20000,0.00020788060549752259)
};

\addlegendentry{SPEPG ($L_0 = 1.0$)}


\addplot[
    color=method2color,
    draw=none,
    name path=method2-lower,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,1.3144215944769175)
(400,0.7241152546531802)
(600,0.4885311818194577)
(800,0.33908976693640813)
(1000,0.24129058645199092)
(1200,0.19331263427059384)
(1400,0.1582475075573194)
(1600,0.13822632709936242)
(1800,0.11545597188183845)
(2000,0.10168631030656454)
(2200,0.09224414438886508)
(2400,0.0816094863648811)
(2600,0.07666016073680625)
(2800,0.07028420521670316)
(3000,0.06686624393267983)
(3200,0.06178008471444481)
(3400,0.05963757986065835)
(3600,0.05624172461131671)
(3800,0.05147754098724354)
(4000,0.04886046169904548)
(4200,0.045867284494675614)
(4400,0.04394732871372714)
(4600,0.041387342175275676)
(4800,0.04057089446962833)
(5000,0.03948425124597846)
(5200,0.038194552157026516)
(5400,0.03545445981317885)
(5600,0.03410433578110284)
(5800,0.03212609203005015)
(6000,0.03074043323856112)
(6200,0.030800689914740467)
(6400,0.029639511583479668)
(6600,0.0283409949635079)
(6800,0.02826047489420894)
(7000,0.02736104265665561)
(7200,0.026720811143640527)
(7400,0.026763130260646074)
(7600,0.025037402063496025)
(7800,0.02428365651932853)
(8000,0.023783862395916566)
(8200,0.021983574443973374)
(8400,0.02191879825830005)
(8600,0.022489012351451093)
(8800,0.022283956791490825)
(9000,0.02133060183902627)
(9200,0.020271672217872502)
(9400,0.020481889574592238)
(9600,0.020187994954081682)
(9800,0.01902767832120224)
(10000,0.018595267456777018)
(10200,0.01808920342567292)
(10400,0.016827520719882777)
(10600,0.016420283593461274)
(10800,0.016705621763193602)
(11000,0.016800428277609643)
(11200,0.016913210930350326)
(11400,0.01657903269797522)
(11600,0.015923311418141944)
(11800,0.014951511770519508)
(12000,0.01496860935826119)
(12200,0.014935288223019195)
(12400,0.01505900182748209)
(12600,0.01437713628829754)
(12800,0.014532598086566593)
(13000,0.014439449351366459)
(13200,0.01434484100205655)
(13400,0.014069209132349766)
(13600,0.013646829052852812)
(13800,0.01275408447313237)
(14000,0.013115144689492634)
(14200,0.012355523697703812)
(14400,0.012006855720742428)
(14600,0.0118804672282202)
(14800,0.012134046523678338)
(15000,0.012023359587435126)
(15200,0.01250561459003513)
(15400,0.012230585811773585)
(15600,0.012154866304604465)
(15800,0.012117780699825137)
(16000,0.012081947733346365)
(16200,0.01155264869459124)
(16400,0.011392489212072103)
(16600,0.011260237832605224)
(16800,0.011450898342781424)
(17000,0.01113411556621563)
(17200,0.01101642016403823)
(17400,0.011082288487324813)
(17600,0.011072696391825418)
(17800,0.011108301343706998)
(18000,0.010880913242046257)
(18200,0.011119473095264856)
(18400,0.011429950413564236)
(18600,0.010696162404335017)
(18800,0.01065736420983654)
(19000,0.010275493741095258)
(19200,0.010371785422311609)
(19400,0.010119557934214655)
(19600,0.009953669665052466)
(19800,0.009999131534958097)
(20000,0.00999636904105667)
};

\addplot[
    color=method2color,
    draw=none,
    name path=method2-upper,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,1.343526430770566)
(400,0.7622260086157963)
(600,0.5294058688425938)
(800,0.35271382177305927)
(1000,0.2636214888189913)
(1200,0.2026621409123648)
(1400,0.17086468103789004)
(1600,0.14686986349897208)
(1800,0.12227557152909081)
(2000,0.10855086567644377)
(2200,0.09670726939832311)
(2400,0.08930600635163563)
(2600,0.08300855168417574)
(2800,0.07804060940336152)
(3000,0.0723020336233688)
(3200,0.06770229506264258)
(3400,0.0614287844336201)
(3600,0.06039214934599667)
(3800,0.05658575085437757)
(4000,0.05522127951995973)
(4200,0.05165317943897454)
(4400,0.04969349565356827)
(4600,0.045665934839865675)
(4800,0.044240736288600806)
(5000,0.04111061283888278)
(5200,0.03968827921954366)
(5400,0.03838898861611516)
(5600,0.037487448704137165)
(5800,0.03670456759214083)
(6000,0.03512817045202402)
(6200,0.03495029451333384)
(6400,0.03373879084932213)
(6600,0.03193068964573771)
(6800,0.030780194348954636)
(7000,0.030244293367773983)
(7200,0.029321960347836955)
(7400,0.028135252200167486)
(7600,0.026568327661695437)
(7800,0.025823857176465594)
(8000,0.025779187393510913)
(8200,0.025123410779867905)
(8400,0.025669339051901205)
(8600,0.024562964204266225)
(8800,0.02405124203091781)
(9000,0.023638519392842484)
(9200,0.02305583565651647)
(9400,0.022077416723536723)
(9600,0.021529461982280663)
(9800,0.02139537236721833)
(10000,0.020704864517379844)
(10200,0.019956631140552863)
(10400,0.019412481533608302)
(10600,0.0192105038564066)
(10800,0.01916085817123681)
(11000,0.018783920673108297)
(11200,0.018511686938330805)
(11400,0.017743731373112092)
(11600,0.018270217871838523)
(11800,0.017241992920097926)
(12000,0.017112398729721656)
(12200,0.016463178536786763)
(12400,0.015936888829028335)
(12600,0.01565442386978934)
(12800,0.016100631867981226)
(13000,0.015697246480317454)
(13200,0.01567564310711813)
(13400,0.015146204532911371)
(13600,0.015607967509424796)
(13800,0.015920194537001282)
(14000,0.014878423555037372)
(14200,0.01482279250778526)
(14400,0.014869685976553795)
(14600,0.01435562389989545)
(14800,0.01355373257159689)
(15000,0.013075649801983207)
(15200,0.013197537089338629)
(15400,0.013486121079014068)
(15600,0.012542913632683223)
(15800,0.012593563988346039)
(16000,0.012611292567087703)
(16200,0.012250020304461635)
(16400,0.012188409383037585)
(16600,0.012090074439173353)
(16800,0.012198787092217278)
(17000,0.012200814855562387)
(17200,0.011676304116390784)
(17400,0.01178539356432234)
(17600,0.012153020119526951)
(17800,0.011811905990157202)
(18000,0.011830333511549244)
(18200,0.012294252099505201)
(18400,0.012253126164471237)
(18600,0.011484246090822499)
(18800,0.01129109143403691)
(19000,0.0113315106193667)
(19200,0.011151872829798619)
(19400,0.010694810704257804)
(19600,0.010648354274291286)
(19800,0.010401386430787873)
(20000,0.010317889280874546)
};

\addplot[
    fill=method2color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method2-lower and method2-upper,
];

\addplot[
    color=method2color,
    thick,
    on layer=axis foreground,
]
coordinates {
(0,5.36536858800301)
(200,1.3257273573325785)
(400,0.7393649174423703)
(600,0.5084493640106398)
(800,0.3449072104304079)
(1000,0.2539791047635567)
(1200,0.1984998675148225)
(1400,0.16682172902627518)
(1600,0.14156271691935998)
(1800,0.11875759009711973)
(2000,0.10527078691604447)
(2200,0.09506211112031798)
(2400,0.08764666835518764)
(2600,0.08012881046470818)
(2800,0.07479080444222708)
(3000,0.07066054598255579)
(3200,0.06379230441592557)
(3400,0.06049893823845341)
(3600,0.05849633379404406)
(3800,0.052834738402246104)
(4000,0.05074180061873379)
(4200,0.04863408382276797)
(4400,0.0467976824894593)
(4600,0.04257061377788873)
(4800,0.04160326106353669)
(5000,0.040146535002127434)
(5200,0.0388770756507167)
(5400,0.0371887941275035)
(5600,0.03608757328867903)
(5800,0.03398697071379298)
(6000,0.03329813002814858)
(6200,0.031758746943004304)
(6400,0.031570223871938405)
(6600,0.030336219800631014)
(6800,0.029259382689483485)
(7000,0.028085849735861406)
(7200,0.027656369988251838)
(7400,0.027300378760707733)
(7600,0.02561264845128607)
(7800,0.025202953207490733)
(8000,0.02533515117858768)
(8200,0.024578829943234532)
(8400,0.022889737447015203)
(8600,0.022969219854252657)
(8800,0.023048380659773618)
(9000,0.022922200334859956)
(9200,0.02199693142315558)
(9400,0.02149565054514902)
(9600,0.021026227225403545)
(9800,0.020580426117255617)
(10000,0.01887900898366069)
(10200,0.018790235397463155)
(10400,0.01876676741218504)
(10600,0.01794622871540498)
(10800,0.018151870665172307)
(11000,0.017603951401741195)
(11200,0.017574669869217532)
(11400,0.017063758752728465)
(11600,0.017698932344374526)
(11800,0.016245898243448163)
(12000,0.016309720589123788)
(12200,0.015587552882628647)
(12400,0.01573194647455492)
(12600,0.015368517132831364)
(12800,0.015571559209400444)
(13000,0.015389983884689942)
(13200,0.014817728376550897)
(13400,0.014965440342184201)
(13600,0.014280986617470098)
(13800,0.013952505610248966)
(14000,0.013501078064575458)
(14200,0.013170452974549732)
(14400,0.012993322094454286)
(14600,0.012932782926549091)
(14800,0.013081375929261238)
(15000,0.012709218821591926)
(15200,0.01276738783135634)
(15400,0.012583974163661395)
(15600,0.01228518447276382)
(15800,0.012342058815873903)
(16000,0.012299065504858393)
(16200,0.012041492018326262)
(16400,0.011839446536223465)
(16600,0.011649535373451566)
(16800,0.011797546595093106)
(17000,0.011641129233352473)
(17200,0.011198965242617532)
(17400,0.011389307465337232)
(17600,0.011482576835635645)
(17800,0.011399572427504032)
(18000,0.01157566725904381)
(18200,0.011543014744708816)
(18400,0.011902563222275182)
(18600,0.011039232664776747)
(18800,0.010975896277873052)
(19000,0.011059131197757527)
(19200,0.010623684496444498)
(19400,0.010269940776674837)
(19600,0.01039004085598507)
(19800,0.010158270134912838)
(20000,0.010118651768226319)
};

\addlegendentry{SPEPG ($L_0 = 10$)}


\addplot[
    color=method3color,
    draw=none,
    name path=method3-lower,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(100,0.8511399457679727)
(200,0.40120040119390776)
(300,0.23566045967439397)
(400,0.16055300162318878)
(500,0.1300591407092745)
(600,0.10645760035228916)
(700,0.08927087574606077)
(800,0.07588872180320445)
(900,0.06343933988516177)
(1000,0.05911515706241854)
(1100,0.05451945695511692)
(1200,0.04992415867766625)
(1300,0.04511064093241447)
(1400,0.03840132053922234)
(1500,0.04037085337459192)
(1600,0.03357400073654196)
(1700,0.031344816281149185)
(1800,0.03140969641003668)
(1900,0.03079259898411598)
(2000,0.02596135474657503)
(2100,0.027350997739127622)
(2200,0.02563524707917808)
(2300,0.023985765344772515)
(2400,0.024963706040270633)
(2500,0.020945283449096623)
(2600,0.01982028655694141)
(2700,0.01917681392284685)
(2800,0.017500314103058613)
(2900,0.0178646173830845)
(3000,0.018338944954889958)
(3100,0.016773343367230686)
(3200,0.016667582193985623)
(3300,0.015036217766644384)
(3400,0.015459456642284899)
(3500,0.015352423292548)
(3600,0.015079455539397386)
(3700,0.013926842207450787)
(3800,0.013304265241659268)
(3900,0.012890244572780539)
(4000,0.013889467916704718)
(4100,0.011760661366356888)
(4200,0.012045597034699974)
(4300,0.011801632465058767)
(4400,0.010882602178723493)
(4500,0.01093629205480135)
(4600,0.0108466758587267)
(4700,0.010784946950933641)
(4800,0.009366326831085878)
(4900,0.009745698224946836)
(5000,0.008982794209994436)
(5100,0.009126679431201844)
(5200,0.009070939881449878)
(5300,0.007974262195241468)
(5400,0.008832108060950168)
(5500,0.00873283460901295)
(5600,0.008559562115327005)
(5700,0.008197953787510927)
(5800,0.007606297432895418)
(5900,0.007834115001588616)
(6000,0.007603534175229826)
(6100,0.007651834287299488)
(6200,0.007343008003909701)
(6300,0.006972233387892166)
(6400,0.006928967510508191)
(6500,0.007320039602437668)
(6600,0.006743171780315373)
(6700,0.006777353605369601)
(6800,0.006593576193676635)
(6900,0.006419270839892388)
(7000,0.006117534027640585)
(7100,0.006068358602855464)
(7200,0.0062105044352247975)
(7300,0.005738250252599391)
(7400,0.005580081679840091)
(7500,0.005645042223299014)
(7600,0.005843533406526267)
(7700,0.0057059443485893025)
(7800,0.005852540282822928)
(7900,0.005279744102174807)
(8000,0.005348111975555318)
(8100,0.005204595726125359)
(8200,0.005977037206707362)
(8300,0.005355348654825237)
(8400,0.004855428061329705)
(8500,0.005165802603268845)
(8600,0.004831440112811192)
(8700,0.004490901616325838)
(8800,0.0046660339504514346)
(8900,0.004575331828769482)
(9000,0.005093730857701404)
(9100,0.004308738496548466)
(9200,0.00493750015530554)
(9300,0.004637436972384002)
(9400,0.004183944673580501)
(9500,0.004336277149981444)
(9600,0.003947135834552945)
(9700,0.00420281901681535)
(9800,0.004055872701494642)
(9900,0.0038687524044639095)
(10000,0.003870694519508733)
(10100,0.004067843017715763)
(10200,0.003976716995785922)
(10300,0.004027451466882064)
(10400,0.003708800094941191)
(10500,0.00332745462937201)
(10600,0.0035548400147499253)
(10700,0.003873932173094983)
(10800,0.0036771903464017457)
(10900,0.0036751339561504615)
(11000,0.003351280762421938)
(11100,0.0035338759231204535)
(11200,0.003623012551085843)
(11300,0.003221840987199678)
(11400,0.003257303865386069)
(11500,0.003936471824925379)
(11600,0.003258347564524002)
(11700,0.00327555769575178)
(11800,0.003245282188468831)
(11900,0.0031854692236007428)
(12000,0.003350850743399622)
(12100,0.003260235928395468)
(12200,0.002797550351644254)
(12300,0.003192693184234061)
(12400,0.003459148563973541)
(12500,0.0029186946846034988)
(12600,0.003130519781236792)
(12700,0.0027652434894068273)
(12800,0.002956204746651732)
(12900,0.002946202844644847)
(13000,0.002928463499187349)
(13100,0.002702258614659778)
(13200,0.0029262619003776894)
(13300,0.0027049947613463723)
(13400,0.0026274239024454424)
(13500,0.002919327775060051)
(13600,0.0026288024826302374)
(13700,0.002524523280443944)
(13800,0.00285472516054942)
(13900,0.002772992755901004)
(14000,0.0023538195227832937)
(14100,0.002652688304475386)
(14200,0.002725362100238897)
(14300,0.0028142133977780807)
(14400,0.002594051948259323)
(14500,0.002419752287616183)
(14600,0.002304492727981292)
(14700,0.002288838514702846)
(14800,0.002539160455329849)
(14900,0.002623988683685254)
(15000,0.0025431247577060506)
(15100,0.0026764745047490627)
(15200,0.002408060287820962)
(15300,0.002257179715031244)
(15400,0.0022600933313683203)
(15500,0.002306518157720646)
(15600,0.00244562961116978)
(15700,0.0024133742850691317)
(15800,0.002407684480249944)
(15900,0.0021859935684343254)
(16000,0.002118201600376981)
(16100,0.002279807032794765)
(16200,0.002449546679426991)
(16300,0.002246838171074608)
(16400,0.0020975829660953324)
(16500,0.002064345416181844)
(16600,0.0019392636030472249)
(16700,0.0019634066154799123)
(16800,0.0019604706220030747)
(16900,0.0020652707483178453)
(17000,0.001898067060232252)
(17100,0.001914574396061616)
(17200,0.0020628713536160652)
(17300,0.0018610932040376213)
(17400,0.0017770632846893536)
(17500,0.0017786228138936151)
(17600,0.0020154814879402363)
(17700,0.0019286372278097285)
(17800,0.0019098454392532092)
(17900,0.0018147632283295463)
(18000,0.0018388751710230876)
(18100,0.0015270117799301044)
(18200,0.0017082717186414716)
(18300,0.0017176867584278324)
(18400,0.0016126413287988093)
(18500,0.0016041602369387903)
(18600,0.0016214836964403632)
(18700,0.0015636045214272077)
(18800,0.0015676025893839667)
(18900,0.0016653091978877023)
(19000,0.0017355788324658317)
(19100,0.0017051846497990585)
(19200,0.0015656074214656338)
(19300,0.0017090566778434606)
(19400,0.001541764767864008)
(19500,0.001484530521170345)
(19600,0.0016648453167573973)
(19700,0.0014913186962460855)
(19800,0.0015082383488755607)
(19900,0.001448459570182018)
(20000,0.0016282196604396628)
};

\addplot[
    color=method3color,
    draw=none,
    name path=method3-upper,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(100,0.935849627868333)
(200,0.45453647640342904)
(300,0.25328981828445724)
(400,0.1852876851605801)
(500,0.14253510288195953)
(600,0.12011162610925219)
(700,0.10077952150351822)
(800,0.09316834775464256)
(900,0.07931810783656414)
(1000,0.06666450606058424)
(1100,0.059180609523353536)
(1200,0.05086064477821518)
(1300,0.05293468505209986)
(1400,0.04438958421679999)
(1500,0.045259066935025474)
(1600,0.04070819802399932)
(1700,0.03946389112359998)
(1800,0.03575372042919502)
(1900,0.033936515152738635)
(2000,0.03327345641257104)
(2100,0.030420137815754894)
(2200,0.030129117567514747)
(2300,0.02835239025130725)
(2400,0.027180165986969745)
(2500,0.025797101559880957)
(2600,0.02379872112010896)
(2700,0.022190750279965664)
(2800,0.0209818465198668)
(2900,0.02148068374244584)
(3000,0.019938580971298355)
(3100,0.020029243334950573)
(3200,0.019886755619264382)
(3300,0.017592312761188927)
(3400,0.01967245790550491)
(3500,0.018381131270737615)
(3600,0.016955672951101012)
(3700,0.01785821890551052)
(3800,0.015597143823362858)
(3900,0.015583958360816712)
(4000,0.0151212530337288)
(4100,0.014275451974886255)
(4200,0.0149775138461544)
(4300,0.013518424185606625)
(4400,0.012656630501613322)
(4500,0.012922782232053745)
(4600,0.013292476092415715)
(4700,0.012383117129675488)
(4800,0.011840888781960632)
(4900,0.012717122072430375)
(5000,0.011193533515949613)
(5100,0.011565503446246583)
(5200,0.010448767753331397)
(5300,0.010464692340117836)
(5400,0.010749588814540797)
(5500,0.009656312902975781)
(5600,0.01022117010538548)
(5700,0.009459783923477835)
(5800,0.008870149514739413)
(5900,0.010263384927381911)
(6000,0.009352206632120797)
(6100,0.008591370687614175)
(6200,0.008628342146136374)
(6300,0.008276875913105119)
(6400,0.008118221956374965)
(6500,0.008350871714017473)
(6600,0.008558941082051975)
(6700,0.007131937822075403)
(6800,0.007721298196176613)
(6900,0.007414544011855114)
(7000,0.007831221701056528)
(7100,0.007411589084451983)
(7200,0.007592512820930799)
(7300,0.007074417029490027)
(7400,0.006791965315962372)
(7500,0.00677282943979376)
(7600,0.006942376059895079)
(7700,0.006640393887304791)
(7800,0.006640470227491387)
(7900,0.006529651430716344)
(8000,0.006020930275160841)
(8100,0.006279736781085734)
(8200,0.006945397979813911)
(8300,0.00640971567884222)
(8400,0.006231640903311972)
(8500,0.006014990888796761)
(8600,0.005327916649815131)
(8700,0.0052917985166261025)
(8800,0.005562019290695965)
(8900,0.0050483707168517584)
(9000,0.005839684343618718)
(9100,0.005652235652256197)
(9200,0.00537529167529186)
(9300,0.0053644274489375865)
(9400,0.004567632720737641)
(9500,0.005045160159476984)
(9600,0.004524918411747937)
(9700,0.005688781246324097)
(9800,0.00502518983217966)
(9900,0.004800106304894629)
(10000,0.004732756227160262)
(10100,0.0050830168470838155)
(10200,0.004727026792464461)
(10300,0.005359456432867773)
(10400,0.004860241273981302)
(10500,0.004545858615912216)
(10600,0.004483256848907572)
(10700,0.004549086913340921)
(10800,0.00414637240249977)
(10900,0.004382345793481777)
(11000,0.004482693629327095)
(11100,0.004232095829707315)
(11200,0.004688762431159666)
(11300,0.0041361478460781925)
(11400,0.0038970779795479034)
(11500,0.00442617261411646)
(11600,0.004316325182826108)
(11700,0.0040712046435763235)
(11800,0.003620606654919308)
(11900,0.004056513363304935)
(12000,0.004188142446534941)
(12100,0.003985100556903652)
(12200,0.0037034143210846254)
(12300,0.0036889170933175324)
(12400,0.004077033327537427)
(12500,0.003657947883230313)
(12600,0.003851252903637222)
(12700,0.003423300533634756)
(12800,0.003963156582349223)
(12900,0.003681170776240564)
(13000,0.003509263319748354)
(13100,0.003516385099487508)
(13200,0.0034586634597130535)
(13300,0.0034055310877953364)
(13400,0.003430564517179917)
(13500,0.00325532843232236)
(13600,0.0032278964155713387)
(13700,0.0035239051249729937)
(13800,0.003368217831036463)
(13900,0.0030831511560004024)
(14000,0.0030936216376527166)
(14100,0.003296922856097649)
(14200,0.0030533018804469693)
(14300,0.003145453981537772)
(14400,0.0030583835172946776)
(14500,0.0029975965676514913)
(14600,0.0029225575044402492)
(14700,0.002658966825424717)
(14800,0.0030900517762391965)
(14900,0.002787423745834435)
(15000,0.0030770413053135045)
(15100,0.002969718200031148)
(15200,0.002850367383626046)
(15300,0.002840936000012775)
(15400,0.0030045956297200175)
(15500,0.0027276176502737497)
(15600,0.002839683838707026)
(15700,0.0027424656652738654)
(15800,0.0026619551573255885)
(15900,0.0024077855654828016)
(16000,0.0024705007105242593)
(16100,0.002705290900689295)
(16200,0.0026392751954224364)
(16300,0.002643783336828279)
(16400,0.0027150866019675078)
(16500,0.002370465154503366)
(16600,0.002770804807136894)
(16700,0.002682572698123023)
(16800,0.0025367989416454203)
(16900,0.00247883245740842)
(17000,0.0024228638720657936)
(17100,0.0021839480143475533)
(17200,0.002270027030337033)
(17300,0.0022426745034009226)
(17400,0.002203649601595247)
(17500,0.0023219081292272805)
(17600,0.0025634504195818407)
(17700,0.0022100181027113488)
(17800,0.00239123276380096)
(17900,0.0022331322429332305)
(18000,0.0023574410480743484)
(18100,0.002251244509636603)
(18200,0.002251599556259481)
(18300,0.002356861950200124)
(18400,0.0021094907429795376)
(18500,0.0021999163232887427)
(18600,0.0021224774852462557)
(18700,0.0019431821441693276)
(18800,0.0019378135412055728)
(18900,0.0022636257822081112)
(19000,0.0019202518396837817)
(19100,0.00217285971524858)
(19200,0.002189959905991258)
(19300,0.0021509333402465265)
(19400,0.0020297157780313872)
(19500,0.001880051648663558)
(19600,0.001976157781470415)
(19700,0.0018356903757427412)
(19800,0.0017511150531468063)
(19900,0.0019202092726029298)
(20000,0.0018648369411696825)
};

\addplot[
    fill=method3color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method3-lower and method3-upper,
];

\addplot[
    color=method3color,
    thick,
]
coordinates {
(0,5.36536858800301)
(100,0.8852977574478132)
(200,0.42326196529922555)
(300,0.2444441536123576)
(400,0.16550423519787621)
(500,0.1365235529678297)
(600,0.11425883101847664)
(700,0.093086149921698)
(800,0.08165216130538167)
(900,0.06764021031551556)
(1000,0.06239875165771708)
(1100,0.056585956014390856)
(1200,0.05038677717547918)
(1300,0.04749576043881617)
(1400,0.04177883449059289)
(1500,0.04317202127994339)
(1600,0.03569064184657118)
(1700,0.03512974562793608)
(1800,0.03319678510697012)
(1900,0.033575585978690495)
(2000,0.030245741635571848)
(2100,0.029001565360303065)
(2200,0.02922415302139106)
(2300,0.026294340167562043)
(2400,0.025901045683908958)
(2500,0.022842981643181937)
(2600,0.02060264596821463)
(2700,0.021439824895296944)
(2800,0.018757235814919983)
(2900,0.01976012823134276)
(3000,0.019655119338708355)
(3100,0.017937564556221315)
(3200,0.01803261499650001)
(3300,0.016223261620554423)
(3400,0.016136969646087202)
(3500,0.016874223764610036)
(3600,0.015653203219529073)
(3700,0.01571958806347167)
(3800,0.014295646061105236)
(3900,0.0139098836010194)
(4000,0.014473276534941838)
(4100,0.012287174590202843)
(4200,0.012762348754545974)
(4300,0.012333829509979462)
(4400,0.011741395209307268)
(4500,0.011838030304750896)
(4600,0.01190520003689141)
(4700,0.01152210936087963)
(4800,0.010314030700049265)
(4900,0.010737157560621702)
(5000,0.009851359112598056)
(5100,0.010548895204845985)
(5200,0.009344777604722108)
(5300,0.009608065127271397)
(5400,0.01003645791563849)
(5500,0.009473743609343062)
(5600,0.008997810873747923)
(5700,0.00858498653526433)
(5800,0.008639996004678213)
(5900,0.008279254895982847)
(6000,0.008518289342897235)
(6100,0.007903916231050778)
(6200,0.007976544169563587)
(6300,0.0076029036813509065)
(6400,0.0077947430161992)
(6500,0.007863477971877772)
(6600,0.007783122581057697)
(6700,0.006962508087484366)
(6800,0.006991289455185495)
(6900,0.006859494348610356)
(7000,0.006833006210662896)
(7100,0.006712089593276628)
(7200,0.006539517372897799)
(7300,0.0062158740916192015)
(7400,0.0061102433084769345)
(7500,0.006397769016227531)
(7600,0.006444250054399019)
(7700,0.006395444326790946)
(7800,0.006293297176837806)
(7900,0.0060844931567250165)
(8000,0.005769281089896897)
(8100,0.0058872065098001984)
(8200,0.00625870314464959)
(8300,0.005785869851070727)
(8400,0.00560147244570651)
(8500,0.005609085979223108)
(8600,0.005158996218054558)
(8700,0.004956441729203008)
(8800,0.005316511370741321)
(8900,0.004975379790435343)
(9000,0.005472652401293028)
(9100,0.005091952800971879)
(9200,0.005113382719755169)
(9300,0.00501340906021067)
(9400,0.004236676733187481)
(9500,0.004731850616958378)
(9600,0.004409270029466412)
(9700,0.004632500666556514)
(9800,0.00455086165105136)
(9900,0.004422138632272659)
(10000,0.004503240500780386)
(10100,0.0047734916662023385)
(10200,0.004465665669031916)
(10300,0.00505812691214543)
(10400,0.004277316702612099)
(10500,0.003914843362250885)
(10600,0.00425090207344082)
(10700,0.004230244590616003)
(10800,0.004112577006713792)
(10900,0.004060729160009868)
(11000,0.003806782375723049)
(11100,0.003940698064968099)
(11200,0.0038669014667696055)
(11300,0.0036565878212527735)
(11400,0.0035063832767515636)
(11500,0.004016667771222523)
(11600,0.0037426890208295633)
(11700,0.0036264726278759547)
(11800,0.003312328095739939)
(11900,0.0036752814163674395)
(12000,0.003788837373543924)
(12100,0.0036320600765032086)
(12200,0.003342704548177628)
(12300,0.0033133395124624408)
(12400,0.00378852858125893)
(12500,0.0033620089690233283)
(12600,0.0033842215680180334)
(12700,0.003263027015803643)
(12800,0.0032617614852166674)
(12900,0.0031526138135181984)
(13000,0.0033275672994099526)
(13100,0.003060667505006066)
(13200,0.0030956743704626663)
(13300,0.0030618524443558363)
(13400,0.00324125028461828)
(13500,0.003095154817943107)
(13600,0.003053934184344567)
(13700,0.003291971087378192)
(13800,0.0031227409738244847)
(13900,0.0029057944248016016)
(14000,0.002636640226360715)
(14100,0.002804375333357721)
(14200,0.0028486280358635332)
(14300,0.0029435971346852413)
(14400,0.002970442378109947)
(14500,0.0028160159565843584)
(14600,0.0027836828012868407)
(14700,0.0025181469782817696)
(14800,0.002752418016201422)
(14900,0.0026800414986219477)
(15000,0.0026952976117130783)
(15100,0.0028101509713199663)
(15200,0.0026824810714536846)
(15300,0.002534852203962464)
(15400,0.002659939783286943)
(15500,0.002622394587266257)
(15600,0.002581598873911838)
(15700,0.0026506590023884424)
(15800,0.00249615120183903)
(15900,0.0023265963574892077)
(16000,0.0023238755440472946)
(16100,0.0024216512858223124)
(16200,0.002552133138674961)
(16300,0.0024245855444358384)
(16400,0.0025437916371312988)
(16500,0.002260295579394709)
(16600,0.002250879795538692)
(16700,0.002168787511847373)
(16800,0.0023253030761327554)
(16900,0.002164344117749007)
(17000,0.002063044814944873)
(17100,0.0021031058171539084)
(17200,0.0021295734873880232)
(17300,0.00204352459688975)
(17400,0.002069226051959026)
(17500,0.0020968543677637235)
(17600,0.0023024000611039956)
(17700,0.0020967333588279916)
(17800,0.0021087640187511477)
(17900,0.0019473836436063874)
(18000,0.002166946138880569)
(18100,0.0019734280096311793)
(18200,0.0019234262839397352)
(18300,0.0020299893437070848)
(18400,0.0019032855684696292)
(18500,0.001978322150669104)
(18600,0.0018553202379049368)
(18700,0.001704551710429861)
(18800,0.0018713789321834393)
(18900,0.0018791777231173734)
(19000,0.0018721075387289916)
(19100,0.0020161208860186765)
(19200,0.0016779131052491307)
(19300,0.0019258379686346691)
(19400,0.0018098250184006943)
(19500,0.001702537900333527)
(19600,0.0018459342307735969)
(19700,0.0016547897879382945)
(19800,0.001616223406467835)
(19900,0.001574559422192836)
(20000,0.0016653379115185662)
};

\addlegendentry{SOG}


\addplot[
    color=method4color,
    draw=none,
    name path=method4-lower,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,0.5195158597510452)
(400,0.19366474219925683)
(600,0.12139210562754116)
(800,0.08465870719311999)
(1000,0.06629362924138014)
(1200,0.05551766749596369)
(1400,0.04953549957015941)
(1600,0.04320919406577553)
(1800,0.037015827549564236)
(2000,0.03287548505324489)
(2200,0.029073288507279825)
(2400,0.026391750462098493)
(2600,0.024106526679814597)
(2800,0.022565474012695944)
(3000,0.020788872235040952)
(3200,0.019756120422621527)
(3400,0.0179404201119462)
(3600,0.017782685559765095)
(3800,0.015792015186196617)
(4000,0.015282407928650682)
(4200,0.014161607718932342)
(4400,0.01344516883874435)
(4600,0.012726568109917699)
(4800,0.012511470085765282)
(5000,0.010766791346311654)
(5200,0.009995199925431127)
(5400,0.010599812163997628)
(5600,0.009886292247695966)
(5800,0.009537155005509461)
(6000,0.009328260127675818)
(6200,0.00849933644570362)
(6400,0.008648086119294785)
(6600,0.007883726496228045)
(6800,0.007276984041095798)
(7000,0.007286430347380656)
(7200,0.0074384643392197605)
(7400,0.00637078555535183)
(7600,0.006340774644421504)
(7800,0.006197227639404557)
(8000,0.005832368819822038)
(8200,0.00584316744285405)
(8400,0.005481851273814365)
(8600,0.005569092223579616)
(8800,0.005001364724885068)
(9000,0.005251698087176055)
(9200,0.004937220304948671)
(9400,0.00479818351508379)
(9600,0.004413737148813117)
(9800,0.00435916002815772)
(10000,0.0049961600331931404)
(10200,0.004512394311265814)
(10400,0.0048711245351480735)
(10600,0.004618034586891029)
(10800,0.0045917988423804035)
(11000,0.004301538325592348)
(11200,0.004496093323658592)
(11400,0.004835601801417826)
(11600,0.004824361511167087)
(11800,0.004257899991712733)
(12000,0.004322133195818523)
(12200,0.004206753753682154)
(12400,0.00392760936589588)
(12600,0.0036982111791783933)
(12800,0.003509461452085137)
(13000,0.003673869526524629)
(13200,0.003569517332868297)
(13400,0.0032019818879636093)
(13600,0.0035022275953106464)
(13800,0.0034057812927284306)
(14000,0.00323036974897014)
(14200,0.0032322899675740475)
(14400,0.0033981758152437907)
(14600,0.0031592353716274127)
(14800,0.003109993332875048)
(15000,0.0032482051534242305)
(15200,0.0029683202963971095)
(15400,0.0027411989799444652)
(15600,0.0027016927734551583)
(15800,0.0028651190323664183)
(16000,0.002678467904240983)
(16200,0.0026053318202231513)
(16400,0.002262032914670458)
(16600,0.0025118724572117685)
(16800,0.0024266167896154467)
(17000,0.002311081220443451)
(17200,0.0022679093693492537)
(17400,0.002284042147459266)
(17600,0.0023266176833166307)
(17800,0.002150503230748138)
(18000,0.0022989068855934704)
(18200,0.0023044898665986013)
(18400,0.002213581460858904)
(18600,0.0022070897800619753)
(18800,0.0020138965912513155)
(19000,0.0020571600514028435)
(19200,0.0021424898855072227)
(19400,0.001985912585636057)
(19600,0.001986150752058661)
(19800,0.0019003650678975424)
(20000,0.001902036086878328)
};

\addplot[
    color=method4color,
    draw=none,
    name path=method4-upper,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,0.6258810189485187)
(400,0.2175788210344924)
(600,0.1436100674525199)
(800,0.09598518735044734)
(1000,0.0737034971209215)
(1200,0.06016163635219201)
(1400,0.052155158285394174)
(1600,0.04561049623556192)
(1800,0.041725042255372345)
(2000,0.03494840180622916)
(2200,0.032291420663623095)
(2400,0.029801581335266204)
(2600,0.0270120738391222)
(2800,0.025512602905908142)
(3000,0.023105652716009367)
(3200,0.02117740981965418)
(3400,0.022043779391627605)
(3600,0.0203738468833502)
(3800,0.02003974594975965)
(4000,0.017138831167804715)
(4200,0.016774358842221292)
(4400,0.015477696077350426)
(4600,0.014520638637435811)
(4800,0.01432401383372129)
(5000,0.013461299823700656)
(5200,0.012886763850761904)
(5400,0.01330431222395748)
(5600,0.011895463131824404)
(5800,0.011653060627626893)
(6000,0.011166529466346033)
(6200,0.010249718986692687)
(6400,0.009599049109084818)
(6600,0.009970279398084996)
(6800,0.009091553931715204)
(7000,0.00907778199523171)
(7200,0.009484347067136472)
(7400,0.009029090433734687)
(7600,0.00912034135287166)
(7800,0.007942586878924567)
(8000,0.007428825450888054)
(8200,0.008039546644530358)
(8400,0.007120721926099858)
(8600,0.006960316507023443)
(8800,0.007055861150378583)
(9000,0.00746473509526994)
(9200,0.0069861874204073665)
(9400,0.0065835552964420415)
(9600,0.006430070280625038)
(9800,0.006347980239033383)
(10000,0.007019670254105935)
(10200,0.006921908443959641)
(10400,0.006351637772823793)
(10600,0.00621834495473392)
(10800,0.005862752177550994)
(11000,0.005561341595681625)
(11200,0.005518635937733711)
(11400,0.005510280517397194)
(11600,0.005176646472624109)
(11800,0.0048011746134587144)
(12000,0.004642925774889166)
(12200,0.004645111234915832)
(12400,0.004727270286534873)
(12600,0.004213445276567288)
(12800,0.004489822522713856)
(13000,0.004555985415845985)
(13200,0.0045791482782697335)
(13400,0.0045023984984539)
(13600,0.004296427436752652)
(13800,0.0041920974219692275)
(14000,0.003930844734897722)
(14200,0.00412777624213079)
(14400,0.0037540797718595437)
(14600,0.0040117043058087165)
(14800,0.003788353442942558)
(15000,0.003743735093272932)
(15200,0.003851359900254308)
(15400,0.0036531536714741585)
(15600,0.003620657825117273)
(15800,0.0037299103430131104)
(16000,0.0037785793710986577)
(16200,0.00380965731193055)
(16400,0.0038042566431127564)
(16600,0.0034327310919238787)
(16800,0.0033945995712428784)
(17000,0.003385703359870464)
(17200,0.003191043681384591)
(17400,0.003057624023264016)
(17600,0.0029453334909201544)
(17800,0.002703144925742159)
(18000,0.0028697826473051916)
(18200,0.0026568654312655077)
(18400,0.002731424260787806)
(18600,0.003127315091589127)
(18800,0.002678483201915014)
(19000,0.00257879808706074)
(19200,0.0025294872782566525)
(19400,0.0023889985398698656)
(19600,0.0023991033611557846)
(19800,0.0025797640673053505)
(20000,0.0023774051910272756)
};

\addplot[
    fill=method4color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method4-lower and method4-upper,
];

\addplot[
    color=method4color,
    thick,
]
coordinates {
(0,5.36536858800301)
(200,0.5654821964472156)
(400,0.20430609825252163)
(600,0.12930529663329712)
(800,0.08946637920672482)
(1000,0.07092589538770211)
(1200,0.057711967065409805)
(1400,0.050651469845426025)
(1600,0.044153658025369476)
(1800,0.039235551272557415)
(2000,0.034157284379464956)
(2200,0.029548839143795545)
(2400,0.02700006382669602)
(2600,0.025595840177069354)
(2800,0.023720590266938957)
(3000,0.02195285849845835)
(3200,0.02032568633987114)
(3400,0.019183303192984957)
(3600,0.019001227420206337)
(3800,0.017701091548524537)
(4000,0.016250500138808254)
(4200,0.015295363761739178)
(4400,0.014661304660216468)
(4600,0.01408478698789679)
(4800,0.013601771604875877)
(5000,0.013110217994438188)
(5200,0.011778540388890837)
(5400,0.011359978629626663)
(5600,0.010286257299662592)
(5800,0.010044139736340833)
(6000,0.009855958476991162)
(6200,0.009473639055496941)
(6400,0.00931776546256798)
(6600,0.008621513065171697)
(6800,0.008557144237967988)
(7000,0.008420264005101206)
(7200,0.007746296743299024)
(7400,0.007585774785763813)
(7600,0.007532535288537955)
(7800,0.0070269290396917155)
(8000,0.006573808739728998)
(8200,0.00691679317794674)
(8400,0.006655178035575023)
(8600,0.006115319970804998)
(8800,0.005979630031042113)
(9000,0.0065496620000515945)
(9200,0.006437846888356247)
(9400,0.006068137904186196)
(9600,0.005917832150210656)
(9800,0.006041722058632185)
(10000,0.006334675875399602)
(10200,0.005838393740794373)
(10400,0.005869508580945393)
(10600,0.005766225894489996)
(10800,0.005173487770373519)
(11000,0.0052459542505644205)
(11200,0.0051775509581755055)
(11400,0.005273230759052316)
(11600,0.004891035657616236)
(11800,0.004473400747341889)
(12000,0.004418941458150246)
(12200,0.00433834753922755)
(12400,0.004148772746755234)
(12600,0.00405062128360003)
(12800,0.003977338991959023)
(13000,0.00407980176629377)
(13200,0.004032874534645145)
(13400,0.0037094467203525575)
(13600,0.003757686102828852)
(13800,0.003729247868794457)
(14000,0.00359294738437101)
(14200,0.0037445661439441634)
(14400,0.0036037031733630025)
(14600,0.003559131728692471)
(14800,0.003599391658493774)
(15000,0.003519444663308289)
(15200,0.003498574857214224)
(15400,0.0033097447429818435)
(15600,0.0033578459957586257)
(15800,0.003000358216584747)
(16000,0.0030507780164313715)
(16200,0.003036014270707066)
(16400,0.0028376515327688144)
(16600,0.0028130415127529526)
(16800,0.0027754361036848767)
(17000,0.0025406252763130223)
(17200,0.002628329469415846)
(17400,0.002539821513915904)
(17600,0.0027170556146313618)
(17800,0.002492546116962575)
(18000,0.002535502023546566)
(18200,0.0025819654040043502)
(18400,0.002532391720620395)
(18600,0.002409466675386661)
(18800,0.0021539443121812076)
(19000,0.002277109859004943)
(19200,0.002281523955003195)
(19400,0.002146612688195402)
(19600,0.0023059000479474304)
(19800,0.002138187744810187)
(20000,0.002048537626452721)
};

\addlegendentry{SEG}


\addplot[
    color=method5color,
    draw=none,
    name path=method5-lower,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,0.2893612806219066)
(400,0.19069801019242083)
(600,0.1469943514987048)
(800,0.11808337754383658)
(1000,0.10348527103611138)
(1200,0.09833981760141502)
(1400,0.08407279952056484)
(1600,0.07318791921246408)
(1800,0.06632052503430791)
(2000,0.06859799563619716)
(2200,0.061650035545635765)
(2400,0.059982121979130075)
(2600,0.056137648225151306)
(2800,0.05227342666016248)
(3000,0.048873827362302426)
(3200,0.048947932353015165)
(3400,0.04626572377003265)
(3600,0.04638942384636147)
(3800,0.045777844143116725)
(4000,0.044358020061066816)
(4200,0.043044438969140335)
(4400,0.040719393500675265)
(4600,0.04163815635433871)
(4800,0.03924256495499534)
(5000,0.03944109441375608)
(5200,0.03828150755759037)
(5400,0.037834209914058226)
(5600,0.03697176460538212)
(5800,0.03556777235334958)
(6000,0.034547369052763545)
(6200,0.03322573174949269)
(6400,0.03340878639814457)
(6600,0.03237775066064544)
(6800,0.032364868946390804)
(7000,0.032106589576275976)
(7200,0.03154516417236678)
(7400,0.031120066788959323)
(7600,0.02997936945280787)
(7800,0.029561073053598484)
(8000,0.02972697895806914)
(8200,0.0293686618427397)
(8400,0.029388610108023624)
(8600,0.028749687829882714)
(8800,0.0280464425840491)
(9000,0.02833030894858038)
(9200,0.0271556712365932)
(9400,0.026964273206128903)
(9600,0.026684922960139308)
(9800,0.026637731519067412)
(10000,0.02600641297083476)
(10200,0.026022957644162032)
(10400,0.026195784897320426)
(10600,0.025425209514523258)
(10800,0.025203830814659173)
(11000,0.025765717027441883)
(11200,0.02521388469151472)
(11400,0.025566704650286133)
(11600,0.024456920616432266)
(11800,0.023888706006157022)
(12000,0.022954892551161933)
(12200,0.023313691460479277)
(12400,0.02352433710450974)
(12600,0.023715059764666372)
(12800,0.023690995464645016)
(13000,0.022714721554545524)
(13200,0.022578454587068513)
(13400,0.021774951375752766)
(13600,0.02115146988577263)
(13800,0.02100944555476207)
(14000,0.021136060968174192)
(14200,0.02039690147242005)
(14400,0.020819386409569155)
(14600,0.020858882725181646)
(14800,0.020848571795792192)
(15000,0.020148471731160113)
(15200,0.020342230713844122)
(15400,0.020513528161390668)
(15600,0.019962384938359123)
(15800,0.02083210696405259)
(16000,0.02098127040359698)
(16200,0.020614826895567456)
(16400,0.020710169849879684)
(16600,0.020262711004616032)
(16800,0.020750707501989072)
(17000,0.020288434248365066)
(17200,0.019989485654164585)
(17400,0.01972589457388947)
(17600,0.01947594993408659)
(17800,0.0194408057201912)
(18000,0.01932112871232733)
(18200,0.019402855938218895)
(18400,0.019237644032356126)
(18600,0.019496265621487905)
(18800,0.019563007290394712)
(19000,0.019403425640513294)
(19200,0.01922433398530851)
(19400,0.01942716904504741)
(19600,0.019243512281585398)
(19800,0.019224294587607563)
(20000,0.019015042204292884)
};

\addplot[
    color=method5color,
    draw=none,
    name path=method5-upper,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,0.3410803201984195)
(400,0.22839804708910086)
(600,0.17078055660086502)
(800,0.13242290055541928)
(1000,0.11787054304395504)
(1200,0.10322805547770592)
(1400,0.09001573160977318)
(1600,0.0795996245710257)
(1800,0.08087894568235754)
(2000,0.07874544981793269)
(2200,0.07016163831508881)
(2400,0.06531670215128019)
(2600,0.06443564726692137)
(2800,0.061451535308662916)
(3000,0.053788659952237174)
(3200,0.0546138590206692)
(3400,0.052579840469113036)
(3600,0.05147365313309499)
(3800,0.05095307841051244)
(4000,0.046265253006558114)
(4200,0.048281791991452404)
(4400,0.04575272255234316)
(4600,0.04586403312230501)
(4800,0.044029567616691426)
(5000,0.04396128473278007)
(5200,0.04299394448062777)
(5400,0.04323067556538181)
(5600,0.04093706702554419)
(5800,0.04078518818291732)
(6000,0.042018592894770695)
(6200,0.03889148796888363)
(6400,0.03784677324970979)
(6600,0.037494495074541355)
(6800,0.036831592159641616)
(7000,0.03647346131384529)
(7200,0.03436129190930783)
(7400,0.035298012338213135)
(7600,0.03427969579936991)
(7800,0.033397635562273334)
(8000,0.03291541414937291)
(8200,0.031404928178290305)
(8400,0.031345533402321234)
(8600,0.031823531224724415)
(8800,0.03154646007905062)
(9000,0.03103850401361864)
(9200,0.029745237637932513)
(9400,0.029362834461513748)
(9600,0.029444718143737857)
(9800,0.028490420862545447)
(10000,0.028138035645404565)
(10200,0.027738058985169213)
(10400,0.027728745018042174)
(10600,0.027397058255957993)
(10800,0.027974815125784782)
(11000,0.027552334270192682)
(11200,0.026713814704610424)
(11400,0.026706229409596244)
(11600,0.02661505076573786)
(11800,0.027384120797117335)
(12000,0.026086542708132314)
(12200,0.02605720832743193)
(12400,0.025267663969050835)
(12600,0.025251633037511864)
(12800,0.025232720611679596)
(13000,0.02543327403703568)
(13200,0.025323200787280058)
(13400,0.025775955009740385)
(13600,0.02619600262304333)
(13800,0.02611548667600748)
(14000,0.02634022391705731)
(14200,0.025945580039104837)
(14400,0.025512187045270793)
(14600,0.02565919076406934)
(14800,0.02408185865823077)
(15000,0.0246110397471597)
(15200,0.024406131921105884)
(15400,0.024911844742143974)
(15600,0.024880727634798375)
(15800,0.02481134922339292)
(16000,0.02344946130519194)
(16200,0.023395046329450633)
(16400,0.022636962550534944)
(16600,0.022545104803938627)
(16800,0.0222907136276832)
(17000,0.02254193494949507)
(17200,0.022309950334447527)
(17400,0.022328147864434027)
(17600,0.022675918954988654)
(17800,0.022718601997540142)
(18000,0.022763586462314783)
(18200,0.0224500024804956)
(18400,0.022389651716935056)
(18600,0.022174873169467573)
(18800,0.021746030159304736)
(19000,0.021617120737992237)
(19200,0.021407128226163037)
(19400,0.021029549957669626)
(19600,0.02117884298165994)
(19800,0.021218368105139527)
(20000,0.02053416434869644)
};

\addplot[
    fill=method5color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method5-lower and method5-upper,
];

\addplot[
    color=method5color,
    thick,
]
coordinates {
(0,5.36536858800301)
(200,0.3222295788399073)
(400,0.1921474573972493)
(600,0.154934925150352)
(800,0.1287574098655404)
(1000,0.11185983769698873)
(1200,0.10207974267533271)
(1400,0.08600605760723552)
(1600,0.07683500374442902)
(1800,0.07470079816151184)
(2000,0.07449141186776972)
(2200,0.06547641514770669)
(2400,0.06165306958316535)
(2600,0.06114331894198304)
(2800,0.05564914873171466)
(3000,0.05016638491265402)
(3200,0.05048093901479481)
(3400,0.04909744307246388)
(3600,0.04910116353945525)
(3800,0.047538323919848226)
(4000,0.04525376445001421)
(4200,0.04550611684611841)
(4400,0.04172500733714375)
(4600,0.04447392676148146)
(4800,0.04169683093999857)
(5000,0.04159988535326252)
(5200,0.041012886258975076)
(5400,0.039504617801281824)
(5600,0.03884542565114413)
(5800,0.03789128238770051)
(6000,0.037930110043810375)
(6200,0.037297147972992606)
(6400,0.03554684809715301)
(6600,0.034960628571342245)
(6800,0.03347909066513177)
(7000,0.034557624655941574)
(7200,0.03353877900967233)
(7400,0.03288015948840272)
(7600,0.03252224657660428)
(7800,0.03194088003198153)
(8000,0.030850691129197867)
(8200,0.0310816723579479)
(8400,0.030779613489191587)
(8600,0.031150252764248498)
(8800,0.029980130665843555)
(9000,0.030727600529540662)
(9200,0.028449752945411633)
(9400,0.028299189347006017)
(9600,0.02770687853110129)
(9800,0.027109970782967452)
(10000,0.027647967585040192)
(10200,0.02691719376478948)
(10400,0.026826664422912257)
(10600,0.027149478310854035)
(10800,0.027180622554493387)
(11000,0.026074601514601493)
(11200,0.026194945553186653)
(11400,0.02599683705068106)
(11600,0.0259400193073712)
(11800,0.025180158285343347)
(12000,0.02458987715349964)
(12200,0.024384165558643776)
(12400,0.024522809135704166)
(12600,0.024599819917219625)
(12800,0.024440387155480355)
(13000,0.02433742969727611)
(13200,0.02418990916301988)
(13400,0.023834616835891703)
(13600,0.023742425227357852)
(13800,0.022894491711641027)
(14000,0.022245191765338318)
(14200,0.023093155703215944)
(14400,0.023382261036217704)
(14600,0.023580242507670733)
(14800,0.023214659042750524)
(15000,0.02315140936782668)
(15200,0.022341419031189445)
(15400,0.022267836843029916)
(15600,0.021929202777642667)
(15800,0.021696975621854984)
(16000,0.02184198812128397)
(16200,0.021531353064637056)
(16400,0.021180754938861526)
(16600,0.021311090143251523)
(16800,0.021116332703956197)
(17000,0.02133011278861563)
(17200,0.02132412664908007)
(17400,0.02060613669794458)
(17600,0.02055710728365591)
(17800,0.020534906507292457)
(18000,0.02091174678635625)
(18200,0.021030388183329196)
(18400,0.02114263130240617)
(18600,0.020687793917803544)
(18800,0.020608459158435767)
(19000,0.020412939060803364)
(19200,0.019912086615431736)
(19400,0.020051652086239442)
(19600,0.01971047953855574)
(19800,0.019854932536639544)
(20000,0.01956824171109788)
};

\addlegendentry{Clipped SEG}




\end{axis}
\end{tikzpicture}


==> figures/tex/polygame_fs/plot_paper.tex <==
\definecolor{niceblue}{RGB}{0,125,210}
\colorlet{method0color}{niceblue!25!white}
\colorlet{method1color}{niceblue!60!white}
\colorlet{method2color}{niceblue!85!black}
\definecolor{method3color}{RGB}{255,127,14}
\definecolor{method4color}{RGB}{148,103,189}

\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
    set layers=standard,
    width=1.05\textwidth,
    height=0.8\textwidth,
    xlabel={stochastic oracle calls},
    ylabel={Residual $\lVert F(x) \rVert_2$},
    try min ticks log=5,
    ymode=log,
    grid=both,
    major grid style={opacity=0.25},
    minor grid style={opacity=0.25},
    legend pos=north east,
    xlabel style={font=\small},
    ylabel style={font=\small},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    legend style={font=\tiny, fill opacity=0.5, text opacity=1, draw =white,
      cells={anchor=west},
    },
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    enlarge x limits=false,
]


\addplot[
    color=method0color,
    draw=none,
    name path=method0-lower,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,3.5941417769598507)
(400,2.538495357715685)
(600,1.9072832224617935)
(800,1.4926258286077263)
(1000,1.1889029771283837)
(1200,0.9571256620864759)
(1400,0.7718189320419362)
(1600,0.6177082823198756)
(1800,0.49058213227177905)
(2000,0.3789679682615008)
(2200,0.2745439671391746)
(2400,0.19140514204268447)
(2600,0.13784670340958455)
(2800,0.10445790905119894)
(3000,0.07758416646207761)
(3200,0.05731918151685203)
(3400,0.04446629820884277)
(3600,0.034821678958658446)
(3800,0.02875688396086807)
(4000,0.02321075424469965)
(4200,0.019169720954665286)
(4400,0.015143194969234294)
(4600,0.012835818696918432)
(4800,0.010160040137855967)
(5000,0.008310194019737465)
(5200,0.0068059272794520655)
(5400,0.005194531900998491)
(5600,0.0044817954301433205)
(5800,0.0036467181668395467)
(6000,0.003067691845731637)
(6200,0.0024856444922492127)
(6400,0.001985141557342164)
(6600,0.0015665721482010814)
(6800,0.0012924418144929085)
(7000,0.0010466367023370283)
(7200,0.0008317781892906002)
(7400,0.0007005654609202755)
(7600,0.0005508467543524342)
(7800,0.0004400636031044484)
(8000,0.00037345072504243825)
(8200,0.0003076953724829947)
(8400,0.00027267164038342396)
(8600,0.00022401187775999607)
(8800,0.00016501997687348575)
(9000,0.0001405481715893771)
(9200,0.00011351546776034939)
(9400,8.850351053274038e-05)
(9600,7.08608996378997e-05)
(9800,6.002506792309957e-05)
(10000,5.237464870566148e-05)
(10200,3.4068781327750586e-05)
(10400,3.1030791912267234e-05)
(10600,2.4203854517796046e-05)
(10800,2.1578600290309454e-05)
(11000,1.704370225420519e-05)
(11200,1.3472484224421948e-05)
(11400,1.2640525678176576e-05)
(11600,9.782231966081941e-06)
(11800,7.073932471378464e-06)
(12000,5.935731175308684e-06)
(12200,4.429061220048004e-06)
(12400,3.7306399955738e-06)
(12600,2.699554747753589e-06)
(12800,2.2738319357893386e-06)
(13000,1.7387458225476328e-06)
(13200,1.5509735897005762e-06)
(13400,1.0410173878424905e-06)
(13600,9.252327244913623e-07)
(13800,7.105629083241702e-07)
(14000,6.153846587187835e-07)
(14200,4.451330435718103e-07)
(14400,3.7365798264769503e-07)
(14600,2.8642319253440365e-07)
(14800,2.501903759700902e-07)
(15000,1.8727086301293982e-07)
(15200,1.5269284782968455e-07)
(15400,1.1585705596355908e-07)
(15600,9.111232182439331e-08)
(15800,7.768198559720232e-08)
(16000,5.96517928621252e-08)
(16200,4.8217017790375115e-08)
(16400,4.169077069247257e-08)
(16600,3.552429875529778e-08)
(16800,2.72077731771607e-08)
(17000,2.1260929106331025e-08)
(17200,1.600896302433015e-08)
(17400,1.2417194418198288e-08)
(17600,9.604180233657467e-09)
(17800,7.673503835903136e-09)
(18000,6.716217426255208e-09)
(18200,6.100794852374612e-09)
(18400,4.9351682153846485e-09)
(18600,4.605043089654064e-09)
(18800,2.9210086234129266e-09)
(19000,2.4020512343102346e-09)
(19200,1.7690402421987103e-09)
(19400,1.4807200564261476e-09)
(19600,1.3097242017946546e-09)
(19800,1.123777376854352e-09)
(20000,8.409795691550897e-10)
};

\addplot[
    color=method0color,
    draw=none,
    name path=method0-upper,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,3.6126504943332933)
(400,2.5568742147266788)
(600,1.9215472330119234)
(800,1.5033684378171013)
(1000,1.205928905535127)
(1200,0.9726116259938622)
(1400,0.7761226942112973)
(1600,0.6257259975830148)
(1800,0.49866459779541983)
(2000,0.3871439826807534)
(2200,0.28539977375150566)
(2400,0.19545049689451982)
(2600,0.14281653521018392)
(2800,0.1072727261331714)
(3000,0.08057736859575587)
(3200,0.0604423631093655)
(3400,0.04648835534645995)
(3600,0.03713565051741921)
(3800,0.031124931071328778)
(4000,0.024827102351912163)
(4200,0.020144694002910114)
(4400,0.016626146912761937)
(4600,0.013512870369715008)
(4800,0.011642082294237025)
(5000,0.008822177061665925)
(5200,0.007234522955329906)
(5400,0.006041608630828291)
(5600,0.004793733523660317)
(5800,0.0041654418896895)
(6000,0.0031430785524477122)
(6200,0.0026925995499704524)
(6400,0.0021345524842386527)
(6600,0.0017499446264529228)
(6800,0.001504695892732609)
(7000,0.001205066783124841)
(7200,0.001033152711294792)
(7400,0.0007806677639876326)
(7600,0.0006680482318616934)
(7800,0.0005632311417080855)
(8000,0.0004693804131260369)
(8200,0.0003540629243697499)
(8400,0.00031679569955089294)
(8600,0.00026136970453796346)
(8800,0.00020900477218320648)
(9000,0.00016467887307863082)
(9200,0.00014242736610178835)
(9400,0.00012453974808776348)
(9600,9.296247331298408e-05)
(9800,7.519191460737637e-05)
(10000,6.429008665896013e-05)
(10200,5.437625251171032e-05)
(10400,4.144536587656711e-05)
(10600,3.9997562460530154e-05)
(10800,3.11980897705374e-05)
(11000,2.325185291127804e-05)
(11200,1.9014569994461835e-05)
(11400,1.4592999440690442e-05)
(11600,1.340427261791251e-05)
(11800,9.913448691490214e-06)
(12000,8.941753978713361e-06)
(12200,6.9979275724330295e-06)
(12400,5.560103725027224e-06)
(12600,5.114666688416389e-06)
(12800,3.6176808290476248e-06)
(13000,3.057002312523819e-06)
(13200,2.701487724951449e-06)
(13400,2.039546990135755e-06)
(13600,1.7286678791787647e-06)
(13800,1.3373512838243713e-06)
(14000,1.046839755058898e-06)
(14200,8.812986017794298e-07)
(14400,7.197222136174264e-07)
(14600,5.902494780600903e-07)
(14800,4.772545050590655e-07)
(15000,3.513608510812675e-07)
(15200,3.0463755283898224e-07)
(15400,2.638073410654343e-07)
(15600,2.1745864949966782e-07)
(15800,1.8787780982467142e-07)
(16000,1.2993889509049856e-07)
(16200,1.1515613148842751e-07)
(16400,8.667308930089644e-08)
(16600,7.468341432640795e-08)
(16800,6.721860936096722e-08)
(17000,4.264681806452483e-08)
(17200,4.282673323097932e-08)
(17400,3.224355250176585e-08)
(17600,2.7955871455572235e-08)
(17800,2.2588478759955645e-08)
(18000,1.867348376584711e-08)
(18200,1.3898521134190977e-08)
(18400,1.1835211552383912e-08)
(18600,8.319089109342363e-09)
(18800,7.4295186500897654e-09)
(19000,5.656914276640666e-09)
(19200,4.806176723971067e-09)
(19400,3.972898825211006e-09)
(19600,3.0177142183256285e-09)
(19800,2.3292140825686022e-09)
(20000,1.835690994340678e-09)
};

\addplot[
    fill=method0color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method0-lower and method0-upper,
];

\addplot[
    color=method0color,
    thick,
    on layer=axis foreground,
]
coordinates {
(0,5.36536858800301)
(200,3.6001333469670405)
(400,2.5526806395969173)
(600,1.9147841048112557)
(800,1.4992589895014194)
(1000,1.1943532456842245)
(1200,0.9664235978323938)
(1400,0.774542062930482)
(1600,0.624062332760766)
(1800,0.49497517063079755)
(2000,0.3824536985399255)
(2200,0.2781323599021086)
(2400,0.19267890556707673)
(2600,0.13950264636131335)
(2800,0.10534554239673996)
(3000,0.08000423886357028)
(3200,0.05967988127216678)
(3400,0.045272491059985626)
(3600,0.03598109933320187)
(3800,0.029468012771501455)
(4000,0.02394391805655169)
(4200,0.019651891775467098)
(4400,0.01617641497664491)
(4600,0.013320658394661067)
(4800,0.010814793291039619)
(5000,0.008579355755882829)
(5200,0.007091456482831536)
(5400,0.005816347846489014)
(5600,0.004706107552162974)
(5800,0.0037400411513488175)
(6000,0.003105313944637662)
(6200,0.0025498154873361246)
(6400,0.002036067682207887)
(6600,0.0016371612712681157)
(6800,0.0014671217260093766)
(7000,0.001097514341677708)
(7200,0.0009211742328020338)
(7400,0.0007522934058188958)
(7600,0.000587020707587219)
(7800,0.0005233633108090495)
(8000,0.00043107526439063526)
(8200,0.00034638773415600604)
(8400,0.00028657428944013196)
(8600,0.00023715429458000535)
(8800,0.00018123703123016873)
(9000,0.0001530559508917343)
(9200,0.0001315222092689306)
(9400,0.00010614096447703094)
(9600,8.399379219169672e-05)
(9800,6.522377442421645e-05)
(10000,5.8589903638106377e-05)
(10200,4.701922630008791e-05)
(10400,3.7019972976241214e-05)
(10600,3.126565707055799e-05)
(10800,2.355371789403634e-05)
(11000,1.9153549269176763e-05)
(11200,1.5986354362504217e-05)
(11400,1.3053943647336634e-05)
(11600,1.1494742892535667e-05)
(11800,8.13615227591176e-06)
(12000,7.492814685264757e-06)
(12200,6.090917408716817e-06)
(12400,4.879537751673886e-06)
(12600,4.4351790950616695e-06)
(12800,2.9798813649469674e-06)
(13000,2.4196430971902915e-06)
(13200,2.154252007108394e-06)
(13400,1.6590047670776468e-06)
(13600,1.2545909439525856e-06)
(13800,1.103103145774524e-06)
(14000,8.811389292407844e-07)
(14200,6.21123756457551e-07)
(14400,5.346201725949058e-07)
(14600,4.144175593060986e-07)
(14800,2.93455799795189e-07)
(15000,2.580782140025701e-07)
(15200,2.0715448507395933e-07)
(15400,1.806850492639125e-07)
(15600,1.418239136512444e-07)
(15800,1.0898526615053174e-07)
(16000,8.657203490593105e-08)
(16200,7.43265861397367e-08)
(16400,6.276530090930776e-08)
(16600,4.6780532794147397e-08)
(16800,3.776801699572698e-08)
(17000,3.208052041906758e-08)
(17200,2.936158323521288e-08)
(17400,2.3547143850527423e-08)
(17600,1.9803874911973742e-08)
(17800,1.8591363834906067e-08)
(18000,1.4916159928028412e-08)
(18200,1.2007933617631731e-08)
(18400,9.532893882407831e-09)
(18600,8.225104139927534e-09)
(18800,5.845072816711276e-09)
(19000,4.571213401025441e-09)
(19200,4.06633757893061e-09)
(19400,2.831323439297557e-09)
(19600,2.191465802039852e-09)
(19800,1.7585881590105153e-09)
(20000,1.5004048263028552e-09)
};



\addplot[
    color=method1color,
    draw=none,
    name path=method1-lower,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,0.5096831200435376)
(400,0.13185780657226254)
(600,0.06502188450344601)
(800,0.04143962123431124)
(1000,0.02894859037551979)
(1200,0.022751581246857402)
(1400,0.01693496619321291)
(1600,0.013732541464953806)
(1800,0.012716941638601544)
(2000,0.009932466374868758)
(2200,0.00865812691885578)
(2400,0.0074343066131804855)
(2600,0.006110670370723315)
(2800,0.005094834564414534)
(3000,0.004543979419120944)
(3200,0.0038472021664957543)
(3400,0.0030584824939421168)
(3600,0.002705255151842297)
(3800,0.002409521066005742)
(4000,0.002065418031745955)
(4200,0.0018984874107307195)
(4400,0.0016140763933275796)
(4600,0.0014440483251272696)
(4800,0.0014309500232305146)
(5000,0.0012349107879104232)
(5200,0.0011316196927275667)
(5400,0.0009650832671614357)
(5600,0.0008736496963435583)
(5800,0.0008240902731964154)
(6000,0.0007300349008113756)
(6200,0.0005737180329066448)
(6400,0.0005389277046430612)
(6600,0.0005024436799603105)
(6800,0.00042798838003282815)
(7000,0.00038148256689822166)
(7200,0.0003300853039625574)
(7400,0.0003459529704889221)
(7600,0.0002791710375217574)
(7800,0.00026993669295069685)
(8000,0.0002495858310504496)
(8200,0.00021647516245259406)
(8400,0.00020686613440810712)
(8600,0.0001798210097603884)
(8800,0.00017494353820967704)
(9000,0.0001451275954439532)
(9200,0.0001321752480493663)
(9400,0.0001210915508614044)
(9600,0.00010001041111603167)
(9800,9.538062987208643e-05)
(10000,8.343548784091232e-05)
(10200,8.057716076747214e-05)
(10400,7.086124060660537e-05)
(10600,5.964826520769345e-05)
(10800,5.428619924874188e-05)
(11000,5.246362089502639e-05)
(11200,4.6554597929878334e-05)
(11400,4.4290346929749866e-05)
(11600,4.175301518485225e-05)
(11800,3.92297516019904e-05)
(12000,3.606845353929711e-05)
(12200,3.041226384560539e-05)
(12400,2.7994827591875753e-05)
(12600,2.352123317715664e-05)
(12800,2.3848718064925865e-05)
(13000,1.895403738724553e-05)
(13200,1.7977238825089565e-05)
(13400,1.6574887907853732e-05)
(13600,1.4828765552434914e-05)
(13800,1.3420193017963717e-05)
(14000,1.2432572010658756e-05)
(14200,1.2258474098402432e-05)
(14400,1.0209951406352842e-05)
(14600,1.0338209757362438e-05)
(14800,8.55945571611764e-06)
(15000,7.064105414306692e-06)
(15200,6.8347240246602206e-06)
(15400,5.284135885410838e-06)
(15600,5.02271482893752e-06)
(15800,4.0320043357300465e-06)
(16000,3.88061171285515e-06)
(16200,3.809875542044652e-06)
(16400,3.2149489368420545e-06)
(16600,2.5994710551351077e-06)
(16800,2.3543847502681145e-06)
(17000,2.448352284716976e-06)
(17200,2.0609038323751195e-06)
(17400,1.9171387934131575e-06)
(17600,1.7512420815156562e-06)
(17800,1.4998764284172237e-06)
(18000,1.400840237471748e-06)
(18200,1.4001502037490287e-06)
(18400,1.1984770160169543e-06)
(18600,1.1194915176181518e-06)
(18800,1.0870363894139921e-06)
(19000,9.141180891839312e-07)
(19200,8.033041642146538e-07)
(19400,6.716417208370194e-07)
(19600,6.39832583493839e-07)
(19800,5.183920622217769e-07)
(20000,5.04187381216598e-07)
};

\addplot[
    color=method1color,
    draw=none,
    name path=method1-upper,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,0.5274550519965546)
(400,0.13923638530708696)
(600,0.06979168054349304)
(800,0.043593242404464716)
(1000,0.03275613923699488)
(1200,0.024443279359970906)
(1400,0.020056065141421556)
(1600,0.015785029337026583)
(1800,0.013988508891842971)
(2000,0.010981798616476916)
(2200,0.009300656121104678)
(2400,0.007771625512670187)
(2600,0.006545594077146365)
(2800,0.005834374433136559)
(3000,0.005154921419323614)
(3200,0.004250141855098549)
(3400,0.003673681500581612)
(3600,0.0034389760789750408)
(3800,0.0028567605642113606)
(4000,0.002638745369316657)
(4200,0.002322567878484317)
(4400,0.002131048960991641)
(4600,0.0018994576302505573)
(4800,0.0016751739106601019)
(5000,0.0015840514733033834)
(5200,0.0014406418147196547)
(5400,0.00121579903545112)
(5600,0.0011138958598931167)
(5800,0.0011018200523437737)
(6000,0.0009706558768905713)
(6200,0.0008584166246924099)
(6400,0.0008062225539244645)
(6600,0.0006983874347936404)
(6800,0.0007288192849054729)
(7000,0.000614392162695474)
(7200,0.0005791622433279578)
(7400,0.0005098417029822999)
(7600,0.000443629427852422)
(7800,0.00039020853263797183)
(8000,0.00039085396482687414)
(8200,0.0003046104936521052)
(8400,0.00030362585286706643)
(8600,0.00024136519257558496)
(8800,0.00022183088022405728)
(9000,0.00022800571529126205)
(9200,0.0001954489508941684)
(9400,0.00017779677070871297)
(9600,0.0001686031616887346)
(9800,0.00014299977024830838)
(10000,0.0001616476235900667)
(10200,0.00012574570826953677)
(10400,0.00011666051565131056)
(10600,0.00011704602505761789)
(10800,0.00010220440175312893)
(11000,9.43956509346942e-05)
(11200,8.335655531660324e-05)
(11400,6.546435384124248e-05)
(11600,6.491756069574309e-05)
(11800,6.094906706985165e-05)
(12000,5.634020372566599e-05)
(12200,4.937133320385002e-05)
(12400,4.8576441952837015e-05)
(12600,4.00585330725726e-05)
(12800,3.5679397962910586e-05)
(13000,3.3457100737907425e-05)
(13200,2.8645607663533523e-05)
(13400,2.8149490936377008e-05)
(13600,2.5125680372030742e-05)
(13800,2.2742621335308816e-05)
(14000,2.2465390875942757e-05)
(14200,1.8216324446228784e-05)
(14400,1.5570325548614272e-05)
(14600,1.6257396872408442e-05)
(14800,1.3010307284558649e-05)
(15000,1.2060944072959465e-05)
(15200,1.0621290070698498e-05)
(15400,1.015541060629627e-05)
(15600,9.189869037312552e-06)
(15800,9.08557331318188e-06)
(16000,8.08544183124115e-06)
(16200,7.141019034687566e-06)
(16400,6.7169108780889045e-06)
(16600,7.1993893015734905e-06)
(16800,5.599569552452584e-06)
(17000,4.775489828997368e-06)
(17200,4.535280411360034e-06)
(17400,4.288518312985417e-06)
(17600,3.5282514929111076e-06)
(17800,3.3912181744781767e-06)
(18000,2.942863371875735e-06)
(18200,2.8005749834864704e-06)
(18400,2.3119694390944745e-06)
(18600,2.036673102730393e-06)
(18800,1.8060631638539916e-06)
(19000,1.746425904078012e-06)
(19200,1.6341465012472546e-06)
(19400,1.6091028971834324e-06)
(19600,1.4266880744844298e-06)
(19800,1.1365826838113788e-06)
(20000,1.1697314945934884e-06)
};

\addplot[
    fill=method1color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method1-lower and method1-upper,
];

\addplot[
    color=method1color,
    thick,
    on layer=axis foreground,
]
coordinates {
(0,5.36536858800301)
(200,0.519274365794684)
(400,0.13461637607235172)
(600,0.06644604453972955)
(800,0.04285938090483972)
(1000,0.030852005930534974)
(1200,0.02325591064946806)
(1400,0.018166511475296535)
(1600,0.01533370852439591)
(1800,0.013071349670798194)
(2000,0.010684785788635801)
(2200,0.009025807364698643)
(2400,0.007650319899919095)
(2600,0.006254726377502346)
(2800,0.005486570027406802)
(3000,0.0046793764175468815)
(3200,0.004115345446038711)
(3400,0.0035165823694831627)
(3600,0.003194792047231864)
(3800,0.0027331303144169303)
(4000,0.0023997889293831424)
(4200,0.0021893776553360083)
(4400,0.0018638907725522767)
(4600,0.0016058749215052306)
(4800,0.0014997521424598907)
(5000,0.0013547701250059285)
(5200,0.0012289017782154993)
(5400,0.0011335663091176888)
(5600,0.0009807062581285973)
(5800,0.0009125065654713852)
(6000,0.0008461354038036015)
(6200,0.0007292173427849303)
(6400,0.0006856492449875069)
(6600,0.0006087320998075058)
(6800,0.0005710737438554541)
(7000,0.00049814716236508)
(7200,0.00046271514237625574)
(7400,0.000404008022031866)
(7600,0.0003595923325017561)
(7800,0.00033876203259400285)
(8000,0.00027843146378312447)
(8200,0.0002618336956866606)
(8400,0.00023050357476034778)
(8600,0.00022445900753660455)
(8800,0.00020222466493910853)
(9000,0.0001690781966442494)
(9200,0.00014935639854831518)
(9400,0.0001337254834156455)
(9600,0.00012304249356985807)
(9800,0.0001037757714265679)
(10000,0.00010071865309653849)
(10200,9.858105215050978e-05)
(10400,8.418107394577505e-05)
(10600,7.43394984603591e-05)
(10800,7.117391437887809e-05)
(11000,6.566255978771241e-05)
(11200,5.559812078773381e-05)
(11400,5.006540542947734e-05)
(11600,4.630144162977725e-05)
(11800,4.444413004281927e-05)
(12000,4.155981329616791e-05)
(12200,3.95351281266419e-05)
(12400,3.4328877600915076e-05)
(12600,3.390209888218671e-05)
(12800,2.7122947824970903e-05)
(13000,2.5213073876350916e-05)
(13200,2.303549192849646e-05)
(13400,2.217587812045977e-05)
(13600,1.8964902522442933e-05)
(13800,1.7978025596139252e-05)
(14000,1.5253925638614451e-05)
(14200,1.5804161354183866e-05)
(14400,1.4030797389439467e-05)
(14600,1.1489528192260557e-05)
(14800,9.320737249986394e-06)
(15000,9.840837159668425e-06)
(15200,8.891907863257143e-06)
(15400,7.631457716718455e-06)
(15600,7.338702591851672e-06)
(15800,6.696474208923959e-06)
(16000,5.06511642270577e-06)
(16200,4.372978729064404e-06)
(16400,3.950684844595937e-06)
(16600,3.261928433843926e-06)
(16800,3.279660512104639e-06)
(17000,3.1375954360746602e-06)
(17200,2.727085829761545e-06)
(17400,2.4574361768644178e-06)
(17600,2.0349668909300803e-06)
(17800,1.973926566987244e-06)
(18000,1.7681717564607672e-06)
(18200,1.5228197436265545e-06)
(18400,1.5252267017083072e-06)
(18600,1.4151322166366528e-06)
(18800,1.2285210057669757e-06)
(19000,1.0372231852055968e-06)
(19200,1.2108918932655328e-06)
(19400,9.88003558785844e-07)
(19600,8.26651811667344e-07)
(19800,8.058612194578162e-07)
(20000,7.441304063832849e-07)
};



\addplot[
    color=method2color,
    draw=none,
    name path=method2-lower,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,0.5798507921153362)
(400,0.24033969000169475)
(600,0.15111351374320936)
(800,0.10938465873316634)
(1000,0.08411730227314138)
(1200,0.06740127084758789)
(1400,0.05745410720949179)
(1600,0.04868325511995399)
(1800,0.04354651454735437)
(2000,0.04063060216448081)
(2200,0.033593483037757166)
(2400,0.03159022762221671)
(2600,0.029836692620454894)
(2800,0.02796489020904882)
(3000,0.02650555843594943)
(3200,0.02578423848779046)
(3400,0.023704154249117163)
(3600,0.023718431593707665)
(3800,0.02021989667181439)
(4000,0.02033053966720795)
(4200,0.01899456254766372)
(4400,0.01741812473004442)
(4600,0.01659442898792634)
(4800,0.015807851625840804)
(5000,0.015599962787998266)
(5200,0.015450586699078237)
(5400,0.014831423079367658)
(5600,0.014073090591606744)
(5800,0.01351027036882507)
(6000,0.013245448630137721)
(6200,0.012777979405424878)
(6400,0.012352959404652695)
(6600,0.01261057657046706)
(6800,0.012213121858071097)
(7000,0.01177597477153338)
(7200,0.01186251912616214)
(7400,0.011113206748252506)
(7600,0.010921524462969625)
(7800,0.010596170041433678)
(8000,0.009943372292778314)
(8200,0.009512653336662343)
(8400,0.009645243630970374)
(8600,0.009369206055023633)
(8800,0.009381697374494366)
(9000,0.009113017310586453)
(9200,0.008927296422230108)
(9400,0.008802838011048381)
(9600,0.008428330972221126)
(9800,0.007992827020595934)
(10000,0.007534007897306195)
(10200,0.007922773455667503)
(10400,0.008028880328621753)
(10600,0.007668726733942437)
(10800,0.0072600657824724735)
(11000,0.007071326334905279)
(11200,0.007272463108374689)
(11400,0.007640828001588005)
(11600,0.0070866995025537964)
(11800,0.006719704119760615)
(12000,0.00674678608121428)
(12200,0.006863404399277784)
(12400,0.006581737860932208)
(12600,0.006511785097450073)
(12800,0.006406797349603207)
(13000,0.0064329073251409305)
(13200,0.006170436647274539)
(13400,0.006236835663743437)
(13600,0.006342665655547943)
(13800,0.006375800845667792)
(14000,0.0061552838201516915)
(14200,0.006190344974614803)
(14400,0.006126567036314215)
(14600,0.006022881125579141)
(14800,0.005811559433602808)
(15000,0.005768016974504916)
(15200,0.0056934425403109504)
(15400,0.005334464030282747)
(15600,0.005442154854531027)
(15800,0.005439905422001835)
(16000,0.005685075756502387)
(16200,0.005745287866074943)
(16400,0.0054836639492469984)
(16600,0.0055759077795533366)
(16800,0.005306275802975177)
(17000,0.005012397319097545)
(17200,0.004989090906734255)
(17400,0.005036156221655263)
(17600,0.005248751211683785)
(17800,0.0050438447309319205)
(18000,0.005083931014793665)
(18200,0.004939676617457363)
(18400,0.004962257414470123)
(18600,0.0047738724048092184)
(18800,0.004919137672345762)
(19000,0.004595358544009917)
(19200,0.0045452612386187585)
(19400,0.004689539784359769)
(19600,0.00464329295505301)
(19800,0.004442943185873971)
(20000,0.004585558825445486)
};

\addplot[
    color=method2color,
    draw=none,
    name path=method2-upper,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,0.5996890904983583)
(400,0.25837248959404635)
(600,0.1659023356489276)
(800,0.11238795497591789)
(1000,0.0896990973605675)
(1200,0.0781232113978152)
(1400,0.06262813758532462)
(1600,0.05397594867428313)
(1800,0.04806311332169366)
(2000,0.045250525785699214)
(2200,0.04014621057783681)
(2400,0.03594493060355302)
(2600,0.031741955326467654)
(2800,0.030003818952986275)
(3000,0.02795224291392938)
(3200,0.02647896718142648)
(3400,0.025504486093128866)
(3600,0.024472375223248584)
(3800,0.023523662420801533)
(4000,0.021997722590399962)
(4200,0.021915935123342674)
(4400,0.021545409476093624)
(4600,0.02002245153480243)
(4800,0.01971823954677148)
(5000,0.01860778644115741)
(5200,0.01874311723484874)
(5400,0.017213957900409825)
(5600,0.016538174834355417)
(5800,0.01595909510467526)
(6000,0.015512537030872115)
(6200,0.014783436321182116)
(6400,0.014190293344413246)
(6600,0.013392418110013493)
(6800,0.013019356453131795)
(7000,0.013116535014859498)
(7200,0.012398523623213354)
(7400,0.012174049312760015)
(7600,0.012115230595436339)
(7800,0.01163782713176726)
(8000,0.01133086303092972)
(8200,0.010555175090919204)
(8400,0.010682988159900991)
(8600,0.010312299648757121)
(8800,0.010020313181079264)
(9000,0.009751694512460744)
(9200,0.00968066672301408)
(9400,0.00967723631011987)
(9600,0.009131516859651578)
(9800,0.008818654062028202)
(10000,0.008772377387121838)
(10200,0.008692175933713433)
(10400,0.008693529440292424)
(10600,0.008114964871523252)
(10800,0.007966380492924417)
(11000,0.008242068525045453)
(11200,0.008147407376689607)
(11400,0.008448499242733262)
(11600,0.008111307951162773)
(11800,0.008089562657743455)
(12000,0.007690700402720362)
(12200,0.007459143210889776)
(12400,0.007237093498212264)
(12600,0.007463268085896504)
(12800,0.007098725503639142)
(13000,0.007188063351859378)
(13200,0.007150972061120789)
(13400,0.006860059466959923)
(13600,0.006943991654813204)
(13800,0.007124411081597189)
(14000,0.006859254622071375)
(14200,0.006736882358183398)
(14400,0.006443031413504908)
(14600,0.006530908457699538)
(14800,0.006294509547995573)
(15000,0.006270753577353091)
(15200,0.006191209094606023)
(15400,0.006123676370465944)
(15600,0.006212214961010243)
(15800,0.0061153856379234425)
(16000,0.006104625620369024)
(16200,0.0059730099749571944)
(16400,0.006200029540346838)
(16600,0.005837207759198888)
(16800,0.005783578563878761)
(17000,0.005690639496760857)
(17200,0.005921204560691764)
(17400,0.005714729710369657)
(17600,0.005453826565866947)
(17800,0.005533225264703314)
(18000,0.00534984549875989)
(18200,0.005546689506608355)
(18400,0.005646117873742436)
(18600,0.005414094702946705)
(18800,0.005225234596411971)
(19000,0.005091004714043715)
(19200,0.0051955178036605515)
(19400,0.004999326405572152)
(19600,0.005212462974863381)
(19800,0.005129128397129989)
(20000,0.00528604219112791)
};

\addplot[
    fill=method2color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method2-lower and method2-upper,
];

\addplot[
    color=method2color,
    thick,
    on layer=axis foreground,
]
coordinates {
(0,5.36536858800301)
(200,0.5883743899249052)
(400,0.246265067564077)
(600,0.1564134975383361)
(800,0.11149813405847572)
(1000,0.08760127670422399)
(1200,0.07149217735700299)
(1400,0.058713120232194674)
(1600,0.05172921167984791)
(1800,0.04618865631408759)
(2000,0.04233851344170772)
(2200,0.03746528933136367)
(2400,0.0345887028224128)
(2600,0.030989617910800217)
(2800,0.029112139691041046)
(3000,0.02751183927339796)
(3200,0.026127649909838048)
(3400,0.024658709059400173)
(3600,0.024190577561102482)
(3800,0.022294041857939727)
(4000,0.021194924911675933)
(4200,0.020251447045496085)
(4400,0.019298227401792212)
(4600,0.017626880700629014)
(4800,0.01743520150797694)
(5000,0.01721533703433939)
(5200,0.016655547836255627)
(5400,0.015140946659579718)
(5600,0.014400789897742586)
(5800,0.014340235571600898)
(6000,0.013980029710628089)
(6200,0.013215785756526356)
(6400,0.01287135480899751)
(6600,0.013057548339893407)
(6800,0.012553133882248362)
(7000,0.012650512410271384)
(7200,0.012224669781820819)
(7400,0.011753371376642447)
(7600,0.011635575422737167)
(7800,0.010978312061369518)
(8000,0.010518414866619922)
(8200,0.009898895100574722)
(8400,0.010349982103961108)
(8600,0.009959402930551135)
(8800,0.009762930980350552)
(9000,0.009522676389595749)
(9200,0.009617636164535225)
(9400,0.0091198998066838)
(9600,0.008882160802320713)
(9800,0.008509577325158373)
(10000,0.008643607740392807)
(10200,0.008216603653099834)
(10400,0.008322606573292925)
(10600,0.007943358044341452)
(10800,0.007678221893395118)
(11000,0.007781922285721514)
(11200,0.008002117458738807)
(11400,0.008152164414617386)
(11600,0.007681292444906372)
(11800,0.007457900981700479)
(12000,0.007192804692002017)
(12200,0.0072820442342933275)
(12400,0.007103893734949747)
(12600,0.0067987382312515885)
(12800,0.007077432134417601)
(13000,0.00683739643321242)
(13200,0.006775679578263208)
(13400,0.006645120675438124)
(13600,0.00658672187252971)
(13800,0.006654599055062429)
(14000,0.006725918523104551)
(14200,0.006571406938151359)
(14400,0.006369388159584735)
(14600,0.006213950766605386)
(14800,0.006102463147843927)
(15000,0.005950385205163688)
(15200,0.005861435751364106)
(15400,0.005745159787920491)
(15600,0.0057270138115349915)
(15800,0.0057613999481475105)
(16000,0.005793295521542443)
(16200,0.005895577856136743)
(16400,0.005901384208851501)
(16600,0.0057293874142922314)
(16800,0.005718278408346818)
(17000,0.0052893425140249015)
(17200,0.0052837976935181654)
(17400,0.005466468433821361)
(17600,0.005333218798646397)
(17800,0.005107345363496731)
(18000,0.005250644622101102)
(18200,0.005325200956737206)
(18400,0.0052305857102706)
(18600,0.005126083824410833)
(18800,0.005077372939128962)
(19000,0.005045391266740835)
(19200,0.004837165663145963)
(19400,0.004925173674497269)
(19600,0.004794913269677646)
(19800,0.00466897070561218)
(20000,0.004755796768452992)
};



\addplot[
    color=method3color,
    draw=none,
    name path=method3-lower,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(100,0.26380880661769024)
(200,0.11597243191653246)
(300,0.07100622451008616)
(400,0.05233254045900522)
(500,0.03788623498233518)
(600,0.03281063883535598)
(700,0.027833294094803684)
(800,0.023646429026493367)
(900,0.020660288449723105)
(1000,0.018472540254143598)
(1100,0.016750777849751316)
(1200,0.015187330769087482)
(1300,0.014565810640778885)
(1400,0.013127974113273846)
(1500,0.011453043910550747)
(1600,0.010583722605941622)
(1700,0.009838382490716403)
(1800,0.00891572581914829)
(1900,0.00879238348866014)
(2000,0.008047312828303333)
(2100,0.00756538554128399)
(2200,0.0067824515047086205)
(2300,0.006058728407542301)
(2400,0.006154544226877353)
(2500,0.005892977239042114)
(2600,0.005407216020295732)
(2700,0.005459460902865051)
(2800,0.004928516747015038)
(2900,0.00496812258727071)
(3000,0.004425811310415271)
(3100,0.0043707370835930175)
(3200,0.004187950081736143)
(3300,0.004149290262040788)
(3400,0.0037378448719004543)
(3500,0.003842044852401313)
(3600,0.00360011690417108)
(3700,0.003410004698739171)
(3800,0.0036094171828727002)
(3900,0.003360159626752981)
(4000,0.0031718276496327876)
(4100,0.0029180659857065677)
(4200,0.002955241441108449)
(4300,0.0028096643860417497)
(4400,0.0027340114983561846)
(4500,0.0026028281293123774)
(4600,0.0025082308119916815)
(4700,0.002398805552896457)
(4800,0.0023312601477988104)
(4900,0.002173233335029024)
(5000,0.0020416373024466595)
(5100,0.002022528783141612)
(5200,0.0021313770435631525)
(5300,0.0018172521967288917)
(5400,0.0017900430141628322)
(5500,0.0016174369205984747)
(5600,0.001692534932073915)
(5700,0.00168376049249533)
(5800,0.0015930173651519952)
(5900,0.0014668607273812771)
(6000,0.0015783890972564272)
(6100,0.0016173638931074093)
(6200,0.0015361097029789265)
(6300,0.0013642593449098958)
(6400,0.0013567722346146255)
(6500,0.0013270514917404508)
(6600,0.0013891731536896479)
(6700,0.0012361497064397376)
(6800,0.001258276784562141)
(6900,0.0012963414865667777)
(7000,0.0012304053961617546)
(7100,0.001179528730968798)
(7200,0.0011481172743367622)
(7300,0.0011495619072507102)
(7400,0.0011166331733494794)
(7500,0.001021695755050953)
(7600,0.001000241726452858)
(7700,0.0009751998620368969)
(7800,0.0009872557237674622)
(7900,0.000925251325098712)
(8000,0.0009100378962348699)
(8100,0.0008985030156854228)
(8200,0.0009168213145682333)
(8300,0.0008815771710198738)
(8400,0.0008391735070903716)
(8500,0.0007411644886117978)
(8600,0.0007630894547669069)
(8700,0.0007271527077197409)
(8800,0.0006565040007082643)
(8900,0.0006829315624664452)
(9000,0.0006454283166441438)
(9100,0.0006586561307217749)
(9200,0.0007159108235284792)
(9300,0.0006098206765001267)
(9400,0.0006462400128225711)
(9500,0.0006276174485004217)
(9600,0.0006129152081899973)
(9700,0.0006144235637032433)
(9800,0.0005810721874399242)
(9900,0.000585502032354917)
(10000,0.0005675648538213128)
(10100,0.0005754381313486242)
(10200,0.0005677919430456415)
(10300,0.0005265580851498483)
(10400,0.0006144630418698582)
(10500,0.0005077134044984936)
(10600,0.00047765854217686005)
(10700,0.0005019854015815777)
(10800,0.00047774394485914593)
(10900,0.000546334262482684)
(11000,0.0005290356535664882)
(11100,0.0005317108357818614)
(11200,0.000509977104538549)
(11300,0.0004975934428105217)
(11400,0.00043899044811173467)
(11500,0.00047182425687948527)
(11600,0.0005147150367661408)
(11700,0.0004618746798339716)
(11800,0.00042119202516265953)
(11900,0.0004134607219940267)
(12000,0.00035687426919717434)
(12100,0.0004054626737190159)
(12200,0.00038469899700051003)
(12300,0.0003918439672454479)
(12400,0.0003612344503632137)
(12500,0.00034479033916462107)
(12600,0.00031692378581763626)
(12700,0.00035024051460508113)
(12800,0.0003189867240068726)
(12900,0.00030069686255607624)
(13000,0.0003210284187323654)
(13100,0.00033473108641499094)
(13200,0.00028641889499822184)
(13300,0.0002999710279756689)
(13400,0.0002768516691255348)
(13500,0.00024821636118863965)
(13600,0.00023519459955673633)
(13700,0.0002480993353420964)
(13800,0.0002399042352081375)
(13900,0.0002378455811475298)
(14000,0.00023472160196276633)
(14100,0.00023428840211264025)
(14200,0.00023338843845341952)
(14300,0.0002100344416434825)
(14400,0.00023156979788466133)
(14500,0.00023479519892147976)
(14600,0.00022375188550560597)
(14700,0.0002178060952297435)
(14800,0.00018116859556143982)
(14900,0.0001988313036670368)
(15000,0.00018542377321808672)
(15100,0.00019786937940479427)
(15200,0.00021350175089898674)
(15300,0.00018802044442089842)
(15400,0.00018883376797317866)
(15500,0.00019202643089856713)
(15600,0.00017091799149154073)
(15700,0.0001917948429296198)
(15800,0.00016077538026576852)
(15900,0.0001807053485157139)
(16000,0.00016483938075575108)
(16100,0.00017857380438281937)
(16200,0.00017350228639669354)
(16300,0.00016554324234831685)
(16400,0.00016205202875915037)
(16500,0.0001638099413244612)
(16600,0.00015716213553452712)
(16700,0.00014152956145140717)
(16800,0.00014981633786241463)
(16900,0.0001425207229941547)
(17000,0.00013961737003294474)
(17100,0.00013813075850605867)
(17200,0.00013248089448218678)
(17300,0.0001414868325421008)
(17400,0.00013952849534689939)
(17500,0.00013680134499759305)
(17600,0.0001278661224347365)
(17700,0.000130495336875955)
(17800,0.00012415093000445675)
(17900,0.00012645803988995828)
(18000,0.00011887750093548311)
(18100,0.00012115972768159483)
(18200,0.00012174723451363186)
(18300,0.00011309529206737387)
(18400,0.00011679181781494481)
(18500,0.00012038069398692614)
(18600,0.00012114222117032142)
(18700,0.00010342523455338974)
(18800,0.00010139824112295535)
(18900,9.571205121007604e-05)
(19000,0.00010153189179157032)
(19100,9.698211166951293e-05)
(19200,9.906739945736838e-05)
(19300,9.734201531356784e-05)
(19400,0.00010109134899948834)
(19500,9.070050303150887e-05)
(19600,9.41695955380404e-05)
(19700,9.097744699021236e-05)
(19800,9.494687200362864e-05)
(19900,8.883149723180523e-05)
(20000,8.920167587805857e-05)
};

\addplot[
    color=method3color,
    draw=none,
    name path=method3-upper,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(100,0.28897043126474364)
(200,0.12059470851179888)
(300,0.0734161243841063)
(400,0.05495069172909105)
(500,0.04501472714091494)
(600,0.03709401826139667)
(700,0.030995439656117597)
(800,0.027940194408996127)
(900,0.02256363518910761)
(1000,0.020692090419693457)
(1100,0.01830261262724991)
(1200,0.016221043591698868)
(1300,0.015931181125781006)
(1400,0.013637356883382053)
(1500,0.012877975866500926)
(1600,0.012460919154254516)
(1700,0.010250267147756134)
(1800,0.009779844270156011)
(1900,0.009104682178053365)
(2000,0.008743471929867012)
(2100,0.00863744061255919)
(2200,0.008013122495937735)
(2300,0.006829113324346701)
(2400,0.007137328093370757)
(2500,0.007232324915241598)
(2600,0.006592879296596417)
(2700,0.0061638154205396695)
(2800,0.005871351969427673)
(2900,0.005823683441398461)
(3000,0.005284947070961193)
(3100,0.004982210085394138)
(3200,0.0049787402982045615)
(3300,0.004615718196427055)
(3400,0.0048251940012212155)
(3500,0.004389595295999938)
(3600,0.004348688548010186)
(3700,0.0040514459629126115)
(3800,0.0038837210572311397)
(3900,0.003716588650951159)
(4000,0.0035957115254174024)
(4100,0.0034620102835249533)
(4200,0.003295155410230412)
(4300,0.003409950334227932)
(4400,0.0032008212929640796)
(4500,0.0032371919984344566)
(4600,0.0030357035602441972)
(4700,0.002868709230758387)
(4800,0.002864718495880792)
(4900,0.0028520242447557746)
(5000,0.002811877216629509)
(5100,0.002568376242483292)
(5200,0.0024867074763218794)
(5300,0.002340773675192138)
(5400,0.002392411485691406)
(5500,0.002426130917484558)
(5600,0.002296005778466055)
(5700,0.0021644667712873373)
(5800,0.0021419779785361247)
(5900,0.0021351114076811365)
(6000,0.001965750958966131)
(6100,0.001979112589711692)
(6200,0.0020970990476606097)
(6300,0.002018053181286209)
(6400,0.0018562198254046046)
(6500,0.0017986085331544313)
(6600,0.001642438164665333)
(6700,0.0015781689734728755)
(6800,0.0015677622291126177)
(6900,0.00157042874002919)
(7000,0.0015920360228039363)
(7100,0.0015716738963142288)
(7200,0.0015999166813025715)
(7300,0.0015028898153200587)
(7400,0.001500962749868614)
(7500,0.001352390254845769)
(7600,0.0014345454439608266)
(7700,0.0014796346295294503)
(7800,0.0014944606706168626)
(7900,0.0013184939098676795)
(8000,0.0013845216836676838)
(8100,0.0014485965461199168)
(8200,0.0012576841070410134)
(8300,0.0012297335538593575)
(8400,0.0012359746192497191)
(8500,0.0011656908130865881)
(8600,0.0011912951146694785)
(8700,0.0011127407845745614)
(8800,0.0011932379595581558)
(8900,0.0011116167934852456)
(9000,0.0011067850850680241)
(9100,0.0011398024950860872)
(9200,0.0010955634444058046)
(9300,0.00101038458793761)
(9400,0.0011135066309617993)
(9500,0.0010404017345353718)
(9600,0.0010506415368732194)
(9700,0.0010448268785181723)
(9800,0.0008817362354352558)
(9900,0.0010132882221068407)
(10000,0.0009887830878983878)
(10100,0.0009354064522728975)
(10200,0.0008880308005726164)
(10300,0.0009262200008631401)
(10400,0.0008845142808929852)
(10500,0.0009165298352316059)
(10600,0.0008990216293324638)
(10700,0.0008313264549482793)
(10800,0.0008914797686461274)
(10900,0.0008639960505330875)
(11000,0.000835344216245437)
(11100,0.0008414122024940234)
(11200,0.0008187699084012961)
(11300,0.0008408500601077109)
(11400,0.0007941530220217676)
(11500,0.0007898472068273667)
(11600,0.0007493091929527838)
(11700,0.0007361210845314293)
(11800,0.0007419616471724621)
(11900,0.0007438434540564698)
(12000,0.000732109864802492)
(12100,0.0006808018802417457)
(12200,0.0006829517544423562)
(12300,0.0007356849605179483)
(12400,0.0007937089324544628)
(12500,0.000754402768079425)
(12600,0.0006785542813437827)
(12700,0.000650813932948912)
(12800,0.0006384555160779022)
(12900,0.0006536543590104638)
(13000,0.0006445743613870791)
(13100,0.000724532055639785)
(13200,0.0006543896098801253)
(13300,0.0006155290754619883)
(13400,0.0006101210470553097)
(13500,0.0006150552107638022)
(13600,0.0005533552544351242)
(13700,0.000506464448870607)
(13800,0.0005613205853887127)
(13900,0.0004871018372021651)
(14000,0.00047020264454813396)
(14100,0.0005032204030779213)
(14200,0.0005369609211100183)
(14300,0.0004841742019321806)
(14400,0.00048076350311868104)
(14500,0.0004993693811883035)
(14600,0.00045944192979951743)
(14700,0.00045379238178968765)
(14800,0.0004474263244794535)
(14900,0.0004585984502918757)
(15000,0.00045177753437831243)
(15100,0.0003860530178845875)
(15200,0.00041313317787413436)
(15300,0.000429535713613846)
(15400,0.00039478941629419724)
(15500,0.0003869526895694718)
(15600,0.0004062265509748752)
(15700,0.00039340441304360965)
(15800,0.0003859688756906775)
(15900,0.0004279088582087087)
(16000,0.0004115471106653287)
(16100,0.00038728269423618137)
(16200,0.00037423373159351257)
(16300,0.00038134845109484246)
(16400,0.0004096411392009403)
(16500,0.00035149950908402647)
(16600,0.00037176042992286364)
(16700,0.00036714396204729914)
(16800,0.0003457860720047407)
(16900,0.0003488863084343144)
(17000,0.00036566578308060296)
(17100,0.00034283622221525624)
(17200,0.00032057937270378454)
(17300,0.000299829698156268)
(17400,0.00028874117402575764)
(17500,0.0002902617680873754)
(17600,0.0002958414357746671)
(17700,0.00029888529126042906)
(17800,0.00025260212145295565)
(17900,0.00026845090953637194)
(18000,0.0002705481236697038)
(18100,0.0002676063801832013)
(18200,0.0002681346056281727)
(18300,0.00023519265761768568)
(18400,0.0002570254073216694)
(18500,0.00026426357346790515)
(18600,0.0002427533798586085)
(18700,0.00024296433863237152)
(18800,0.00022601038378395285)
(18900,0.0002260479524561148)
(19000,0.0002176953795771809)
(19100,0.00022347196160482391)
(19200,0.00020639566014476874)
(19300,0.00020179929035731156)
(19400,0.0002019516207838162)
(19500,0.0001903396213361887)
(19600,0.0001896300263169396)
(19700,0.00018236310391780085)
(19800,0.0001949430139008951)
(19900,0.00019585266467858124)
(20000,0.0001790000666646741)
};

\addplot[
    fill=method3color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method3-lower and method3-upper,
];

\addplot[
    color=method3color,
    thick,
]
coordinates {
(0,5.36536858800301)
(100,0.27019965508975985)
(200,0.11711254127111945)
(300,0.07233015731781525)
(400,0.05367103178690566)
(500,0.04115502541701568)
(600,0.03473275409598388)
(700,0.028106287135784135)
(800,0.026775077409482782)
(900,0.02195466236920536)
(1000,0.019590504913932723)
(1100,0.01764188743417627)
(1200,0.015789270433373408)
(1300,0.014981122283870614)
(1400,0.013522324547872519)
(1500,0.011679416262155714)
(1600,0.011242988382203598)
(1700,0.010007585444678394)
(1800,0.009242994239322334)
(1900,0.008854940656709175)
(2000,0.008369117043496018)
(2100,0.007833862453689555)
(2200,0.007567562677511342)
(2300,0.006467408300816852)
(2400,0.006643547287075074)
(2500,0.006204767271686578)
(2600,0.006126076951098311)
(2700,0.005926187343264756)
(2800,0.005226210781261862)
(2900,0.005386542783133075)
(3000,0.004958415426530807)
(3100,0.004729264375173993)
(3200,0.0044423993183905774)
(3300,0.004328864874355586)
(3400,0.004088533895809276)
(3500,0.0040444022029271776)
(3600,0.004052841119718809)
(3700,0.003575968803827641)
(3800,0.003832297611025397)
(3900,0.003533048112082987)
(4000,0.0034275679683358363)
(4100,0.0030505121244088877)
(4200,0.003011299795697127)
(4300,0.0032198013976645697)
(4400,0.0027619508141883678)
(4500,0.0028601482253066243)
(4600,0.00273744731396051)
(4700,0.002617456487126325)
(4800,0.0025477539084453934)
(4900,0.0024277286802920272)
(5000,0.002209033256185975)
(5100,0.0021877105432315984)
(5200,0.0023044367563158814)
(5300,0.0020832329003983787)
(5400,0.0021324962804092507)
(5500,0.0021599078809495403)
(5600,0.002034577094129471)
(5700,0.0019195702906447247)
(5800,0.0018819347858089978)
(5900,0.0017724429476744011)
(6000,0.0018768962604842853)
(6100,0.0017580253558656153)
(6200,0.0017814564028635987)
(6300,0.0016909527585245632)
(6400,0.0017221218233148274)
(6500,0.0015478628700327463)
(6600,0.0015041560888382096)
(6700,0.0014945335615257425)
(6800,0.0014418909084579481)
(6900,0.0013969648201421195)
(7000,0.001459976677854399)
(7100,0.0013561907978090072)
(7200,0.0013995263836482424)
(7300,0.001276575288574173)
(7400,0.0013565869087123687)
(7500,0.001258210145184973)
(7600,0.0011336176512091287)
(7700,0.0011727209727997625)
(7800,0.0011765248153932093)
(7900,0.001134832108942413)
(8000,0.0011119335911980582)
(8100,0.0010951751194358495)
(8200,0.0010172850596257867)
(8300,0.0010190246056049615)
(8400,0.0010138482277821524)
(8500,0.0010230230672476606)
(8600,0.001029766639909509)
(8700,0.0009171872338546495)
(8800,0.000999335754629437)
(8900,0.001014775571660331)
(9000,0.000900965147705764)
(9100,0.0009120166230494368)
(9200,0.0009301253172612101)
(9300,0.0008862065505790438)
(9400,0.0008103846981167837)
(9500,0.0008175901900584366)
(9600,0.0008320325475036068)
(9700,0.000804021549162636)
(9800,0.0007149831522740976)
(9900,0.0006994727042045133)
(10000,0.0007015592927449843)
(10100,0.000623947707007578)
(10200,0.0006415786485943779)
(10300,0.0006596935238666346)
(10400,0.0006774362255537211)
(10500,0.0006098213298295387)
(10600,0.0006540223634575125)
(10700,0.0005871269313166168)
(10800,0.0006377254368232523)
(10900,0.0005738417368100163)
(11000,0.0005863818576257733)
(11100,0.0005778327481230924)
(11200,0.0006487172600198093)
(11300,0.0005938488208419195)
(11400,0.0005644046199054817)
(11500,0.0005257987238876853)
(11600,0.0005502745066504555)
(11700,0.0005534472492033577)
(11800,0.00048585577349877663)
(11900,0.0005382224482073164)
(12000,0.0004554873855052607)
(12100,0.00047060295225536265)
(12200,0.0004746463421685909)
(12300,0.00045124222435633226)
(12400,0.00042915038199538215)
(12500,0.00042330334089561727)
(12600,0.0004046610912543271)
(12700,0.00040577334948178325)
(12800,0.0004348847840178298)
(12900,0.00043883866207243777)
(13000,0.0003976008756683065)
(13100,0.0004461174080201469)
(13200,0.0004130915278073199)
(13300,0.0003601475289607064)
(13400,0.0004007859339407261)
(13500,0.00038349720382219415)
(13600,0.00034214030595497826)
(13700,0.0003552297190038369)
(13800,0.00033873944706853644)
(13900,0.00034207260181456754)
(14000,0.00033103761175010913)
(14100,0.00034298120573092157)
(14200,0.0003367055143387261)
(14300,0.0003251097781682528)
(14400,0.0003079421598341163)
(14500,0.0003321818068796028)
(14600,0.0003247918524164914)
(14700,0.0003000102276615573)
(14800,0.00030004047504628373)
(14900,0.0003031816563951958)
(15000,0.00028503246636790215)
(15100,0.0002888628380567996)
(15200,0.0002894781974202076)
(15300,0.00028045000320336017)
(15400,0.0002512519562895669)
(15500,0.0002641348354277968)
(15600,0.000279906807686601)
(15700,0.0002586246582515742)
(15800,0.0002663109350006571)
(15900,0.00027563294948302925)
(16000,0.0002231731285557407)
(16100,0.00024703453103058906)
(16200,0.00022904184788534159)
(16300,0.0002309210637697759)
(16400,0.00021353829547499662)
(16500,0.0002161085959220894)
(16600,0.00022649111026612002)
(16700,0.0001981761302383533)
(16800,0.00020689817125876868)
(16900,0.00020210244910259307)
(17000,0.0002075740863344326)
(17100,0.0001989078472363588)
(17200,0.000195493332559075)
(17300,0.00018887415987794731)
(17400,0.00017911353968144182)
(17500,0.00017144499945411691)
(17600,0.00017095221486872057)
(17700,0.0001611526450649333)
(17800,0.0001613596276847559)
(17900,0.0001567886022706996)
(18000,0.00015542668730735392)
(18100,0.00014471676472680358)
(18200,0.00016689477655568733)
(18300,0.00013647120968436453)
(18400,0.000134544469301624)
(18500,0.0001406607486940505)
(18600,0.00013779021376238338)
(18700,0.0001329451742551393)
(18800,0.00012263514842625174)
(18900,0.00012950679070805867)
(19000,0.0001261245610295387)
(19100,0.00011327816044937591)
(19200,0.00011686336027703434)
(19300,0.0001139253926816432)
(19400,0.00011475482103154018)
(19500,0.00010935604633757637)
(19600,0.00010667631672913702)
(19700,0.00010570477986600207)
(19800,0.0001089395998255142)
(19900,0.00010013604758282637)
(20000,0.0001017646049913239)
};



\addplot[
    color=method4color,
    draw=none,
    name path=method4-lower,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,0.2467262642662313)
(400,0.08990673128384905)
(600,0.056967239127405186)
(800,0.03871972876059666)
(1000,0.028983670958121835)
(1200,0.025173615540413547)
(1400,0.02083533348008689)
(1600,0.0176077496488905)
(1800,0.015593632207070086)
(2000,0.013265110384009376)
(2200,0.011678547876404665)
(2400,0.010452107476109841)
(2600,0.00985129468965186)
(2800,0.008518879016615565)
(3000,0.007803833717155925)
(3200,0.00714276804117561)
(3400,0.006825710473359909)
(3600,0.006101030753759767)
(3800,0.0058545203754997825)
(4000,0.005359306786148597)
(4200,0.004830071730782658)
(4400,0.0045250501528477025)
(4600,0.004434892095597612)
(4800,0.004302775898798473)
(5000,0.003571903675387649)
(5200,0.0032929606558698803)
(5400,0.003142342381966331)
(5600,0.0029503622606538837)
(5800,0.0028978133320567635)
(6000,0.002642034586404701)
(6200,0.0025890430218860885)
(6400,0.002306001780925444)
(6600,0.0021996881358249806)
(6800,0.0022389441653380268)
(7000,0.0020389204551147146)
(7200,0.0019302960383538587)
(7400,0.001818714416538688)
(7600,0.0017195009984694427)
(7800,0.001670761145679853)
(8000,0.0016223948319612279)
(8200,0.0016221224501702068)
(8400,0.0015548475143661665)
(8600,0.0014170117736330401)
(8800,0.001402417683683305)
(9000,0.0012654108640040374)
(9200,0.00128442638575518)
(9400,0.0011113729935597872)
(9600,0.0011818696481475897)
(9800,0.0010977845851578808)
(10000,0.0010505289177545893)
(10200,0.0009988769256195009)
(10400,0.0009539796263620091)
(10600,0.0008681427158950745)
(10800,0.0008767561424123064)
(11000,0.0008671624807110756)
(11200,0.0008280451514594943)
(11400,0.0007743954235398271)
(11600,0.0007726108902271702)
(11800,0.0007465874292976209)
(12000,0.0006867815725242635)
(12200,0.0006737754181746929)
(12400,0.0005985679909518612)
(12600,0.0005802712189087336)
(12800,0.0006073111613267314)
(13000,0.0005462631779589435)
(13200,0.0005515623659933576)
(13400,0.0005433010560285802)
(13600,0.0004971876268514319)
(13800,0.0005078777414335815)
(14000,0.0004934233148663297)
(14200,0.00046230783581993834)
(14400,0.0004373989776848091)
(14600,0.00041935943838505466)
(14800,0.0004105443617095472)
(15000,0.0004107012885300272)
(15200,0.0003936881960619424)
(15400,0.00038496186009442143)
(15600,0.00039384449690914607)
(15800,0.0003782429860057281)
(16000,0.0003606579954880297)
(16200,0.00036129208883995843)
(16400,0.00032630660516464876)
(16600,0.000315287086700508)
(16800,0.0003011244104105057)
(17000,0.000310629210273594)
(17200,0.0002954018783040462)
(17400,0.0002824726829600249)
(17600,0.0002682589066331319)
(17800,0.0002731794308994019)
(18000,0.00024891018023314934)
(18200,0.0002464165106399476)
(18400,0.0002360080768073642)
(18600,0.00022059389551463493)
(18800,0.00022264529900152923)
(19000,0.0002099691357725416)
(19200,0.00019331293369200228)
(19400,0.00019756238903623224)
(19600,0.00017480004976378635)
(19800,0.00016610413002103783)
(20000,0.00016885471666999802)
};

\addplot[
    color=method4color,
    draw=none,
    name path=method4-upper,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,0.2642145327296165)
(400,0.09842778897481212)
(600,0.06404725058742428)
(800,0.04268467235301081)
(1000,0.034220678134702004)
(1200,0.026862235926347167)
(1400,0.02312178168331888)
(1600,0.02053559241753379)
(1800,0.01749951747977186)
(2000,0.015778698058653444)
(2200,0.014008882003364281)
(2400,0.012420267309390266)
(2600,0.010848287056359191)
(2800,0.009161250014242582)
(3000,0.008610384947539514)
(3200,0.007973781191846819)
(3400,0.007352731737149669)
(3600,0.006971213737956402)
(3800,0.006279885289875856)
(4000,0.005763386881727683)
(4200,0.005212423130969363)
(4400,0.004844819562867069)
(4600,0.004702327478005238)
(4800,0.0046734313004526875)
(5000,0.004091008061825771)
(5200,0.0037960514505102384)
(5400,0.003727652160526112)
(5600,0.0033828806219818315)
(5800,0.0033060305329375584)
(6000,0.0030855434403034244)
(6200,0.0029284837196587726)
(6400,0.0026627480209485636)
(6600,0.00257792738566606)
(6800,0.002534320454320358)
(7000,0.0023555039886062404)
(7200,0.0021758553020241036)
(7400,0.002157050541487268)
(7600,0.002165267245726679)
(7800,0.0019596474039372965)
(8000,0.001852723908580847)
(8200,0.0018070625440746362)
(8400,0.0017175378231662855)
(8600,0.0016557679351881624)
(8800,0.0016068103906677696)
(9000,0.0014188545837420905)
(9200,0.0014073846480244874)
(9400,0.0013693649340276491)
(9600,0.0013406623123150704)
(9800,0.0012077025968659264)
(10000,0.0011591940507346852)
(10200,0.0011574084172028855)
(10400,0.0011241856803916516)
(10600,0.0010760851109816716)
(10800,0.0011395961715857444)
(11000,0.0009621389416789418)
(11200,0.0010185812446662178)
(11400,0.001002056068172189)
(11600,0.0008849579983689975)
(11800,0.0009125683810108777)
(12000,0.0008430571694102644)
(12200,0.0007999754251223276)
(12400,0.0007687612279117304)
(12600,0.0007696420891923374)
(12800,0.0006779057648884979)
(13000,0.0006657698824826331)
(13200,0.0006461000100713861)
(13400,0.0006528114920780414)
(13600,0.0005817407251766822)
(13800,0.0006110186374310746)
(14000,0.0005827974091117217)
(14200,0.000541488608193953)
(14400,0.0005453668478605751)
(14600,0.0005299037981998571)
(14800,0.0005118639420262779)
(15000,0.0005136736875583567)
(15200,0.0005001330107781434)
(15400,0.0004981064778040782)
(15600,0.0004481963401658575)
(15800,0.00043292488075594664)
(16000,0.0004603393338041613)
(16200,0.00039025113844356145)
(16400,0.0004189364846719959)
(16600,0.00038632804886327564)
(16800,0.0003718130344626761)
(17000,0.00036253540095659273)
(17200,0.00034953051552090355)
(17400,0.00037317529989332025)
(17600,0.00034866910835469947)
(17800,0.00033358486244865725)
(18000,0.0003055587171196379)
(18200,0.0003138820184143236)
(18400,0.0002846143306720461)
(18600,0.00030280097454944856)
(18800,0.00025990732065403986)
(19000,0.00028149057174917287)
(19200,0.0002615668162032033)
(19400,0.0002516664743844395)
(19600,0.00025658701148385154)
(19800,0.00024469014388468107)
(20000,0.00022033700259936067)
};

\addplot[
    fill=method4color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method4-lower and method4-upper,
];

\addplot[
    color=method4color,
    thick,
]
coordinates {
(0,5.36536858800301)
(200,0.2543930970820092)
(400,0.09120237911324361)
(600,0.05930003911067209)
(800,0.039942761695713966)
(1000,0.0310503329745566)
(1200,0.02576818401840813)
(1400,0.022210319535762853)
(1600,0.019127515385481936)
(1800,0.01682243314733)
(2000,0.014054015130281702)
(2200,0.012624658057803538)
(2400,0.011550430545026063)
(2600,0.010219396158019336)
(2800,0.009001533151518689)
(3000,0.008347669314137014)
(3200,0.007220854908628487)
(3400,0.007243326566886497)
(3600,0.006869363861216257)
(3800,0.006133235642194821)
(4000,0.005508035150130208)
(4200,0.005029299233070512)
(4400,0.004644459104901143)
(4600,0.004535445772469291)
(4800,0.004532447789017677)
(5000,0.003729348135245969)
(5200,0.00344571391333422)
(5400,0.0034213327079914615)
(5600,0.0031434696190271935)
(5800,0.0030529587994809434)
(6000,0.002765350779200748)
(6200,0.0027079837892694655)
(6400,0.002479701383258864)
(6600,0.002268081560999202)
(6800,0.002386084217828259)
(7000,0.002187294661308929)
(7200,0.0020423003016493075)
(7400,0.002013578668410309)
(7600,0.001929201381566182)
(7800,0.0017964303939031491)
(8000,0.001727303623593313)
(8200,0.0017141433699749391)
(8400,0.001612865847365719)
(8600,0.001543601232665517)
(8800,0.0014599968214059319)
(9000,0.0013788931170006127)
(9200,0.0013435669762318532)
(9400,0.001310601706870844)
(9600,0.0012411088618389575)
(9800,0.0011462231130380809)
(10000,0.0011155801794424445)
(10200,0.001094458871055416)
(10400,0.0010171404683878807)
(10600,0.0009984098610628165)
(10800,0.0009482973432393426)
(11000,0.0008814042842597422)
(11200,0.0008397836496259117)
(11400,0.0008325530862767982)
(11600,0.0008123851023763813)
(11800,0.0007841951830584908)
(12000,0.0007480397667892751)
(12200,0.0007331433479707962)
(12400,0.0006915504959286048)
(12600,0.0006591978573577816)
(12800,0.000624761417536286)
(13000,0.0006208113371185904)
(13200,0.0005987846581438266)
(13400,0.0005574304251230339)
(13600,0.0005577106359696592)
(13800,0.0005444545433154629)
(14000,0.0005406573491945391)
(14200,0.0004916886513156392)
(14400,0.000498418761523342)
(14600,0.0004979285161121351)
(14800,0.00047427851016105914)
(15000,0.00045342454155567337)
(15200,0.0004354578004997166)
(15400,0.0004405538059800995)
(15600,0.0004022859080261938)
(15800,0.0004098381690724168)
(16000,0.0003896014208203799)
(16200,0.00037473762420309)
(16400,0.00034605521553424795)
(16600,0.0003538261977412077)
(16800,0.00031767122221215314)
(17000,0.00033493978074141247)
(17200,0.000336124664452934)
(17400,0.0003223111237363221)
(17600,0.0002968746909472855)
(17800,0.0003026298013354258)
(18000,0.0002810975253121702)
(18200,0.00027069255150126035)
(18400,0.0002559103870306071)
(18600,0.0002557400565316041)
(18800,0.00024017899782254374)
(19000,0.0002534025145663574)
(19200,0.0002457998812849554)
(19400,0.00022562277071078187)
(19600,0.00022232971600435962)
(19800,0.00021700301893785975)
(20000,0.0002108514308001448)
};



\addplot[
    color=method5color,
    draw=none,
    name path=method5-lower,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,0.12212729701973374)
(400,0.07108829274418976)
(600,0.05366327442652179)
(800,0.04279949842258374)
(1000,0.03655042781108323)
(1200,0.03216841053179946)
(1400,0.029383624385129405)
(1600,0.028878422350068215)
(1800,0.027805682456562307)
(2000,0.025005936407994797)
(2200,0.02338747998880573)
(2400,0.021788554227117604)
(2600,0.021967441489976102)
(2800,0.01999211870576106)
(3000,0.02015229538134432)
(3200,0.01945377583026581)
(3400,0.01892795511619267)
(3600,0.01804705580070519)
(3800,0.01772079305031175)
(4000,0.016843400150284366)
(4200,0.016937642470224498)
(4400,0.015549595764309787)
(4600,0.014959214350020424)
(4800,0.014800162305374485)
(5000,0.014339719156802096)
(5200,0.014445599597948229)
(5400,0.014708960405396826)
(5600,0.014331370596278425)
(5800,0.01398750174547689)
(6000,0.013440446303269883)
(6200,0.013026240204853757)
(6400,0.012492752836938735)
(6600,0.012273134329487612)
(6800,0.012374216318555904)
(7000,0.012416108458900739)
(7200,0.012366604281309439)
(7400,0.01179060312351361)
(7600,0.010945481210318797)
(7800,0.010753721806045351)
(8000,0.010594376481920716)
(8200,0.010794988167901146)
(8400,0.011147149859597019)
(8600,0.010508156561958318)
(8800,0.010813332749282653)
(9000,0.01053346684672074)
(9200,0.010534278319050124)
(9400,0.010093359581911756)
(9600,0.010347302613327957)
(9800,0.010061907357855955)
(10000,0.010413789947503891)
(10200,0.009852995190285697)
(10400,0.010088261534106753)
(10600,0.010482222536685643)
(10800,0.009905622661133288)
(11000,0.009290841966844066)
(11200,0.009233058067376237)
(11400,0.008977039747429968)
(11600,0.008899151563596544)
(11800,0.008992955659165946)
(12000,0.00871250727039477)
(12200,0.008879180097982088)
(12400,0.009021829947824913)
(12600,0.008889783738014433)
(12800,0.008618663603813942)
(13000,0.008583005965502346)
(13200,0.008792233584530117)
(13400,0.008874572036514273)
(13600,0.008803073787893483)
(13800,0.008680071769033508)
(14000,0.008443663912913464)
(14200,0.008377058545348573)
(14400,0.008512004890772522)
(14600,0.00836764255355246)
(14800,0.008403518859232958)
(15000,0.00835257038629408)
(15200,0.008299387854602871)
(15400,0.008191578842649327)
(15600,0.008193917125710031)
(15800,0.00819680241836557)
(16000,0.008008874104745687)
(16200,0.007829458307270477)
(16400,0.007607108108871016)
(16600,0.007706335718214321)
(16800,0.007672632337518869)
(17000,0.007497422327470904)
(17200,0.007470586497547005)
(17400,0.007361871523461063)
(17600,0.007174349097526726)
(17800,0.00732318737458104)
(18000,0.0073387735233248)
(18200,0.007487909221978908)
(18400,0.007602144292428552)
(18600,0.007459887355279291)
(18800,0.007089403418041493)
(19000,0.006989465591974534)
(19200,0.006972769305948389)
(19400,0.0070217296207700265)
(19600,0.007112670133084798)
(19800,0.007112966695023362)
(20000,0.007220931729643051)
};

\addplot[
    color=method5color,
    draw=none,
    name path=method5-upper,
    forget plot,
]
coordinates {
(0,5.36536858800301)
(200,0.12887830858761712)
(400,0.08430275400310974)
(600,0.06541171489088923)
(800,0.04898019859695826)
(1000,0.04350325404202618)
(1200,0.0344862370504685)
(1400,0.03307429877573474)
(1600,0.03168964402400221)
(1800,0.02985305924719897)
(2000,0.02822029315888792)
(2200,0.027270736925346234)
(2400,0.026945480563621598)
(2600,0.02416407994838169)
(2800,0.02244197211389361)
(3000,0.022490969027920287)
(3200,0.021644478535791167)
(3400,0.021357986975691624)
(3600,0.02050058219890016)
(3800,0.020381890130178878)
(4000,0.018615525296328452)
(4200,0.01833718175942751)
(4400,0.017866726257281376)
(4600,0.0169757263921562)
(4800,0.01610343313618426)
(5000,0.015319494686039842)
(5200,0.015074851833762167)
(5400,0.015612674830625143)
(5600,0.015472624511930752)
(5800,0.015244610668418701)
(6000,0.015468505443674596)
(6200,0.015448139546951662)
(6400,0.015309956198135832)
(6600,0.015024191673500109)
(6800,0.014333771546211892)
(7000,0.013569083481044302)
(7200,0.013788020386487231)
(7400,0.013472277571697125)
(7600,0.013194962238410622)
(7800,0.01296364251262776)
(8000,0.012748604672532114)
(8200,0.012411493460206832)
(8400,0.012393567276852755)
(8600,0.012252954976073262)
(8800,0.01206976285646277)
(9000,0.011626750698488656)
(9200,0.011484226787261053)
(9400,0.011367578194991564)
(9600,0.011294387683670817)
(9800,0.01124409394114711)
(10000,0.011194809538812401)
(10200,0.011426652934186089)
(10400,0.010983574621477076)
(10600,0.010772672843497533)
(10800,0.010709131504252067)
(11000,0.010328530649252416)
(11200,0.010300083172928659)
(11400,0.01021388654621644)
(11600,0.010150840212950584)
(11800,0.010035004181432954)
(12000,0.01004360780341488)
(12200,0.010367913265522687)
(12400,0.01057012084372449)
(12600,0.010032561173596619)
(12800,0.009913888371109786)
(13000,0.009935554439715706)
(13200,0.00974368523516623)
(13400,0.009646300694467485)
(13600,0.00988307226983366)
(13800,0.009828258414083161)
(14000,0.009884469614304881)
(14200,0.009720911178296592)
(14400,0.009497751428742644)
(14600,0.009372011522150232)
(14800,0.00928285182913531)
(15000,0.009076427118863303)
(15200,0.008964552252512255)
(15400,0.0087894943287771)
(15600,0.008701983131346527)
(15800,0.008769427672457395)
(16000,0.008483637413321317)
(16200,0.008558755559305912)
(16400,0.00865129910804745)
(16600,0.008275019551207664)
(16800,0.008279545115479112)
(17000,0.008120953167056643)
(17200,0.00816632576154779)
(17400,0.008072238173492934)
(17600,0.008009897823204895)
(17800,0.00790739166679937)
(18000,0.007800216093799311)
(18200,0.007906466490670722)
(18400,0.00801776075364656)
(18600,0.007946876785038071)
(18800,0.007954946096480155)
(19000,0.00805300010466465)
(19200,0.007799723304796147)
(19400,0.007951452747478566)
(19600,0.008020765554119876)
(19800,0.008082480706566163)
(20000,0.007953062624718434)
};

\addplot[
    fill=method5color,
    fill opacity=0.45,
    draw=none,
    forget plot,
]
fill between[
    of=method5-lower and method5-upper,
];

\addplot[
    color=method5color,
    thick,
]
coordinates {
(0,5.36536858800301)
(200,0.12464533553657328)
(400,0.07643615247991925)
(600,0.06252566757769563)
(800,0.045932333016956)
(1000,0.03830254937644652)
(1200,0.03335115065696829)
(1400,0.031826252046125755)
(1600,0.03092021738107431)
(1800,0.02923905638915765)
(2000,0.02796049744674351)
(2200,0.025011282432724283)
(2400,0.023921163566702233)
(2600,0.023265070281802643)
(2800,0.021466627663244017)
(3000,0.021597854266294642)
(3200,0.02068242865401589)
(3400,0.020690884066280342)
(3600,0.01903902527989995)
(3800,0.01838111225780706)
(4000,0.017319518012633737)
(4200,0.01741398024332361)
(4400,0.017318079155927667)
(4600,0.016622456216112115)
(4800,0.015274086476323577)
(5000,0.015098161386384961)
(5200,0.0146773882802914)
(5400,0.015276034753413142)
(5600,0.014853424112843834)
(5800,0.014438525513779341)
(6000,0.014628733235385938)
(6200,0.0138835803659187)
(6400,0.013583789759200401)
(6600,0.01288470277853156)
(6800,0.01303703632986692)
(7000,0.013165169284407634)
(7200,0.012860121819536465)
(7400,0.012441160800500593)
(7600,0.01200698463617177)
(7800,0.01190374788944637)
(8000,0.01196484251025273)
(8200,0.011853658891384847)
(8400,0.011542137669090761)
(8600,0.011013938511577046)
(8800,0.011128279492210243)
(9000,0.01106418122028787)
(9200,0.011117825159146482)
(9400,0.010897282068148075)
(9600,0.010968988223534868)
(9800,0.010821793475375922)
(10000,0.01087578963568242)
(10200,0.010633992585026751)
(10400,0.010481266082635636)
(10600,0.010677306532393873)
(10800,0.01050688519886048)
(11000,0.009995426891657208)
(11200,0.009863293277871244)
(11400,0.009790731830565128)
(11600,0.009827086826266)
(11800,0.00987967985604693)
(12000,0.009664958945195737)
(12200,0.009852862239627669)
(12400,0.009610131036914448)
(12600,0.009281998000792154)
(12800,0.009430954391807623)
(13000,0.009338833262877374)
(13200,0.009285361964656758)
(13400,0.009279081271252428)
(13600,0.009244664922932766)
(13800,0.009312340199767385)
(14000,0.008967822924192933)
(14200,0.008937455931935345)
(14400,0.008864034195482685)
(14600,0.008782308540693052)
(14800,0.00879121922903051)
(15000,0.008772829295066203)
(15200,0.00856829933282921)
(15400,0.00854581881760361)
(15600,0.008509092100412704)
(15800,0.008475026713277298)
(16000,0.008122849575723852)
(16200,0.008303075577652318)
(16400,0.008200844307542832)
(16600,0.007939287997824179)
(16800,0.008027832744186506)
(17000,0.007968221703431458)
(17200,0.007890223491365632)
(17400,0.007762111197668682)
(17600,0.007577732509933663)
(17800,0.007652871818446595)
(18000,0.007533979490950864)
(18200,0.007632190991754166)
(18400,0.007753649856750509)
(18600,0.007621235360350129)
(18800,0.0076854572932322784)
(19000,0.007774341696767242)
(19200,0.007635422549248732)
(19400,0.007589901642345434)
(19600,0.007507536484748591)
(19800,0.007530753482697448)
(20000,0.007431163345125151)
};



\end{axis}
\end{tikzpicture}


==> figures/tex/vankov_comp/comp.tex <==
\begin{tikzpicture}[font=\rmfamily]
\definecolor{spepgcolor}{RGB}{102,177,228}
\definecolor{segcolor}{RGB}{220,20,60}
\pgfplotstableread[col sep=comma]{
calls,lo0,med0,hi0,lo1,med1,hi1
2,3,3,3,2.4300338222439564,2.4411738838103032,2.4460834343572588
4,2.9313389685235993,2.9318316755776088,2.9336518049752573,2.1634455255503617,2.1707141802677277,2.1791415372429275
6,2.8666496604582825,2.868106139724746,2.8691173928998293,1.9798969719902884,1.9883722360547973,2.0009757477797372
8,2.8040523389962893,2.8059218687898113,2.8072298361154555,1.8401397921440115,1.8488237963917216,1.8631064069005094
10,2.7422748374735724,2.7443623255811582,2.7469955120657676,1.7230461536855142,1.7363909308428518,1.749577205195967
12,2.6823847281359625,2.6847499648517772,2.6864313529166504,1.6238855543263013,1.639466022231852,1.6510534285284157
14,2.6240378123206871,2.6266243877307924,2.6281799619806816,1.5357897184830878,1.5532616584843686,1.565376749000984
16,2.5672452477210195,2.5697107681286422,2.5717572290163742,1.4550276236418855,1.4721941617733834,1.4879751024749384
18,2.5110780411208484,2.513975873949077,2.5156605404142751,1.3808525453892904,1.4004439204015613,1.41389488152319
20,2.4565288644484173,2.4593499568665234,2.4621500529428539,1.3120924974475709,1.3319686290261483,1.3494426446418084
22,2.4032686801436762,2.406696633968469,2.4095875684366659,1.2502347216584289,1.2692590390883121,1.287351452640157
24,2.3522691103766862,2.3547783953258885,2.3576580199647519,1.1904439285605402,1.2103966457468807,1.2302294470587276
26,2.3016334155705818,2.3046251079680493,2.3066058244685608,1.1380113846118145,1.1572222595544415,1.1756083242396103
28,2.2521366251323403,2.2553182107603327,2.2578330273283083,1.0834617725211779,1.1052070572405999,1.124783863385322
30,2.2050852154671143,2.2075754183703604,2.2100201267280433,1.0319610871517266,1.0532605939430968,1.0729454460578973
32,2.1576319083533999,2.1602019027794865,2.1638539752240566,0.98073671522743111,1.0040457194582582,1.0252414493514479
34,2.1118812362105692,2.1144235537293268,2.1183917342945167,0.93389249092905768,0.95711932958932811,0.97758002737803762
36,2.0675332396718278,2.0697151538627274,2.0737809554364435,0.88960409229371096,0.91529803114474151,0.9326423248448813
40,1.9818526902893523,1.9848148705859849,1.9892045596485846,0.80485505997577023,0.8304064551787429,0.84521969414625109
42,1.9399974676824123,1.9437558714638652,1.9476500570737865,0.76196818490475482,0.78716489736959305,0.80451949078910046
44,1.9002960607655821,1.9041812090429326,1.9072895658064448,0.72483141433780718,0.74881908379619044,0.76664751934419983
46,1.8627876876149678,1.865564274384691,1.86950898696908,0.69092483916548419,0.71025925931017864,0.73175456787891369
48,1.8244435330413709,1.8277264035165204,1.8306039613779299,0.65931950307719367,0.67709922710725134,0.6975107186387951
52,1.7523885885198143,1.7557873900851695,1.7590392185455839,0.60132965135035332,0.61828213846997815,0.63934714557054528
54,1.7168687679429917,1.7207535111777599,1.7241645410075475,0.57849591675495193,0.59203957392225415,0.61474551298600433
58,1.6500606753687892,1.6533693330891337,1.6567240198440096,0.53633771597334312,0.54707146714422827,0.56885954140761741
62,1.5871125026646142,1.5897585075135758,1.5931532078556512,0.4965440924411354,0.50648618015502578,0.5298660826365329
64,1.5558649460631098,1.5594210783648745,1.5622137881990223,0.4778290909804308,0.48922303584773341,0.51090064308196337
68,1.4974926095416745,1.5011308628461417,1.5036643864869461,0.44818215458735911,0.45983148190940137,0.47646153868610513
72,1.4418592288573069,1.4446414943524564,1.4486844442457421,0.41909368331233376,0.43116029818823998,0.44531328212711019
76,1.3881637011142458,1.3914104716896618,1.3957891769173885,0.39358237808431157,0.40903608681166193,0.41773520731538438
82,1.3146530941181005,1.3174923012608772,1.3221503923184046,0.36300046670425334,0.37645675880826573,0.38676969480254797
86,1.2689924384927476,1.2707846605602331,1.2751962383083408,0.34193660329281444,0.35617265683142257,0.36721202989874863
90,1.2239143997228741,1.2261468965170814,1.2311486567475751,0.32427146066675827,0.33849598727491592,0.35001778172580544
96,1.1610979538944499,1.1644856637606478,1.168730248919412,0.30181502984190156,0.31515919424881239,0.32508750836068406
102,1.102710832312207,1.1054840147749316,1.1104800514607345,0.28209976520335833,0.29556814007884979,0.30438254985246499
108,1.0489816299994936,1.051992241580459,1.0562020968452694,0.26389740483266971,0.27653118674855476,0.28712526113574466
114,0.9994434598438322,1.0024199943001753,1.0068375512275378,0.24818434461330324,0.25953019663819421,0.27036831805671702
120,0.95273078790611565,0.95509705134629452,0.95896598914255105,0.23296581021312865,0.2444261165968874,0.25549350917103841
128,0.89400869734158883,0.89723919353122916,0.90153699999634196,0.21704500266796051,0.22819017380156667,0.23740376537405095
134,0.85422680671371087,0.85756397857654276,0.86073447508501988,0.20562549569722594,0.21682102805624454,0.22612332848433228
142,0.80383850393347911,0.80775693811668092,0.81290727758187709,0.19351374207551683,0.20223066740975995,0.21181977683696229
150,0.75839046714559366,0.76169164788847121,0.76631534562481873,0.1801865315697197,0.18836567255190212,0.19904133532758161
160,0.70653264183225262,0.70954958583407923,0.71474140221611171,0.16883392307913742,0.17564249197849524,0.18377646756482036
168,0.66858299912125874,0.67291822249430211,0.67748852663902981,0.15970350896769142,0.16713308831187929,0.17317342838608424
178,0.62532370412140992,0.62883238283180343,0.63337186953084545,0.14886132616193548,0.15511692570122615,0.16231822047995725
188,0.58623152944885071,0.58947598121342137,0.59425618305799854,0.13904882956637857,0.14625546769777548,0.15259135082273761
200,0.54336258790199377,0.54737592476153352,0.55088823445170154,0.13031157439661306,0.13594927928147413,0.14279158264387601
210,0.51144888083541218,0.5143945367138425,0.5188330852823998,0.12286521622241219,0.12755444496803461,0.13441356580627439
222,0.47518980257835464,0.47928900597841273,0.48273325162231467,0.1155379464518871,0.11992119369807913,0.12636983363801366
236,0.43844199528873956,0.4423538596652582,0.44682697574242025,0.10754949369522326,0.11321819336077477,0.11711613233254825
248,0.41097807850763424,0.41481610145732706,0.41867794732625968,0.10124558312907735,0.1055629832276275,0.11158596029598766
262,0.38128727655924233,0.38510100821793025,0.38914809107752685,0.095923086406317165,0.10020251549547032,0.10390559088337319
278,0.34862172268166924,0.35433039650951959,0.35943937328462794,0.088783398629560195,0.094035157785064633,0.097214574953506439
294,0.32271156827785075,0.32768998997674392,0.33172887534140749,0.084032634143376805,0.087361397303445942,0.090627277223291308
310,0.29975361083339425,0.30353988760087625,0.30736787100330332,0.079808266426274768,0.082447669915782729,0.084731043565663217
328,0.27616245398996631,0.27847820775915944,0.28367627397544359,0.07443394876284945,0.076995988922299502,0.07981220033550912
348,0.25248545009703194,0.25555853165688847,0.26016218147937958,0.069260115850672807,0.07235138822573256,0.075070924606279288
368,0.23102396592395724,0.23499755202155198,0.23821452317742117,0.065020148110869078,0.068209842767276652,0.070490403335133442
388,0.21169912517472989,0.21692264021411767,0.21984742422811768,0.06101972206398959,0.064071203121239387,0.06711382320046326
410,0.1943988184405599,0.19801066492770258,0.20093499984664073,0.056628712446799928,0.059792786926782131,0.063723433330962143
434,0.17696432204491969,0.18064493756408267,0.18362623775886336,0.05352187785267587,0.056496954158049242,0.058984257797466841
458,0.16166522658637467,0.16605944958074964,0.16862284698448898,0.05020213850646181,0.053219410882922799,0.055995568205851505
484,0.14818738156767514,0.15102947939783876,0.15525646610730323,0.046498186191841887,0.050402280372167388,0.052346977220712569
512,0.13586884331840215,0.13754247987894463,0.14083392794478386,0.043686366527992793,0.046824645197018039,0.04940635685259917
542,0.12254833257977354,0.12529066417316201,0.12786427229704145,0.041176169218571909,0.044649986736125108,0.046475506103264799
572,0.11126726625366726,0.11375000374755319,0.11769363301810644,0.038428222151074352,0.041980139228377136,0.043777574231079863
606,0.10040938998526799,0.10326549395121953,0.10640797065072229,0.036299728803416559,0.039600421233639785,0.040930243482151754
640,0.090782634578164989,0.094505590100164336,0.09732371817985544,0.034234492633151856,0.036798783438197522,0.038953734065341326
676,0.082692441266823929,0.086297077393589439,0.088463055058748907,0.031917691129265888,0.035020559242353561,0.036794594416189048
716,0.075236164344289341,0.078333346084068778,0.080356130058478192,0.030221229924125015,0.032407150371675991,0.034369704041278079
756,0.068149057700686258,0.070365378190030081,0.073684552480153029,0.02830792055976122,0.030680121145848629,0.031991249851631487
800,0.060729323954956983,0.063917646526342561,0.06696971648594717,0.026779697042416915,0.02854545228647002,0.030693371906979204
846,0.054571943198169812,0.057892823843731379,0.060680225341613783,0.024912756126450351,0.026840438344549397,0.029045732597921946
894,0.049716715647998636,0.051507029714943045,0.054023230805345657,0.023618824334780276,0.025251035313892157,0.027186663378564999
944,0.044089560604485385,0.046969287206023516,0.049119447158733287,0.021978530769719944,0.024013257197567476,0.025445578269265804
998,0.039247737959397955,0.0416908896686108,0.044480788778848777,0.020623036217383345,0.022636698771920604,0.024143476706346222
1056,0.035501870371563896,0.038200252504408658,0.040261980623087328,0.019095531473445199,0.021221551214039562,0.023206606962637759
1116,0.031658898473795653,0.034224986440714186,0.036288499122823961,0.017530085532870526,0.020175805634444554,0.022297584675006987
1180,0.028443520837778097,0.030634195039875384,0.032948229687132798,0.017239277106297544,0.019055128965358423,0.020972223852820784
1246,0.025539792632644047,0.027319678797524238,0.03017851398563963,0.015625390972205715,0.017628605299963438,0.01972544099461436
1318,0.022281529239598811,0.024062733865461122,0.02690996019420519,0.014698255696786776,0.016519017950058668,0.018182023923856129
1394,0.018933376857842084,0.021496330045837581,0.024829130433717955,0.013874421494601479,0.015622759987999495,0.01770872858320852
1474,0.017130353875919588,0.018978464006852498,0.022405775876960618,0.013288973404000797,0.014781008579410389,0.01646714513738478
1558,0.015261224002023913,0.017363908821813739,0.020123715324549148,0.012332468813145184,0.01417083831000087,0.015618184959715269
1646,0.014391379073456405,0.015923580169574427,0.017908662376039827,0.011325291962977144,0.013167936392617735,0.014900641150255647
1740,0.012174972536334521,0.014249260411136989,0.016936486198799658,0.010658807410511355,0.012410347502064661,0.013502443020247593
1840,0.010535564885988139,0.013288398759541801,0.015132886483086486,0.010028824490735952,0.011820818881095419,0.012731860379440671
1944,0.0091350190191585127,0.011813285765837581,0.013969031164014671,0.0095221731257623503,0.01054859337614579,0.012416508298245806
2056,0.008973390326584783,0.010444278375807161,0.012803383004325278,0.0089337603771229793,0.0099946559661027341,0.011341071416441825
2172,0.0080203072507059082,0.0094516948018188579,0.011534079880098712,0.0082326458955987326,0.0095483105563703326,0.010944988380188186
2296,0.0076665604262333726,0.0089781603160403387,0.010049914719214259,0.0077596443486015743,0.0090508215876175177,0.01023311552076075
2428,0.0063258053374123657,0.0080234671480039592,0.0093699935030217528,0.0074183943313852023,0.0083808868787821136,0.0095201292433041602
2566,0.0052886067760504933,0.0072950047524317635,0.0084723307770046014,0.0067945058846085437,0.0080743427043009769,0.0094261979036968473
2712,0.0046221970553182263,0.0063291249788531862,0.0082758831679287954,0.0065187760072065778,0.0078673464848442315,0.0087046139470617883
2868,0.004206359580566317,0.0058106594334206094,0.0076012861745844741,0.0060448468882432476,0.0074714247715639229,0.0081905314524345144
3032,0.0038577889939180841,0.0056255226543272729,0.0071849112583018708,0.005753348674243315,0.0067524856126444932,0.0079985965990764917
3204,0.002922579891380889,0.0049546120752106508,0.0063497906425624097,0.0052060235302894102,0.0062785813220195101,0.0076031032349488867
3388,0.0025829503536133691,0.0046900304411331504,0.0059213105180224808,0.0050510141469694526,0.0061086108069004549,0.0072675760563138021
3580,0.0026702802482281834,0.0037505568741666084,0.0053203023174195566,0.0045193910818228013,0.0058415800264792449,0.0068486486263734459
3784,0.0021535958447195013,0.0035618629840339874,0.0049446908201835711,0.0042926429782299009,0.0053478354181384063,0.0064109599176548774
4000,0.00232728709706589,0.0032697340080008238,0.0043167511559292944,0.0039864584296873205,0.0050476949603445349,0.0063311750840855767
4228,0.0019926290765109804,0.0029351755190342322,0.0043358766698785162,0.0038054609866536365,0.0048296023757337563,0.0060455389913750901
4470,0.001858973520991005,0.002740689145365207,0.0037362769272538056,0.0036617787308194589,0.0043694418647337047,0.0055027456572444289
4726,0.001916776438997064,0.0023959377696008166,0.0034017096185885317,0.0032786357587882516,0.0040999106346579928,0.0050962208355271633
4994,0.0017762772630875495,0.0023732373262926945,0.0030160096810959826,0.0030305987507938878,0.0037172920656830619,0.0048460518513489433
5280,0.0017243367241307349,0.0021977360789230899,0.0029490459170674389,0.0027873370184560973,0.0036825176430505995,0.0046536418965855454
5582,0.0015067986007791523,0.0021076979777279684,0.0027554233286055177,0.0023937347003451866,0.0035215208425134876,0.0045457245623119116
5900,0.0013475005112965261,0.0017468214902179599,0.0022807892302956754,0.0024774601122445135,0.0032388132519681053,0.0043699233704157167
6236,0.0013033462641001161,0.0017816900128888873,0.0026851965471535785,0.0021929665265511857,0.0029353329475124944,0.004065337815238667
6592,0.0011904389120383266,0.001839187283059252,0.0024546629906320328,0.0021260564733491163,0.0028528300421910516,0.0036898097097678552
6968,0.0011293622797411845,0.0018680410792520823,0.0024900291466692492,0.0019812582094471585,0.0025208324930191166,0.0033826851855221279
7366,0.0010210681243351767,0.0017551385296758408,0.002362708091758578,0.0019259070394266032,0.0025285397017592208,0.0033898753032119986
7786,0.0010697068340741812,0.0014968824559287166,0.002089207439259898,0.0017850235338551801,0.0022826609193100913,0.0032344378010140209
8230,0.000913265378631826,0.0016022011373699654,0.0021565091861215717,0.0017290314910596003,0.0022366312948947781,0.0028509769728797779
8700,0.0010102547839440567,0.001541494964287262,0.0021308274964574486,0.0014732594341861213,0.0020255819260571253,0.0027197639250840888
9196,0.00087015858044723325,0.0014557160507573841,0.0021226033922879398,0.0013639116614726522,0.0020169587468733645,0.0027531418370774228
9722,0.00097348806246507283,0.0015546825388920154,0.0021521301860147955,0.0013343244933471323,0.0019175846988668793,0.0023853645349389912
10276,0.00095442451915574763,0.0014787593348729528,0.0019860071265353956,0.0012713378360773163,0.0018928702987040203,0.0025900475928403331
10862,0.0009431905998008932,0.0013190873701233335,0.0019050090186781955,0.0012593345980141638,0.0018500573955152865,0.0024595669264664026
11482,0.00093774145524796147,0.0013175047240445469,0.0017119346631602702,0.0011844427508358247,0.0015667708293952301,0.0023201590279228221
12138,0.00073169224281999321,0.0012237325648915649,0.0016250087187628759,0.0011269557262608763,0.0015484124134232061,0.0021447138803313676
12830,0.00073926707720775218,0.00126584880800472,0.0015798489712393917,0.0010668099305091352,0.0015032422973849284,0.0020548037798082935
13562,0.00077076323637795762,0.0012928013403540849,0.0017676621391176537,0.00093312580773608628,0.0014739923778211129,0.001947351299396207
14336,0.00070789092644007968,0.0011877810606356659,0.0017663406364150788,0.0008920945819293083,0.0014074398277364557,0.001785678325743917
15154,0.00076444497787224236,0.0012466459999050244,0.0017689731940016505,0.00093581910723408398,0.0012549255980005549,0.0017064952161107854
16018,0.00075403690873568872,0.0013639500192989453,0.0017649974927391979,0.00097876987743824705,0.0012933872595420287,0.0015494212017934156
16932,0.00070485255384115941,0.001166143448365276,0.0016064867902471866,0.00088131697332514871,0.0012066186316578127,0.0015427404821282326
17898,0.0008505867995412705,0.0011844007633823037,0.0017287073008492345,0.00078405071593573615,0.0011794580201657755,0.0014832342912194695
18920,0.00087580108803744479,0.0011722894697439351,0.0016657109649939592,0.00074046381303849483,0.0011107752248183625,0.0014356629738599561
20000,0.00062204928833670798,0.00099511238565158709,0.0015461843024297305,0.00076780789339041895,0.00096288296994929078,0.0013197356180585785
21140,0.00068195685370423041,0.0010084778724394521,0.0017346495630566369,0.00070015254084412871,0.00095096732697275718,0.0012317230138002453
22346,0.00062504771948477329,0.0010538364998099303,0.0016145567621878431,0.00061693503400009895,0.00088202398015666916,0.0012296846972144773
23622,0.00069651532470009774,0.00103410207871435,0.0015114463776136039,0.00060869827895702552,0.00082579044630794012,0.0011494857006917971
24968,0.00065739974319946196,0.001118892141811208,0.0014228480890981579,0.00056514297985553593,0.00077607220675417134,0.0011321948441131218
26394,0.00059792508027026409,0.0010125751101303687,0.0014367967714788042,0.00052786535527026923,0.00079025746848876768,0.0010554894899635881
27900,0.00064601163227498534,0.0011128967713715616,0.0014141611001407504,0.00056955719635400201,0.00075759759660035423,0.0010443072685872128
29492,0.00068439159668685825,0.00099038689465185716,0.0012639927673254903,0.00051548828884766186,0.00067982893227504053,0.00099797062260842178
31174,0.00068996002839326429,0.00095044604032885297,0.0012420166415047116,0.00044784478193024395,0.0006629625818036207,0.00098985108187410573
32952,0.00056100006217568938,0.00075328938172656093,0.0011969520797178962,0.00049256178356657727,0.00066200173379546358,0.0009267633455045895
34832,0.00046057175597517374,0.00077139769904398898,0.0011054438262243756,0.00032487326781849448,0.00065469930222853941,0.00092739075029711919
36820,0.00050437206391652745,0.0008572313918964108,0.0010285297488702569,0.00038206084757068403,0.00061823450698923895,0.00092525279836514526
38920,0.00051570812068892557,0.00077709371454946037,0.0010406449096642774,0.00041023209463066567,0.00063707200495797959,0.00090339561340290148
41140,0.00055559695427194412,0.00075433350513716044,0.0010035034544998087,0.00038825000429303726,0.00065737776941675687,0.00089706701614736132
43488,0.00053210974299660761,0.00076063993385544503,0.0009551843218808954,0.00032705743911612319,0.00060863887873121724,0.00088045380304610488
45970,0.00047360041692901282,0.00073518646944631166,0.00095146267870678579,0.00028234133673044656,0.000623177497917913,0.00082302368984251751
48592,0.00050503370181729211,0.00066210331894136923,0.00088967736098819578,0.00028084604137657379,0.00056975124851245135,0.00085118220776307684
51364,0.00040465061256949057,0.00058688114139771627,0.00089480757867704884,0.00029378171536759758,0.00052426206639336276,0.00075338076960225985
54294,0.00044838582860014123,0.00062638215953289274,0.00076495557915633931,0.00032345050769809101,0.00049451225703160163,0.00071805404111043687
57392,0.00035126197685102955,0.00060499324299503269,0.00084122752614168063,0.00031230096283383951,0.00052264426052382089,0.00072876240635159505
60666,0.0004113452031982626,0.0005837468362338363,0.00069151521166591133,0.00023340458662802037,0.00047727690302913509,0.00069568773143058489
64128,0.00042385747539150202,0.00059375396000650033,0.0007323441504504132,0.00022671878643456059,0.00048913299642009149,0.00063988747900452919
67786,0.00040653281957593579,0.00059724541177348222,0.00067546926300099961,0.00025184539574404181,0.00048474800482923154,0.00063855592448111911
71654,0.00033489041243426574,0.00048517058690961731,0.00067311392904425248,0.00030021260656085461,0.00046408387117195099,0.00063512781752032409
75742,0.00025734206673706404,0.00046950973002841511,0.00071942678177316823,0.00025758356542895271,0.00048663524950769697,0.00061478676436144738
80064,0.00035464344915786853,0.00047218685464543654,0.00066732512846122373,0.00027390336061332304,0.00045067348439908672,0.00062694987212356728
84632,0.00027794056148135291,0.00043590308110781574,0.00054017999658598627,0.00032293239469853086,0.00044054227907570611,0.00059137893617637789
89460,0.00029802541898073958,0.00042210289679107775,0.00061810584200653522,0.00031745663676001969,0.0004215238995090588,0.00060655520689203491
94564,0.00022532703178758883,0.00041567979850355632,0.0006032371333045774,0.000258830884508279,0.00040180105445093657,0.00059369982973126801
99958,0.00022614542845877594,0.0004346201359982716,0.00061031192117095006,0.00030530782330544763,0.00043314914359777166,0.00056360714918535291
105662,0.00024646905737010089,0.00041241802392187057,0.00059721067768086957,0.00028294788241077469,0.00039915830898950888,0.00052004810906365649
111690,0.00020989802331362279,0.00039133690261821557,0.00058798139866280265,0.00025594765132327344,0.00038003672063531861,0.00050280101348290954
118062,0.00026814690081942803,0.0003712118288796229,0.0005535182169929848,0.00017791575864326009,0.00037134806328248095,0.00051054257872256152
124798,0.00019625406141217665,0.00033262031463310207,0.00049950948037223784,0.00017845970910214929,0.00034675620721656805,0.00049131383463946892
131918,0.00018051622350764019,0.00030142566057713322,0.0004574598152407567,0.00018355975774212254,0.0002751644302058912,0.00049693848966853331
139444,0.00023476938335008059,0.00032398935070378947,0.00045087866738326008,0.00018759161946291583,0.00027894736271441979,0.00045886190190779917
147400,0.0001934732600977902,0.0003344829366313559,0.00048433367504715813,0.00014308642141257883,0.00025889799255599953,0.00043577892202690632
155810,0.00021563306885358761,0.00034951524245296895,0.00045266491403838331,0.00016244844113334452,0.00027920813600310513,0.00043616154639274421
160000,0.00019312857307634548,0.000304895791193361,0.00043841864829943133,0.00016191751720635709,0.00029415657996692557,0.00041375045737484481
161000,0.00019876033477035234,0.00031188170917801131,0.00044450864693685791,0.00015561691198992934,0.00029937611480966467,0.00040283542731414928
162000,0.00020763638093258718,0.00033336681401356888,0.00045860224377658405,0.00016221702461642073,0.00029904625045037265,0.00039547170788314007
163000,0.00019145511934003096,0.00032137370591505863,0.00046487474203896857,0.00016614129025219136,0.0002846305566101884,0.00041319803128091973
164000,0.00018854424638731204,0.00030570560659905048,0.00046959141954612332,0.00014788052792835817,0.00028717838887854771,0.00041111570769794071
164698,0.00018386769051725903,0.00032401521208755052,0.00048378389487692213,0.00013894069155406401,0.00029814045250141114,0.00043962740214792975
165000,0.00017440544984075165,0.00030303165883457679,0.00047936550269746145,0.00014216435049379918,0.00029137395362770284,0.00042817539787199846
166000,0.00017673650759507351,0.00030510605132514539,0.00048033081870434293,0.00015486375439851958,0.00030320487521181259,0.00042129539121714226
167000,0.00019257457192242179,0.00027312761167118946,0.00048272717274373914,0.00015969999419275564,0.00029798632142732657,0.0004327924991884957
168000,0.0001923484024059308,0.00029529909668259266,0.00047772073396698219,0.0001640296015431303,0.00029095599547606635,0.00043228279815410599
169000,0.00017146591057829756,0.00028427965775241278,0.00049273850467327089,0.0001631657949858392,0.00027105963702835453,0.00043621730482023321
170000,0.000185209883500038,0.00029089492622971709,0.00047540125336556716,0.00016456750037785272,0.00027635390592009742,0.00043034495985221202
171000,0.00016499862648805476,0.00030660337635700759,0.00047652840652763126,0.00017091811720914483,0.00027672101682651865,0.00041039303461773435
172000,0.00018306224101038624,0.00033718929124354621,0.00046452129867638378,0.00017365178331770037,0.00028540424670078708,0.00039536137180895997
173000,0.00018552664972996269,0.0003125609634290976,0.0004934988943412086,0.00016930003790568095,0.00026698890338361944,0.00039648012426493162
174000,0.0001989076676663982,0.00032816222214915281,0.00047085716532139908,0.00016839775751692146,0.00027660102046110331,0.00039356961988195899
174096,0.0002108839493726867,0.00033942969343113899,0.00046083388964260076,0.00016227217241685793,0.00027704895961345636,0.00038956370692864279
175000,0.00019331250553583935,0.00035465682078966645,0.0004696882292863937,0.00017155764420098197,0.00028327756460593001,0.00040144973175242283
176000,0.00021026783702780502,0.00035619049671220895,0.00048002051181347133,0.00017839386582359842,0.00027697301028103407,0.00042076208069909279
177000,0.00020599836872969705,0.00036245788143839824,0.00046699287054643589,0.00017695870221310777,0.0002813104560407747,0.00040098036365182854
178000,0.00021543611723584655,0.00035462254235439568,0.00048256944777636961,0.00018129706370003035,0.00027562486686525468,0.00040108325850012359
179000,0.00023459539591311678,0.00034667368274953739,0.0004772741512246073,0.00016749516020871916,0.00028683930546083967,0.00039323694614913651
180000,0.0002557475878279782,0.00034438075797090428,0.00049242963396036257,0.00015417525307972698,0.00029228413635315508,0.00038407009333905754
181000,0.00024851166686664289,0.00032871524205733071,0.000515320646548565,0.00017045890136764604,0.00029517213187174905,0.00038526093908061178
182000,0.0002193831626631621,0.00031945384712271977,0.00050441384155751952,0.00015876240863061812,0.00030186387265471469,0.00038985539139281517
183000,0.00021869000801315498,0.0003404041831730563,0.0005264935284990111,0.00014913559989644784,0.00029084129282812862,0.00040459260788374091
184000,0.00016588278952953372,0.00034268396991931548,0.00050816743146410263,0.00016955392656909664,0.00029161053106619279,0.0003979345676513328
184028,0.00017353570854834814,0.00033558326768425007,0.00051481674275882404,0.00016941636702556836,0.00029670091962075954,0.00039870966918671989
185000,0.00018866660893837741,0.00033246560118121006,0.00048333270733847718,0.00016497933141980923,0.00029082056540870435,0.00039474374226308202
186000,0.00019447264683921772,0.000355899231459944,0.00048472018404353471,0.00016071876643594681,0.00029547637146509125,0.00037049258441239298
187000,0.00017931426580315837,0.00035915961754252402,0.00047410290877507685,0.00015049552241072796,0.00029450639972737673,0.00037602853433398487
188000,0.00016628295189608376,0.0003302923619006126,0.00047461957697967239,0.00015774951846941716,0.00029076661773859988,0.00037488826764122253
189000,0.00017659043283892154,0.00033681586589641519,0.00047385452563997058,0.00015862001850248166,0.00029717193235897555,0.0003656055169986433
190000,0.00020266990957361396,0.00032732290243037799,0.00047242501558603686,0.00016041724212056293,0.00029178354674538963,0.00039323913763128948
191000,0.00020692644716524886,0.00033905805158418256,0.00048420047962592037,0.00017268550348237171,0.00028427256215998617,0.00037315070366635006
192000,0.0002081247111095628,0.00032398229454063093,0.0004547419688848385,0.00015836006761061236,0.00030210048204678646,0.00038856761546657195
193000,0.00019249957310184154,0.00030625854345824098,0.00045581298098368019,0.00015337978910167361,0.00028863593620359227,0.00038046350645087315
194000,0.00017190216757259819,0.00029172893650836651,0.00047132943459430768,0.00017574397982930137,0.00028571471515120525,0.00037704924845027133
194526,0.00018642845880497829,0.00029285315884855587,0.00044903373579629059,0.0001683549464355616,0.00028990459236705965,0.00038616843297703166
195000,0.00018594386987993167,0.00029582543507654239,0.00044174261357986743,0.0001590178088326756,0.00029441314693639831,0.00038450446488429954
196000,0.0001979313921443993,0.0003240401849419398,0.00042260627559915424,0.00016629368956646066,0.00025886455819919382,0.00037614902720341741
197000,0.00020942025367119509,0.00032689390130176768,0.00045382277814916256,0.00016560490247781163,0.00028827636009314851,0.0003790275662517028
198000,0.00021013655535230701,0.00032238382025007184,0.00045632352499511781,0.00017780295693204816,0.00026793733536299453,0.00038800445921779515
199000,0.0002324154344991428,0.00028915198992279355,0.00049112381617423594,0.00016657722214743925,0.000264324323431667,0.00038284713992275845
200000,0.00023276924234144953,0.00029431585786200416,0.00048076959039158103,0.00016834652308337969,0.00027488964457950561,0.00039166438658720529
205626,0.00021275669605341939,0.00028751736720380864,0.0004600843724808994,0.00017307077037356496,0.00028930789535221732,0.0004014531764946246
217356,0.00016846926121184407,0.00028587424093193064,0.0004215333581716091,0.00016977956802214386,0.00028378294462656003,0.00042015808137092466
229758,0.00016761677857220388,0.0002647399156481047,0.00039004180860568788,0.00015178791153201389,0.00028935161444940669,0.00038872718877008361
242866,0.00015485026394117631,0.00027133678319627282,0.00038780553019092075,0.00012332928953460935,0.000291548740457132,0.00038544079773010704
256722,0.00015583533799080632,0.00026671566050769069,0.00035236819886057599,0.00015776415671785664,0.00026962600195482435,0.00041295843646071468
271368,0.00013937094804532341,0.00025288672033783508,0.00037975022185926218,0.00014309910078609192,0.00025939442879719998,0.00042036789258914766
286850,0.00015282885563291926,0.00024019611079471951,0.00034999458725977245,0.00012876298528261275,0.00024993374802429895,0.00038095566490590821
303216,0.00012027796265748349,0.00024587308781660324,0.00033760763792939629,0.00014905267242200815,0.00024948611956811598,0.00036171554269087323
320514,0.00015089890401060677,0.00025470437343701766,0.00035408016512993251,0.00014445024357269913,0.0002266652851060746,0.00032565901961564684
338800,0.00013109996199095749,0.00023378931374463965,0.00034390055982756057,0.00014390941179744942,0.00022460348512157749,0.00034798705255476166
358130,0.00017528826560607951,0.00025290293649769791,0.00032251296591145065,0.000128774219930394,0.00019234792960217762,0.00033428179094360821
378562,0.00015826864645333093,0.00023600278121643477,0.00031275140767713966,0.00012295087249807109,0.00019395664223911758,0.00028874489834092819
400160,0.00014602832164786937,0.00023905013373733797,0.00033847062903893699,0.0001240998836332145,0.00019238266315233161,0.00027826589916223006
422990,0.00015540008292627298,0.00025182345818068179,0.00033637192667256027,0.00012025939307421301,0.0001943267028219741,0.0002807831251959666
447122,0.00018385641436348453,0.00023979937140842573,0.00029481559434422203,0.00012248920124317505,0.00018212383906181018,0.00025602230786138776
472632,0.00015970024795517297,0.00022371760453501955,0.00030275551771263029,0.00011463972509105627,0.00017453276029987506,0.00025277511269374448
499596,0.00013960123002720388,0.00020275143410782478,0.00029957050865467386,0.00011652708470189675,0.00017623086387427126,0.000235803444614759
528100,0.0001039196406743982,0.00021053955186766429,0.00030362782450067287,0.00011446301900884888,0.0001698068724187793,0.00022148632611845566
558228,0.00014059099818810301,0.00022677553395707221,0.00029558805374291035,0.00012952040728251269,0.00017272020314619931,0.00020816750909119239
590078,0.00013573570633102047,0.00019620087941125126,0.000269588271050023,0.00011392593382858865,0.00015840819478864877,0.00020854840166938959
623742,0.00012630342224834913,0.00018783130588687525,0.00025220726741047046,0.00010802519364370682,0.00014419549687424597,0.00020721887193924033
659328,0.00012353829378810606,0.00017507830669985427,0.00024784810077880588,9.1295541777932832e-05,0.00015632279217518214,0.00019646841196570085
696944,0.00011744885673600322,0.00018710121291315863,0.000259880100577009,9.9136605411187187e-05,0.00014525542776070658,0.00019689846949299739
736706,0.00011206961797360655,0.00016540102054498626,0.00023005567194100686,8.4978432919986601e-05,0.00013729783461025556,0.00018850384314839379
778738,9.9059240655566697e-05,0.00014931449664017896,0.00022590419046152505,0.00010285921950296267,0.00013477176025360329,0.00018328591104528364
823166,0.00011051647150504368,0.00015530785193428628,0.00022535672404377439,8.4272506356908669e-05,0.00013531940613934905,0.00019027035557045587
870130,9.688802634622167e-05,0.00016701121845202787,0.00025451232086313617,7.7753593776469046e-05,0.00012643313252856751,0.0001704461493295318
919772,0.0001091458643521378,0.00014785306408755697,0.0002332548114967755,6.3973200315094446e-05,0.00012090331379260302,0.00016792818413371641
972246,7.8633182832197777e-05,0.00015181428905447931,0.00023057816288312485,6.4037562305156834e-05,0.00011231209840710905,0.00016510435557076997
1027716,8.2922004478129662e-05,0.00014134335021597354,0.00023899645930738753,7.1067657993041905e-05,9.814203295569683e-05,0.00017006327112090543
1086348,8.0301358194187733e-05,0.00014310249562610866,0.00021544006197885191,7.2787915108765274e-05,0.00010357838701607842,0.00016248362820979614
1148328,8.2259190856729997e-05,0.00011641601662012036,0.00018785675410368005,6.5363905811893541e-05,0.0001051880383533239,0.00014593261061278477
1213842,9.4362951975358314e-05,0.00012589236606746091,0.00018192837196685858,6.4915345012875078e-05,0.00010185733106981141,0.0001583280611075196
1283094,7.3728788810880732e-05,0.00013063691682713629,0.00017986123617821253,6.7104651057269728e-05,0.00010584404967587985,0.00015663048089433656
1356298,8.1298187350252818e-05,0.00012955463778709098,0.00018270794632845933,6.2257790415783007e-05,0.0001002575786780746,0.00014598226108565268
1433678,7.8503307458097709e-05,0.00012296957926524369,0.0001810062788755618,6.1378452403772546e-05,9.9878201900113214e-05,0.0001363004581465954
1515472,8.7591369454568374e-05,0.00011811174160734728,0.00017392136362314294,5.7447524767166422e-05,0.00010748103247372701,0.00014114186327694522
1600000,8.971741238836141e-05,0.00012152441036724165,0.00016148757603652179,5.6294482009192786e-05,9.7730218349599497e-05,0.00013820668429693112
1601932,8.8807090453143082e-05,0.00012202575499179827,0.00015849933650411631,5.5748371283136609e-05,9.5987365432942886e-05,0.00013751982777416942
1610000,8.1144194702450879e-05,0.00012141754752876719,0.00016822148432798619,5.7528561863811379e-05,0.00010002131951566474,0.00013841989450386478
1620000,7.7793826577131602e-05,0.00012940803677506015,0.00017034866687896353,5.4313344241866776e-05,0.0001049974340530668,0.00014053446169108352
1630000,8.5378838129414282e-05,0.00012664071130083805,0.00016422291770469902,5.2529526585075469e-05,0.00011017946744466025,0.00013344294954919977
1640000,9.3017846738069587e-05,0.00012143654725510027,0.00015697111745689905,5.5919682048948892e-05,0.00010884048032975638,0.00013249582428218276
1650000,9.0913059553532328e-05,0.00012188662214225864,0.00015547756279622225,5.3161645770779713e-05,0.00010936472146794865,0.00013645365683445464
1660000,9.3241474128619487e-05,0.00011936553173436713,0.00016207480203428131,5.5600103422147714e-05,0.00010693789589716083,0.00013814365706473126
1670000,8.2043314585809212e-05,0.00011793512538542503,0.00016005377480326666,5.3199802326384458e-05,0.00010331728558416102,0.00013917204005920968
1680000,7.869467631990335e-05,0.00012984961838174983,0.00016575247544730291,5.4092666674704174e-05,9.9425362548364693e-05,0.00014352163830108012
1690000,8.4864314613753729e-05,0.00012448840940888802,0.00016643569020958254,5.7213263196561194e-05,0.00010042308511574855,0.00014312301195455377
1693326,8.7932766436120256e-05,0.00012430487246605149,0.00016145012277075569,5.6254077800589234e-05,0.0001006483082299606,0.00013936842197768772
1700000,7.561711027195394e-05,0.00012400603145871152,0.00015820737621739485,5.8573630901610187e-05,9.8476348209543892e-05,0.00014262829032845811
1710000,7.526806646892269e-05,0.00012358420299915919,0.00015372995481232148,5.9566220062794422e-05,9.3545525109706558e-05,0.00013544642521244864
1720000,7.7721688450440072e-05,0.00011962785200763084,0.00014999117661773341,6.1708538543328665e-05,9.0076102859147872e-05,0.00013265680831936499
1730000,6.3627269710827151e-05,0.00011931872581408318,0.00014961249090909395,5.5827219163057297e-05,9.2037224742004168e-05,0.00013306512383621659
1740000,7.2688198310650866e-05,0.00011465670068723789,0.00015383912370075831,5.5001307933169697e-05,8.9899120348519983e-05,0.00013024729192093594
1750000,7.1667902378112205e-05,0.00012364056758436918,0.00015492987230711949,5.5866208142400664e-05,8.8242868874696651e-05,0.00012746497110226223
1760000,6.1163120500982128e-05,0.00011330434471895101,0.00014900146899762443,6.1729956518307192e-05,8.6433448986708033e-05,0.00012071708589476309
1770000,6.4959367088209018e-05,0.00011215526724690423,0.00014574779314553471,6.1323283700981688e-05,8.7314504127977249e-05,0.00012038057849844057
1780000,6.4094014807284129e-05,0.00010783830953969302,0.00013823262302959654,5.99894390841332e-05,8.6094895739162293e-05,0.00011899984604491977
1789934,6.188069494807303e-05,0.00010505049854275152,0.00014408455898487911,5.6064800221998864e-05,8.5035619691515809e-05,0.00012024935765920857
1790000,6.2746680882806502e-05,0.00010477080169622461,0.00014490337071447525,5.6151301204020057e-05,8.5316589359423875e-05,0.00012088721997908936
1800000,6.6098591927424343e-05,0.00010111395797555872,0.00013280431099560973,5.5529542578386777e-05,8.4720509559591626e-05,0.0001206488505207908
1810000,5.7616745430884227e-05,9.8627673609347219e-05,0.00014241973141178058,5.5353175654132377e-05,8.2982425127363311e-05,0.00011936193836877018
1820000,7.0004680439992155e-05,0.00010475606690918761,0.00014470608064421036,6.0387724698588936e-05,8.5542799666806055e-05,0.00011485056789293588
1830000,6.2555312295681746e-05,9.3926600714773601e-05,0.0001450010662148388,6.2700045437920834e-05,9.0879749184518441e-05,0.00011716524367486606
1840000,6.364468034303846e-05,9.7259339582589436e-05,0.00014388860469399291,6.296726652677272e-05,8.4157994567846158e-05,0.00011535156095000116
1850000,5.5595358259680249e-05,9.626187012016447e-05,0.00014487550571198933,5.8597738821641922e-05,8.695442481460745e-05,0.00011588688531756264
1860000,5.5769026700956754e-05,9.4571111807315237e-05,0.00014406881375331621,6.0595698608096589e-05,8.5447889893121943e-05,0.00012116817177672203
1870000,5.5441033812343855e-05,0.0001011149004523555,0.00014531578843621546,5.5181511643094576e-05,8.5583378265818107e-05,0.00012136012834664915
1880000,6.1967541635868031e-05,0.00010106201678981191,0.00013611700969265569,5.5337122334161507e-05,8.3884199090691739e-05,0.00011780760581253492
1890000,6.3135065406762659e-05,9.3730196832562184e-05,0.0001366778172970207,6.1394957260840774e-05,8.5506554248200562e-05,0.00011660570903286831
1892054,6.3582986635426925e-05,9.5569198600947231e-05,0.00014154502083247789,5.9659104264975145e-05,8.5939373070363371e-05,0.00011793066945632545
1900000,6.1266673867645921e-05,9.9845925923649917e-05,0.00014389954276316364,6.1507964457838685e-05,8.6058459517821413e-05,0.00011582491229850254
1910000,5.9268297047561206e-05,9.8763353456525702e-05,0.00014299600115050387,6.1235678789103531e-05,8.5801871145666956e-05,0.00011891230253367651
1920000,7.0653675168080274e-05,9.680044100220678e-05,0.00014031268273224546,5.8338041430139534e-05,8.5636634153536166e-05,0.00011805714825008457
1930000,6.4822292285071618e-05,0.00010025025334971412,0.00014110832154972123,5.6946201077798726e-05,8.2441774581110087e-05,0.00011881113113923348
1940000,5.8977653069045004e-05,9.9492233038243801e-05,0.00013350196803486869,5.8800954188774549e-05,8.499711401799215e-05,0.00011776644870382618
1950000,5.2298147451250835e-05,9.5844314162151249e-05,0.00013662597902822882,5.9446280861024677e-05,8.2894581725913625e-05,0.00011977112171553484
1960000,4.8807799496479527e-05,0.00010172312480390919,0.000139538466715446,5.8931938731810881e-05,8.2054613598335117e-05,0.00011239837426423979
1970000,5.98045072735508e-05,0.0001012376585388984,0.00013226887007567641,6.1420357638587356e-05,8.4108566235349978e-05,0.00011746555140384847
1980000,5.7262330139602947e-05,0.00010112545290175712,0.0001315725559689865,6.0919175545740756e-05,8.6341341629203488e-05,0.00011487329884087909
1990000,6.5957937078188218e-05,9.5622167910618474e-05,0.00013946895183527833,5.7763788014903407e-05,8.6040811708370098e-05,0.00011605985624362861
2000000,6.7108988508851944e-05,9.5101453072571102e-05,0.00014348667238122986,5.2166307857235034e-05,8.6404466074702807e-05,0.00010784055638107355

}\comparisondata
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=48.5bp},
  scale only axis,width=155bp,height=107.25bp,
  xmode=log,ymode=log,
  axis lines=box,axis line style={black,line width=0.4pt},
  tick align=inside,tick pos=both,
  major tick length=4.25bp,minor tick length=2.83bp,
  tick style={gray,line width=0.2pt},
  tick label style={font=\fontsize{7}{8}\selectfont},
  label style={font=\fontsize{9}{10}\selectfont},
  grid=both,
  major grid style={draw=gray!50,draw opacity=0.25,line width=0.4pt},
  minor grid style={draw=gray!50,draw opacity=0.25,line width=0.4pt},
  xlabel={Stochastic oracle calls},
  legend style={at={(0.98,0.98)},anchor=north east,
    font=\fontsize{6}{7.5}\selectfont,draw=none,
    fill=white,fill opacity=0.65,text opacity=1,inner sep=2pt},
  legend cell align=left,
  every axis plot/.append style={no marks},
]
\nextgroupplot[xmin=2,xmax=2000000,ymin=3.6153925552947798e-05,ymax=4.0500000000000007,ylabel={$\|x^k-x^\star\|$}]
\addplot[draw=none,forget plot,name path=low00] table[x=calls,y=lo0]{\comparisondata};
\addplot[draw=none,forget plot,name path=high00] table[x=calls,y=hi0]{\comparisondata};
\addplot[draw=none,forget plot,fill=spepgcolor,fill opacity=0.45] fill between[of=low00 and high00];
\addplot[draw=none,forget plot,name path=low01] table[x=calls,y=lo1]{\comparisondata};
\addplot[draw=none,forget plot,name path=high01] table[x=calls,y=hi1]{\comparisondata};
\addplot[draw=none,forget plot,fill=segcolor,fill opacity=0.45] fill between[of=low01 and high01];
\addplot[color=spepgcolor,solid,line width=0.8pt] table[x=calls,y=med0]{\comparisondata};
\addlegendentry{SPEPG}
\addplot[color=segcolor,line width=0.8pt] table[x=calls,y=med1]{\comparisondata};
\addlegendentry{Clipped SEG}
\nextgroupplot[xmin=20000,xmax=2000000,ymin=3.6153925552947798e-05,ymax=0.0023417769101264601,ylabel={$\|x^k-x^\star\|$}]
\addplot[draw=none,forget plot,name path=low10] table[x=calls,y=lo0]{\comparisondata};
\addplot[draw=none,forget plot,name path=high10] table[x=calls,y=hi0]{\comparisondata};
\addplot[draw=none,forget plot,fill=spepgcolor,fill opacity=0.45] fill between[of=low10 and high10];
\addplot[draw=none,forget plot,name path=low11] table[x=calls,y=lo1]{\comparisondata};
\addplot[draw=none,forget plot,name path=high11] table[x=calls,y=hi1]{\comparisondata};
\addplot[draw=none,forget plot,fill=segcolor,fill opacity=0.45] fill between[of=low11 and high11];
\addplot[color=spepgcolor,solid,line width=0.8pt] table[x=calls,y=med0]{\comparisondata};
\addlegendentry{SPEPG}
\addplot[color=segcolor,line width=0.8pt] table[x=calls,y=med1]{\comparisondata};
\addlegendentry{Clipped SEG}
\end{groupplot}
\end{tikzpicture}

